Tradeoffs for small-depth Frege proofs

We study the complexity of small-depth Frege proofs and give the first tradeoffs between the size of each line and the number of lines. Existing lower bounds apply to the overall proof size -- the sum of sizes of all lines -- and do not distinguish between these notions of complexity. For depth-$d$ Frege proofs of the Tseitin principle on the $n \times n$ grid where each line is a size-$s$ formula, we prove that $\exp(n/2^{\Omega(d\sqrt{\log s})})$ many lines are necessary. This yields new lower bounds on line complexity that are not implied by H{\aa}stad's recent $\exp(n^{\Omega(1/d)})$ lower bound on the overall proof size. For $s = \mathrm{poly}(n)$, for example, our lower bound remains $\exp(n^{1-o(1)})$ for all $d = o(\sqrt{\log n})$, whereas H{\aa}stad's lower bound is $\exp(n^{o(1)})$ once $d = \omega_n(1)$. Our main conceptual contribution is the simple observation that techniques for establishing correlation bounds in circuit complexity can be leveraged to establish such tradeoffs in proof complexity.

==> diagram.tex <==
\draw[color=black, fill=black] (9.0, 9.0) circle (15pt);
\draw[color=black, fill=black] (18.0, 18.0) circle (15pt);
\draw[color=black, fill=black] (27.0, 27.0) circle (15pt);
\draw[color=black, fill=black] (9.0, 45.0) circle (15pt);
\draw[color=black, fill=black] (18.0, 54.0) circle (15pt);
\draw[color=black, fill=black] (27.0, 63.0) circle (15pt);
\draw[color=black, fill=black] (9.0, 81.0) circle (15pt);
\draw[color=black, fill=black] (18.0, 90.0) circle (15pt);
\draw[color=black, fill=black] (27.0, 99.0) circle (15pt);
\draw[color=black, fill=black] (45.0, 9.0) circle (15pt);
\draw[color=black, fill=black] (54.0, 18.0) circle (15pt);
\draw[color=black, fill=black] (63.0, 27.0) circle (15pt);
\draw[color=black, fill=black] (45.0, 45.0) circle (15pt);
\draw[color=black, fill=black] (54.0, 54.0) circle (15pt);
\draw[color=black, fill=black] (63.0, 63.0) circle (15pt);
\draw[color=black, fill=black] (45.0, 81.0) circle (15pt);
\draw[color=black, fill=black] (54.0, 90.0) circle (15pt);
\draw[color=black, fill=black] (63.0, 99.0) circle (15pt);
\draw[color=black, fill=black] (81.0, 9.0) circle (15pt);
\draw[color=black, fill=black] (90.0, 18.0) circle (15pt);
\draw[color=black, fill=black] (99.0, 27.0) circle (15pt);
\draw[color=black, fill=black] (81.0, 45.0) circle (15pt);
\draw[color=black, fill=black] (90.0, 54.0) circle (15pt);
\draw[color=black, fill=black] (99.0, 63.0) circle (15pt);
\draw[color=black, fill=black] (81.0, 81.0) circle (15pt);
\draw[color=black, fill=black] (90.0, 90.0) circle (15pt);
\draw[color=black, fill=black] (99.0, 99.0) circle (15pt);
\draw[thick, color=red] (9.0, 9.0) -- (8.0, 9.0);
\draw[thick, color=red] (8.0, 9.0) -- (8.0, 31.5);
\draw[thick, color=red] (8.0, 31.5) -- (10.0, 31.5);
\draw[thick, color=red] (10.0, 31.5) -- (10.0, 45.0);
\draw[thick, color=red] (10.0, 45.0) -- (9.0, 45.0);
\draw[thick, color=red] (9.0, 9.0) -- (9.0, 12.0);
\draw[thick, color=red] (9.0, 12.0) -- (33.5, 12.0);
\draw[thick, color=red] (33.5, 12.0) -- (33.5, 26.0);
\draw[thick, color=red] (33.5, 26.0) -- (63.0, 26.0);
\draw[thick, color=red] (63.0, 26.0) -- (63.0, 27.0);
\draw[thick, color=red] (9.0, 45.0) -- (7.0, 45.0);
\draw[thick, color=red] (7.0, 45.0) -- (7.0, 68.5);
\draw[thick, color=red] (7.0, 68.5) -- (19.0, 68.5);
\draw[thick, color=red] (19.0, 68.5) -- (19.0, 90.0);
\draw[thick, color=red] (19.0, 90.0) -- (18.0, 90.0);
\draw[thick, color=red] (9.0, 45.0) -- (9.0, 47.0);
\draw[thick, color=red] (9.0, 47.0) -- (32.5, 47.0);
\draw[thick, color=red] (32.5, 47.0) -- (32.5, 53.0);
\draw[thick, color=red] (32.5, 53.0) -- (54.0, 53.0);
\draw[thick, color=red] (54.0, 53.0) -- (54.0, 54.0);
\draw[thick, color=red] (18.0, 90.0) -- (18.0, 91.0);
\draw[thick, color=red] (18.0, 91.0) -- (34.5, 91.0);
\draw[thick, color=red] (34.5, 91.0) -- (34.5, 79.0);
\draw[thick, color=red] (34.5, 79.0) -- (45.0, 79.0);
\draw[thick, color=red] (45.0, 79.0) -- (45.0, 81.0);
\draw[thick, color=red] (63.0, 27.0) -- (61.0, 27.0);
\draw[thick, color=red] (61.0, 27.0) -- (61.0, 38.5);
\draw[thick, color=red] (61.0, 38.5) -- (57.0, 38.5);
\draw[thick, color=red] (57.0, 38.5) -- (57.0, 54.0);
\draw[thick, color=red] (57.0, 54.0) -- (54.0, 54.0);
\draw[thick, color=red] (63.0, 27.0) -- (63.0, 28.0);
\draw[thick, color=red] (63.0, 28.0) -- (73.5, 28.0);
\draw[thick, color=red] (73.5, 28.0) -- (73.5, 6.0);
\draw[thick, color=red] (73.5, 6.0) -- (81.0, 6.0);
\draw[thick, color=red] (81.0, 6.0) -- (81.0, 9.0);
\draw[thick, color=red] (54.0, 54.0) -- (53.0, 54.0);
\draw[thick, color=red] (53.0, 54.0) -- (53.0, 70.5);
\draw[thick, color=red] (53.0, 70.5) -- (47.0, 70.5);
\draw[thick, color=red] (47.0, 70.5) -- (47.0, 81.0);
\draw[thick, color=red] (47.0, 81.0) -- (45.0, 81.0);
\draw[thick, color=red] (54.0, 54.0) -- (54.0, 57.0);
\draw[thick, color=red] (54.0, 57.0) -- (72.5, 57.0);
\draw[thick, color=red] (72.5, 57.0) -- (72.5, 61.0);
\draw[thick, color=red] (72.5, 61.0) -- (99.0, 61.0);
\draw[thick, color=red] (99.0, 61.0) -- (99.0, 63.0);
\draw[thick, color=red] (45.0, 81.0) -- (45.0, 83.0);
\draw[thick, color=red] (45.0, 83.0) -- (68.5, 83.0);
\draw[thick, color=red] (68.5, 83.0) -- (68.5, 89.0);
\draw[thick, color=red] (68.5, 89.0) -- (90.0, 89.0);
\draw[thick, color=red] (90.0, 89.0) -- (90.0, 90.0);
\draw[thick, color=red] (81.0, 9.0) -- (78.0, 9.0);
\draw[thick, color=red] (78.0, 9.0) -- (78.0, 33.5);
\draw[thick, color=red] (78.0, 33.5) -- (100.0, 33.5);
\draw[thick, color=red] (100.0, 33.5) -- (100.0, 63.0);
\draw[thick, color=red] (100.0, 63.0) -- (99.0, 63.0);
\draw[thick, color=red] (99.0, 63.0) -- (97.0, 63.0);
\draw[thick, color=red] (97.0, 63.0) -- (97.0, 74.5);
\draw[thick, color=red] (97.0, 74.5) -- (93.0, 74.5);
\draw[thick, color=red] (93.0, 74.5) -- (93.0, 90.0);
\draw[thick, color=red] (93.0, 90.0) -- (90.0, 90.0);
\draw[thin] (0, 0) -- (108, 0);
\draw[thin] (0, 0) -- (0, 108);
\draw[thin] (0, 36) -- (108, 36);
\draw[thin] (36, 0) -- (36, 108);
\draw[thin] (0, 72) -- (108, 72);
\draw[thin] (72, 0) -- (72, 108);
\draw[thin] (0, 108) -- (108, 108);
\draw[thin] (108, 0) -- (108, 108);
\draw[dashed] (4.5, 4.5) -- (4.5, 31.5);
\draw[dashed] (4.5, 4.5) -- (31.5, 4.5);
\draw[dashed] (31.5, 4.5) -- (31.5, 31.5);
\draw[dashed] (4.5, 31.5) -- (31.5, 31.5);
\draw[dashed] (4.5, 40.5) -- (4.5, 67.5);
\draw[dashed] (4.5, 40.5) -- (31.5, 40.5);
\draw[dashed] (31.5, 40.5) -- (31.5, 67.5);
\draw[dashed] (4.5, 67.5) -- (31.5, 67.5);
\draw[dashed] (4.5, 76.5) -- (4.5, 103.5);
\draw[dashed] (4.5, 76.5) -- (31.5, 76.5);
\draw[dashed] (31.5, 76.5) -- (31.5, 103.5);
\draw[dashed] (4.5, 103.5) -- (31.5, 103.5);
\draw[dashed] (40.5, 4.5) -- (40.5, 31.5);
\draw[dashed] (40.5, 4.5) -- (67.5, 4.5);
\draw[dashed] (67.5, 4.5) -- (67.5, 31.5);
\draw[dashed] (40.5, 31.5) -- (67.5, 31.5);
\draw[dashed] (40.5, 40.5) -- (40.5, 67.5);
\draw[dashed] (40.5, 40.5) -- (67.5, 40.5);
\draw[dashed] (67.5, 40.5) -- (67.5, 67.5);
\draw[dashed] (40.5, 67.5) -- (67.5, 67.5);
\draw[dashed] (40.5, 76.5) -- (40.5, 103.5);
\draw[dashed] (40.5, 76.5) -- (67.5, 76.5);
\draw[dashed] (67.5, 76.5) -- (67.5, 103.5);
\draw[dashed] (40.5, 103.5) -- (67.5, 103.5);
\draw[dashed] (76.5, 4.5) -- (76.5, 31.5);
\draw[dashed] (76.5, 4.5) -- (103.5, 4.5);
\draw[dashed] (103.5, 4.5) -- (103.5, 31.5);
\draw[dashed] (76.5, 31.5) -- (103.5, 31.5);
\draw[dashed] (76.5, 40.5) -- (76.5, 67.5);
\draw[dashed] (76.5, 40.5) -- (103.5, 40.5);
\draw[dashed] (103.5, 40.5) -- (103.5, 67.5);
\draw[dashed] (76.5, 67.5) -- (103.5, 67.5);
\draw[dashed] (76.5, 76.5) -- (76.5, 103.5);
\draw[dashed] (76.5, 76.5) -- (103.5, 76.5);
\draw[dashed] (103.5, 76.5) -- (103.5, 103.5);
\draw[dashed] (76.5, 103.5) -- (103.5, 103.5);
\draw[color=blue, fill=blue] (9.0, 9.0) circle (20pt);
\draw[color=blue, fill=blue] (9.0, 45.0) circle (20pt);
\draw[color=blue, fill=blue] (18.0, 90.0) circle (20pt);
\draw[color=blue, fill=blue] (63.0, 27.0) circle (20pt);
\draw[color=blue, fill=blue] (54.0, 54.0) circle (20pt);
\draw[color=blue, fill=blue] (45.0, 81.0) circle (20pt);
\draw[color=blue, fill=blue] (81.0, 9.0) circle (20pt);
\draw[color=blue, fill=blue] (99.0, 63.0) circle (20pt);
\draw[color=blue, fill=blue] (90.0, 90.0) circle (20pt);


==> diagram2.tex <==
\draw[fill=gray, color=gray] (0, 0) circle (2pt);
\draw[fill=gray, color=gray] (0, 1) circle (2pt);
\draw[fill=gray, color=gray] (0, 2) circle (2pt);
\draw[fill=gray, color=gray] (0, 3) circle (2pt);
\draw[fill=gray, color=gray] (0, 4) circle (2pt);
\draw[fill=gray, color=gray] (0, 5) circle (2pt);
\draw[fill=gray, color=gray] (0, 6) circle (2pt);
\draw[fill=gray, color=gray] (0, 7) circle (2pt);
\draw[fill=gray, color=gray] (0, 8) circle (2pt);
\draw[fill=gray, color=gray] (0, 9) circle (2pt);
\draw[fill=gray, color=gray] (0, 10) circle (2pt);
\draw[fill=gray, color=gray] (0, 11) circle (2pt);
\draw[fill=gray, color=gray] (0, 12) circle (2pt);
\draw[fill=gray, color=gray] (0, 13) circle (2pt);
\draw[fill=gray, color=gray] (0, 14) circle (2pt);
\draw[fill=gray, color=gray] (0, 15) circle (2pt);
\draw[fill=gray, color=gray] (0, 16) circle (2pt);
\draw[fill=gray, color=gray] (0, 17) circle (2pt);
\draw[fill=gray, color=gray] (0, 18) circle (2pt);
\draw[fill=gray, color=gray] (0, 19) circle (2pt);
\draw[fill=gray, color=gray] (0, 20) circle (2pt);
\draw[fill=gray, color=gray] (0, 21) circle (2pt);
\draw[fill=gray, color=gray] (0, 22) circle (2pt);
\draw[fill=gray, color=gray] (0, 23) circle (2pt);
\draw[fill=gray, color=gray] (0, 24) circle (2pt);
\draw[fill=gray, color=gray] (0, 25) circle (2pt);
\draw[fill=gray, color=gray] (0, 26) circle (2pt);
\draw[fill=gray, color=gray] (0, 27) circle (2pt);
\draw[fill=gray, color=gray] (0, 28) circle (2pt);
\draw[fill=gray, color=gray] (0, 29) circle (2pt);
\draw[fill=gray, color=gray] (0, 30) circle (2pt);
\draw[fill=gray, color=gray] (0, 31) circle (2pt);
\draw[fill=gray, color=gray] (0, 32) circle (2pt);
\draw[fill=gray, color=gray] (0, 33) circle (2pt);
\draw[fill=gray, color=gray] (0, 34) circle (2pt);
\draw[fill=gray, color=gray] (0, 35) circle (2pt);
\draw[fill=gray, color=gray] (0, 36) circle (2pt);
\draw[fill=gray, color=gray] (0, 37) circle (2pt);
\draw[fill=gray, color=gray] (0, 38) circle (2pt);
\draw[fill=gray, color=gray] (0, 39) circle (2pt);
\draw[fill=gray, color=gray] (0, 40) circle (2pt);
\draw[fill=gray, color=gray] (0, 41) circle (2pt);
\draw[fill=gray, color=gray] (0, 42) circle (2pt);
\draw[fill=gray, color=gray] (0, 43) circle (2pt);
\draw[fill=gray, color=gray] (0, 44) circle (2pt);
\draw[fill=gray, color=gray] (0, 45) circle (2pt);
\draw[fill=gray, color=gray] (0, 46) circle (2pt);
\draw[fill=gray, color=gray] (0, 47) circle (2pt);
\draw[fill=gray, color=gray] (0, 48) circle (2pt);
\draw[fill=gray, color=gray] (0, 49) circle (2pt);
\draw[fill=gray, color=gray] (0, 50) circle (2pt);
\draw[fill=gray, color=gray] (0, 51) circle (2pt);
\draw[fill=gray, color=gray] (0, 52) circle (2pt);
\draw[fill=gray, color=gray] (0, 53) circle (2pt);
\draw[fill=gray, color=gray] (0, 54) circle (2pt);
\draw[fill=gray, color=gray] (0, 55) circle (2pt);
\draw[fill=gray, color=gray] (0, 56) circle (2pt);
\draw[fill=gray, color=gray] (0, 57) circle (2pt);
\draw[fill=gray, color=gray] (0, 58) circle (2pt);
\draw[fill=gray, color=gray] (0, 59) circle (2pt);
\draw[fill=gray, color=gray] (0, 60) circle (2pt);
\draw[fill=gray, color=gray] (0, 61) circle (2pt);
\draw[fill=gray, color=gray] (0, 62) circle (2pt);
\draw[fill=gray, color=gray] (0, 63) circle (2pt);
\draw[fill=gray, color=gray] (0, 64) circle (2pt);
\draw[fill=gray, color=gray] (0, 65) circle (2pt);
\draw[fill=gray, color=gray] (0, 66) circle (2pt);
\draw[fill=gray, color=gray] (0, 67) circle (2pt);
\draw[fill=gray, color=gray] (0, 68) circle (2pt);
\draw[fill=gray, color=gray] (0, 69) circle (2pt);
\draw[fill=gray, color=gray] (0, 70) circle (2pt);
\draw[fill=gray, color=gray] (0, 71) circle (2pt);
\draw[fill=gray, color=gray] (0, 72) circle (2pt);
\draw[fill=gray, color=gray] (0, 73) circle (2pt);
\draw[fill=gray, color=gray] (0, 74) circle (2pt);
\draw[fill=gray, color=gray] (0, 75) circle (2pt);
\draw[fill=gray, color=gray] (0, 76) circle (2pt);
\draw[fill=gray, color=gray] (0, 77) circle (2pt);
\draw[fill=gray, color=gray] (0, 78) circle (2pt);
\draw[fill=gray, color=gray] (0, 79) circle (2pt);
\draw[fill=gray, color=gray] (0, 80) circle (2pt);
\draw[fill=gray, color=gray] (0, 81) circle (2pt);
\draw[fill=gray, color=gray] (0, 82) circle (2pt);
\draw[fill=gray, color=gray] (0, 83) circle (2pt);
\draw[fill=gray, color=gray] (0, 84) circle (2pt);
\draw[fill=gray, color=gray] (0, 85) circle (2pt);
\draw[fill=gray, color=gray] (0, 86) circle (2pt);
\draw[fill=gray, color=gray] (0, 87) circle (2pt);
\draw[fill=gray, color=gray] (0, 88) circle (2pt);
\draw[fill=gray, color=gray] (0, 89) circle (2pt);
\draw[fill=gray, color=gray] (0, 90) circle (2pt);
\draw[fill=gray, color=gray] (0, 91) circle (2pt);
\draw[fill=gray, color=gray] (0, 92) circle (2pt);
\draw[fill=gray, color=gray] (0, 93) circle (2pt);
\draw[fill=gray, color=gray] (0, 94) circle (2pt);
\draw[fill=gray, color=gray] (0, 95) circle (2pt);
\draw[fill=gray, color=gray] (0, 96) circle (2pt);
\draw[fill=gray, color=gray] (0, 97) circle (2pt);
\draw[fill=gray, color=gray] (0, 98) circle (2pt);
\draw[fill=gray, color=gray] (0, 99) circle (2pt);
\draw[fill=gray, color=gray] (0, 100) circle (2pt);
\draw[fill=gray, color=gray] (0, 101) circle (2pt);
\draw[fill=gray, color=gray] (0, 102) circle (2pt);
\draw[fill=gray, color=gray] (0, 103) circle (2pt);
\draw[fill=gray, color=gray] (0, 104) circle (2pt);
\draw[fill=gray, color=gray] (0, 105) circle (2pt);
\draw[fill=gray, color=gray] (0, 106) circle (2pt);
\draw[fill=gray, color=gray] (0, 107) circle (2pt);
\draw[fill=gray, color=gray] (1, 0) circle (2pt);
\draw[fill=gray, color=gray] (1, 1) circle (2pt);
\draw[fill=gray, color=gray] (1, 2) circle (2pt);
\draw[fill=gray, color=gray] (1, 3) circle (2pt);
\draw[fill=gray, color=gray] (1, 4) circle (2pt);
\draw[fill=gray, color=gray] (1, 5) circle (2pt);
\draw[fill=gray, color=gray] (1, 6) circle (2pt);
\draw[fill=gray, color=gray] (1, 7) circle (2pt);
\draw[fill=gray, color=gray] (1, 8) circle (2pt);
\draw[fill=gray, color=gray] (1, 9) circle (2pt);
\draw[fill=gray, color=gray] (1, 10) circle (2pt);
\draw[fill=gray, color=gray] (1, 11) circle (2pt);
\draw[fill=gray, color=gray] (1, 12) circle (2pt);
\draw[fill=gray, color=gray] (1, 13) circle (2pt);
\draw[fill=gray, color=gray] (1, 14) circle (2pt);
\draw[fill=gray, color=gray] (1, 15) circle (2pt);
\draw[fill=gray, color=gray] (1, 16) circle (2pt);
\draw[fill=gray, color=gray] (1, 17) circle (2pt);
\draw[fill=gray, color=gray] (1, 18) circle (2pt);
\draw[fill=gray, color=gray] (1, 19) circle (2pt);
\draw[fill=gray, color=gray] (1, 20) circle (2pt);
\draw[fill=gray, color=gray] (1, 21) circle (2pt);
\draw[fill=gray, color=gray] (1, 22) circle (2pt);
\draw[fill=gray, color=gray] (1, 23) circle (2pt);
\draw[fill=gray, color=gray] (1, 24) circle (2pt);
\draw[fill=gray, color=gray] (1, 25) circle (2pt);
\draw[fill=gray, color=gray] (1, 26) circle (2pt);
\draw[fill=gray, color=gray] (1, 27) circle (2pt);
\draw[fill=gray, color=gray] (1, 28) circle (2pt);
\draw[fill=gray, color=gray] (1, 29) circle (2pt);
\draw[fill=gray, color=gray] (1, 30) circle (2pt);
\draw[fill=gray, color=gray] (1, 31) circle (2pt);
\draw[fill=gray, color=gray] (1, 32) circle (2pt);
\draw[fill=gray, color=gray] (1, 33) circle (2pt);
\draw[fill=gray, color=gray] (1, 34) circle (2pt);
\draw[fill=gray, color=gray] (1, 35) circle (2pt);
\draw[fill=gray, color=gray] (1, 36) circle (2pt);
\draw[fill=gray, color=gray] (1, 37) circle (2pt);
\draw[fill=gray, color=gray] (1, 38) circle (2pt);
\draw[fill=gray, color=gray] (1, 39) circle (2pt);
\draw[fill=gray, color=gray] (1, 40) circle (2pt);
\draw[fill=gray, color=gray] (1, 41) circle (2pt);
\draw[fill=gray, color=gray] (1, 42) circle (2pt);
\draw[fill=gray, color=gray] (1, 43) circle (2pt);
\draw[fill=gray, color=gray] (1, 44) circle (2pt);
\draw[fill=gray, color=gray] (1, 45) circle (2pt);
\draw[fill=gray, color=gray] (1, 46) circle (2pt);
\draw[fill=gray, color=gray] (1, 47) circle (2pt);
\draw[fill=gray, color=gray] (1, 48) circle (2pt);
\draw[fill=gray, color=gray] (1, 49) circle (2pt);
\draw[fill=gray, color=gray] (1, 50) circle (2pt);
\draw[fill=gray, color=gray] (1, 51) circle (2pt);
\draw[fill=gray, color=gray] (1, 52) circle (2pt);
\draw[fill=gray, color=gray] (1, 53) circle (2pt);
\draw[fill=gray, color=gray] (1, 54) circle (2pt);
\draw[fill=gray, color=gray] (1, 55) circle (2pt);
\draw[fill=gray, color=gray] (1, 56) circle (2pt);
\draw[fill=gray, color=gray] (1, 57) circle (2pt);
\draw[fill=gray, color=gray] (1, 58) circle (2pt);
\draw[fill=gray, color=gray] (1, 59) circle (2pt);
\draw[fill=gray, color=gray] (1, 60) circle (2pt);
\draw[fill=gray, color=gray] (1, 61) circle (2pt);
\draw[fill=gray, color=gray] (1, 62) circle (2pt);
\draw[fill=gray, color=gray] (1, 63) circle (2pt);
\draw[fill=gray, color=gray] (1, 64) circle (2pt);
\draw[fill=gray, color=gray] (1, 65) circle (2pt);
\draw[fill=gray, color=gray] (1, 66) circle (2pt);
\draw[fill=gray, color=gray] (1, 67) circle (2pt);
\draw[fill=gray, color=gray] (1, 68) circle (2pt);
\draw[fill=gray, color=gray] (1, 69) circle (2pt);
\draw[fill=gray, color=gray] (1, 70) circle (2pt);
\draw[fill=gray, color=gray] (1, 71) circle (2pt);
\draw[fill=gray, color=gray] (1, 72) circle (2pt);
\draw[fill=gray, color=gray] (1, 73) circle (2pt);
\draw[fill=gray, color=gray] (1, 74) circle (2pt);
\draw[fill=gray, color=gray] (1, 75) circle (2pt);
\draw[fill=gray, color=gray] (1, 76) circle (2pt);
\draw[fill=gray, color=gray] (1, 77) circle (2pt);
\draw[fill=gray, color=gray] (1, 78) circle (2pt);
\draw[fill=gray, color=gray] (1, 79) circle (2pt);
\draw[fill=gray, color=gray] (1, 80) circle (2pt);
\draw[fill=gray, color=gray] (1, 81) circle (2pt);
\draw[fill=gray, color=gray] (1, 82) circle (2pt);
\draw[fill=gray, color=gray] (1, 83) circle (2pt);
\draw[fill=gray, color=gray] (1, 84) circle (2pt);
\draw[fill=gray, color=gray] (1, 85) circle (2pt);
\draw[fill=gray, color=gray] (1, 86) circle (2pt);
\draw[fill=gray, color=gray] (1, 87) circle (2pt);
\draw[fill=gray, color=gray] (1, 88) circle (2pt);
\draw[fill=gray, color=gray] (1, 89) circle (2pt);
\draw[fill=gray, color=gray] (1, 90) circle (2pt);
\draw[fill=gray, color=gray] (1, 91) circle (2pt);
\draw[fill=gray, color=gray] (1, 92) circle (2pt);
\draw[fill=gray, color=gray] (1, 93) circle (2pt);
\draw[fill=gray, color=gray] (1, 94) circle (2pt);
\draw[fill=gray, color=gray] (1, 95) circle (2pt);
\draw[fill=gray, color=gray] (1, 96) circle (2pt);
\draw[fill=gray, color=gray] (1, 97) circle (2pt);
\draw[fill=gray, color=gray] (1, 98) circle (2pt);
\draw[fill=gray, color=gray] (1, 99) circle (2pt);
\draw[fill=gray, color=gray] (1, 100) circle (2pt);
\draw[fill=gray, color=gray] (1, 101) circle (2pt);
\draw[fill=gray, color=gray] (1, 102) circle (2pt);
\draw[fill=gray, color=gray] (1, 103) circle (2pt);
\draw[fill=gray, color=gray] (1, 104) circle (2pt);
\draw[fill=gray, color=gray] (1, 105) circle (2pt);
\draw[fill=gray, color=gray] (1, 106) circle (2pt);
\draw[fill=gray, color=gray] (1, 107) circle (2pt);
\draw[fill=gray, color=gray] (2, 0) circle (2pt);
\draw[fill=gray, color=gray] (2, 1) circle (2pt);
\draw[fill=gray, color=gray] (2, 2) circle (2pt);
\draw[fill=gray, color=gray] (2, 3) circle (2pt);
\draw[fill=gray, color=gray] (2, 4) circle (2pt);
\draw[fill=gray, color=gray] (2, 5) circle (2pt);
\draw[fill=gray, color=gray] (2, 6) circle (2pt);
\draw[fill=gray, color=gray] (2, 7) circle (2pt);
\draw[fill=gray, color=gray] (2, 8) circle (2pt);
\draw[fill=gray, color=gray] (2, 9) circle (2pt);
\draw[fill=gray, color=gray] (2, 10) circle (2pt);
\draw[fill=gray, color=gray] (2, 11) circle (2pt);
\draw[fill=gray, color=gray] (2, 12) circle (2pt);
\draw[fill=gray, color=gray] (2, 13) circle (2pt);
\draw[fill=gray, color=gray] (2, 14) circle (2pt);
\draw[fill=gray, color=gray] (2, 15) circle (2pt);
\draw[fill=gray, color=gray] (2, 16) circle (2pt);
\draw[fill=gray, color=gray] (2, 17) circle (2pt);
\draw[fill=gray, color=gray] (2, 18) circle (2pt);
\draw[fill=gray, color=gray] (2, 19) circle (2pt);
\draw[fill=gray, color=gray] (2, 20) circle (2pt);
\draw[fill=gray, color=gray] (2, 21) circle (2pt);
\draw[fill=gray, color=gray] (2, 22) circle (2pt);
\draw[fill=gray, color=gray] (2, 23) circle (2pt);
\draw[fill=gray, color=gray] (2, 24) circle (2pt);
\draw[fill=gray, color=gray] (2, 25) circle (2pt);
\draw[fill=gray, color=gray] (2, 26) circle (2pt);
\draw[fill=gray, color=gray] (2, 27) circle (2pt);
\draw[fill=gray, color=gray] (2, 28) circle (2pt);
\draw[fill=gray, color=gray] (2, 29) circle (2pt);
\draw[fill=gray, color=gray] (2, 30) circle (2pt);
\draw[fill=gray, color=gray] (2, 31) circle (2pt);
\draw[fill=gray, color=gray] (2, 32) circle (2pt);
\draw[fill=gray, color=gray] (2, 33) circle (2pt);
\draw[fill=gray, color=gray] (2, 34) circle (2pt);
\draw[fill=gray, color=gray] (2, 35) circle (2pt);
\draw[fill=gray, color=gray] (2, 36) circle (2pt);
\draw[fill=gray, color=gray] (2, 37) circle (2pt);
\draw[fill=gray, color=gray] (2, 38) circle (2pt);
\draw[fill=gray, color=gray] (2, 39) circle (2pt);
\draw[fill=gray, color=gray] (2, 40) circle (2pt);
\draw[fill=gray, color=gray] (2, 41) circle (2pt);
\draw[fill=gray, color=gray] (2, 42) circle (2pt);
\draw[fill=gray, color=gray] (2, 43) circle (2pt);
\draw[fill=gray, color=gray] (2, 44) circle (2pt);
\draw[fill=gray, color=gray] (2, 45) circle (2pt);
\draw[fill=gray, color=gray] (2, 46) circle (2pt);
\draw[fill=gray, color=gray] (2, 47) circle (2pt);
\draw[fill=gray, color=gray] (2, 48) circle (2pt);
\draw[fill=gray, color=gray] (2, 49) circle (2pt);
\draw[fill=gray, color=gray] (2, 50) circle (2pt);
\draw[fill=gray, color=gray] (2, 51) circle (2pt);
\draw[fill=gray, color=gray] (2, 52) circle (2pt);
\draw[fill=gray, color=gray] (2, 53) circle (2pt);
\draw[fill=gray, color=gray] (2, 54) circle (2pt);
\draw[fill=gray, color=gray] (2, 55) circle (2pt);
\draw[fill=gray, color=gray] (2, 56) circle (2pt);
\draw[fill=gray, color=gray] (2, 57) circle (2pt);
\draw[fill=gray, color=gray] (2, 58) circle (2pt);
\draw[fill=gray, color=gray] (2, 59) circle (2pt);
\draw[fill=gray, color=gray] (2, 60) circle (2pt);
\draw[fill=gray, color=gray] (2, 61) circle (2pt);
\draw[fill=gray, color=gray] (2, 62) circle (2pt);
\draw[fill=gray, color=gray] (2, 63) circle (2pt);
\draw[fill=gray, color=gray] (2, 64) circle (2pt);
\draw[fill=gray, color=gray] (2, 65) circle (2pt);
\draw[fill=gray, color=gray] (2, 66) circle (2pt);
\draw[fill=gray, color=gray] (2, 67) circle (2pt);
\draw[fill=gray, color=gray] (2, 68) circle (2pt);
\draw[fill=gray, color=gray] (2, 69) circle (2pt);
\draw[fill=gray, color=gray] (2, 70) circle (2pt);
\draw[fill=gray, color=gray] (2, 71) circle (2pt);
\draw[fill=gray, color=gray] (2, 72) circle (2pt);
\draw[fill=gray, color=gray] (2, 73) circle (2pt);
\draw[fill=gray, color=gray] (2, 74) circle (2pt);
\draw[fill=gray, color=gray] (2, 75) circle (2pt);
\draw[fill=gray, color=gray] (2, 76) circle (2pt);
\draw[fill=gray, color=gray] (2, 77) circle (2pt);
\draw[fill=gray, color=gray] (2, 78) circle (2pt);
\draw[fill=gray, color=gray] (2, 79) circle (2pt);
\draw[fill=gray, color=gray] (2, 80) circle (2pt);
\draw[fill=gray, color=gray] (2, 81) circle (2pt);
\draw[fill=gray, color=gray] (2, 82) circle (2pt);
\draw[fill=gray, color=gray] (2, 83) circle (2pt);
\draw[fill=gray, color=gray] (2, 84) circle (2pt);
\draw[fill=gray, color=gray] (2, 85) circle (2pt);
\draw[fill=gray, color=gray] (2, 86) circle (2pt);
\draw[fill=gray, color=gray] (2, 87) circle (2pt);
\draw[fill=gray, color=gray] (2, 88) circle (2pt);
\draw[fill=gray, color=gray] (2, 89) circle (2pt);
\draw[fill=gray, color=gray] (2, 90) circle (2pt);
\draw[fill=gray, color=gray] (2, 91) circle (2pt);
\draw[fill=gray, color=gray] (2, 92) circle (2pt);
\draw[fill=gray, color=gray] (2, 93) circle (2pt);
\draw[fill=gray, color=gray] (2, 94) circle (2pt);
\draw[fill=gray, color=gray] (2, 95) circle (2pt);
\draw[fill=gray, color=gray] (2, 96) circle (2pt);
\draw[fill=gray, color=gray] (2, 97) circle (2pt);
\draw[fill=gray, color=gray] (2, 98) circle (2pt);
\draw[fill=gray, color=gray] (2, 99) circle (2pt);
\draw[fill=gray, color=gray] (2, 100) circle (2pt);
\draw[fill=gray, color=gray] (2, 101) circle (2pt);
\draw[fill=gray, color=gray] (2, 102) circle (2pt);
\draw[fill=gray, color=gray] (2, 103) circle (2pt);
\draw[fill=gray, color=gray] (2, 104) circle (2pt);
\draw[fill=gray, color=gray] (2, 105) circle (2pt);
\draw[fill=gray, color=gray] (2, 106) circle (2pt);
\draw[fill=gray, color=gray] (2, 107) circle (2pt);
\draw[fill=gray, color=gray] (3, 0) circle (2pt);
\draw[fill=gray, color=gray] (3, 1) circle (2pt);
\draw[fill=gray, color=gray] (3, 2) circle (2pt);
\draw[fill=gray, color=gray] (3, 3) circle (2pt);
\draw[fill=gray, color=gray] (3, 4) circle (2pt);
\draw[fill=gray, color=gray] (3, 5) circle (2pt);
\draw[fill=gray, color=gray] (3, 6) circle (2pt);
\draw[fill=gray, color=gray] (3, 7) circle (2pt);
\draw[fill=gray, color=gray] (3, 8) circle (2pt);
\draw[fill=gray, color=gray] (3, 9) circle (2pt);
\draw[fill=gray, color=gray] (3, 10) circle (2pt);
\draw[fill=gray, color=gray] (3, 11) circle (2pt);
\draw[fill=gray, color=gray] (3, 12) circle (2pt);
\draw[fill=gray, color=gray] (3, 13) circle (2pt);
\draw[fill=gray, color=gray] (3, 14) circle (2pt);
\draw[fill=gray, color=gray] (3, 15) circle (2pt);
\draw[fill=gray, color=gray] (3, 16) circle (2pt);
\draw[fill=gray, color=gray] (3, 17) circle (2pt);
\draw[fill=gray, color=gray] (3, 18) circle (2pt);
\draw[fill=gray, color=gray] (3, 19) circle (2pt);
\draw[fill=gray, color=gray] (3, 20) circle (2pt);
\draw[fill=gray, color=gray] (3, 21) circle (2pt);
\draw[fill=gray, color=gray] (3, 22) circle (2pt);
\draw[fill=gray, color=gray] (3, 23) circle (2pt);
\draw[fill=gray, color=gray] (3, 24) circle (2pt);
\draw[fill=gray, color=gray] (3, 25) circle (2pt);
\draw[fill=gray, color=gray] (3, 26) circle (2pt);
\draw[fill=gray, color=gray] (3, 27) circle (2pt);
\draw[fill=gray, color=gray] (3, 28) circle (2pt);
\draw[fill=gray, color=gray] (3, 29) circle (2pt);
\draw[fill=gray, color=gray] (3, 30) circle (2pt);
\draw[fill=gray, color=gray] (3, 31) circle (2pt);
\draw[fill=gray, color=gray] (3, 32) circle (2pt);
\draw[fill=gray, color=gray] (3, 33) circle (2pt);
\draw[fill=gray, color=gray] (3, 34) circle (2pt);
\draw[fill=gray, color=gray] (3, 35) circle (2pt);
\draw[fill=gray, color=gray] (3, 36) circle (2pt);
\draw[fill=gray, color=gray] (3, 37) circle (2pt);
\draw[fill=gray, color=gray] (3, 38) circle (2pt);
\draw[fill=gray, color=gray] (3, 39) circle (2pt);
\draw[fill=gray, color=gray] (3, 40) circle (2pt);
\draw[fill=gray, color=gray] (3, 41) circle (2pt);
\draw[fill=gray, color=gray] (3, 42) circle (2pt);
\draw[fill=gray, color=gray] (3, 43) circle (2pt);
\draw[fill=gray, color=gray] (3, 44) circle (2pt);
\draw[fill=gray, color=gray] (3, 45) circle (2pt);
\draw[fill=gray, color=gray] (3, 46) circle (2pt);
\draw[fill=gray, color=gray] (3, 47) circle (2pt);
\draw[fill=gray, color=gray] (3, 48) circle (2pt);
\draw[fill=gray, color=gray] (3, 49) circle (2pt);
\draw[fill=gray, color=gray] (3, 50) circle (2pt);
\draw[fill=gray, color=gray] (3, 51) circle (2pt);
\draw[fill=gray, color=gray] (3, 52) circle (2pt);
\draw[fill=gray, color=gray] (3, 53) circle (2pt);
\draw[fill=gray, color=gray] (3, 54) circle (2pt);
\draw[fill=gray, color=gray] (3, 55) circle (2pt);
\draw[fill=gray, color=gray] (3, 56) circle (2pt);
\draw[fill=gray, color=gray] (3, 57) circle (2pt);
\draw[fill=gray, color=gray] (3, 58) circle (2pt);
\draw[fill=gray, color=gray] (3, 59) circle (2pt);
\draw[fill=gray, color=gray] (3, 60) circle (2pt);
\draw[fill=gray, color=gray] (3, 61) circle (2pt);
\draw[fill=gray, color=gray] (3, 62) circle (2pt);
\draw[fill=gray, color=gray] (3, 63) circle (2pt);
\draw[fill=gray, color=gray] (3, 64) circle (2pt);
\draw[fill=gray, color=gray] (3, 65) circle (2pt);
\draw[fill=gray, color=gray] (3, 66) circle (2pt);
\draw[fill=gray, color=gray] (3, 67) circle (2pt);
\draw[fill=gray, color=gray] (3, 68) circle (2pt);
\draw[fill=gray, color=gray] (3, 69) circle (2pt);
\draw[fill=gray, color=gray] (3, 70) circle (2pt);
\draw[fill=gray, color=gray] (3, 71) circle (2pt);
\draw[fill=gray, color=gray] (3, 72) circle (2pt);
\draw[fill=gray, color=gray] (3, 73) circle (2pt);
\draw[fill=gray, color=gray] (3, 74) circle (2pt);
\draw[fill=gray, color=gray] (3, 75) circle (2pt);
\draw[fill=gray, color=gray] (3, 76) circle (2pt);
\draw[fill=gray, color=gray] (3, 77) circle (2pt);
\draw[fill=gray, color=gray] (3, 78) circle (2pt);
\draw[fill=gray, color=gray] (3, 79) circle (2pt);
\draw[fill=gray, color=gray] (3, 80) circle (2pt);
\draw[fill=gray, color=gray] (3, 81) circle (2pt);
\draw[fill=gray, color=gray] (3, 82) circle (2pt);
\draw[fill=gray, color=gray] (3, 83) circle (2pt);
\draw[fill=gray, color=gray] (3, 84) circle (2pt);
\draw[fill=gray, color=gray] (3, 85) circle (2pt);
\draw[fill=gray, color=gray] (3, 86) circle (2pt);
\draw[fill=gray, color=gray] (3, 87) circle (2pt);
\draw[fill=gray, color=gray] (3, 88) circle (2pt);
\draw[fill=gray, color=gray] (3, 89) circle (2pt);
\draw[fill=gray, color=gray] (3, 90) circle (2pt);
\draw[fill=gray, color=gray] (3, 91) circle (2pt);
\draw[fill=gray, color=gray] (3, 92) circle (2pt);
\draw[fill=gray, color=gray] (3, 93) circle (2pt);
\draw[fill=gray, color=gray] (3, 94) circle (2pt);
\draw[fill=gray, color=gray] (3, 95) circle (2pt);
\draw[fill=gray, color=gray] (3, 96) circle (2pt);
\draw[fill=gray, color=gray] (3, 97) circle (2pt);
\draw[fill=gray, color=gray] (3, 98) circle (2pt);
\draw[fill=gray, color=gray] (3, 99) circle (2pt);
\draw[fill=gray, color=gray] (3, 100) circle (2pt);
\draw[fill=gray, color=gray] (3, 101) circle (2pt);
\draw[fill=gray, color=gray] (3, 102) circle (2pt);
\draw[fill=gray, color=gray] (3, 103) circle (2pt);
\draw[fill=gray, color=gray] (3, 104) circle (2pt);
\draw[fill=gray, color=gray] (3, 105) circle (2pt);
\draw[fill=gray, color=gray] (3, 106) circle (2pt);
\draw[fill=gray, color=gray] (3, 107) circle (2pt);
\draw[fill=gray, color=gray] (4, 0) circle (2pt);
\draw[fill=gray, color=gray] (4, 1) circle (2pt);
\draw[fill=gray, color=gray] (4, 2) circle (2pt);
\draw[fill=gray, color=gray] (4, 3) circle (2pt);
\draw[fill=gray, color=gray] (4, 4) circle (2pt);
\draw[fill=gray, color=gray] (4, 5) circle (2pt);
\draw[fill=gray, color=gray] (4, 6) circle (2pt);
\draw[fill=gray, color=gray] (4, 7) circle (2pt);
\draw[fill=gray, color=gray] (4, 8) circle (2pt);
\draw[fill=gray, color=gray] (4, 9) circle (2pt);
\draw[fill=gray, color=gray] (4, 10) circle (2pt);
\draw[fill=gray, color=gray] (4, 11) circle (2pt);
\draw[fill=gray, color=gray] (4, 12) circle (2pt);
\draw[fill=gray, color=gray] (4, 13) circle (2pt);
\draw[fill=gray, color=gray] (4, 14) circle (2pt);
\draw[fill=gray, color=gray] (4, 15) circle (2pt);
\draw[fill=gray, color=gray] (4, 16) circle (2pt);
\draw[fill=gray, color=gray] (4, 17) circle (2pt);
\draw[fill=gray, color=gray] (4, 18) circle (2pt);
\draw[fill=gray, color=gray] (4, 19) circle (2pt);
\draw[fill=gray, color=gray] (4, 20) circle (2pt);
\draw[fill=gray, color=gray] (4, 21) circle (2pt);
\draw[fill=gray, color=gray] (4, 22) circle (2pt);
\draw[fill=gray, color=gray] (4, 23) circle (2pt);
\draw[fill=gray, color=gray] (4, 24) circle (2pt);
\draw[fill=gray, color=gray] (4, 25) circle (2pt);
\draw[fill=gray, color=gray] (4, 26) circle (2pt);
\draw[fill=gray, color=gray] (4, 27) circle (2pt);
\draw[fill=gray, color=gray] (4, 28) circle (2pt);
\draw[fill=gray, color=gray] (4, 29) circle (2pt);
\draw[fill=gray, color=gray] (4, 30) circle (2pt);
\draw[fill=gray, color=gray] (4, 31) circle (2pt);
\draw[fill=gray, color=gray] (4, 32) circle (2pt);
\draw[fill=gray, color=gray] (4, 33) circle (2pt);
\draw[fill=gray, color=gray] (4, 34) circle (2pt);
\draw[fill=gray, color=gray] (4, 35) circle (2pt);
\draw[fill=gray, color=gray] (4, 36) circle (2pt);
\draw[fill=gray, color=gray] (4, 37) circle (2pt);
\draw[fill=gray, color=gray] (4, 38) circle (2pt);
\draw[fill=gray, color=gray] (4, 39) circle (2pt);
\draw[fill=gray, color=gray] (4, 40) circle (2pt);
\draw[fill=gray, color=gray] (4, 41) circle (2pt);
\draw[fill=gray, color=gray] (4, 42) circle (2pt);
\draw[fill=gray, color=gray] (4, 43) circle (2pt);
\draw[fill=gray, color=gray] (4, 44) circle (2pt);
\draw[fill=gray, color=gray] (4, 45) circle (2pt);
\draw[fill=gray, color=gray] (4, 46) circle (2pt);
\draw[fill=gray, color=gray] (4, 47) circle (2pt);
\draw[fill=gray, color=gray] (4, 48) circle (2pt);
\draw[fill=gray, color=gray] (4, 49) circle (2pt);
\draw[fill=gray, color=gray] (4, 50) circle (2pt);
\draw[fill=gray, color=gray] (4, 51) circle (2pt);
\draw[fill=gray, color=gray] (4, 52) circle (2pt);
\draw[fill=gray, color=gray] (4, 53) circle (2pt);
\draw[fill=gray, color=gray] (4, 54) circle (2pt);
\draw[fill=gray, color=gray] (4, 55) circle (2pt);
\draw[fill=gray, color=gray] (4, 56) circle (2pt);
\draw[fill=gray, color=gray] (4, 57) circle (2pt);
\draw[fill=gray, color=gray] (4, 58) circle (2pt);
\draw[fill=gray, color=gray] (4, 59) circle (2pt);
\draw[fill=gray, color=gray] (4, 60) circle (2pt);
\draw[fill=gray, color=gray] (4, 61) circle (2pt);
\draw[fill=gray, color=gray] (4, 62) circle (2pt);
\draw[fill=gray, color=gray] (4, 63) circle (2pt);
\draw[fill=gray, color=gray] (4, 64) circle (2pt);
\draw[fill=gray, color=gray] (4, 65) circle (2pt);
\draw[fill=gray, color=gray] (4, 66) circle (2pt);
\draw[fill=gray, color=gray] (4, 67) circle (2pt);
\draw[fill=gray, color=gray] (4, 68) circle (2pt);
\draw[fill=gray, color=gray] (4, 69) circle (2pt);
\draw[fill=gray, color=gray] (4, 70) circle (2pt);
\draw[fill=gray, color=gray] (4, 71) circle (2pt);
\draw[fill=gray, color=gray] (4, 72) circle (2pt);
\draw[fill=gray, color=gray] (4, 73) circle (2pt);
\draw[fill=gray, color=gray] (4, 74) circle (2pt);
\draw[fill=gray, color=gray] (4, 75) circle (2pt);
\draw[fill=gray, color=gray] (4, 76) circle (2pt);
\draw[fill=gray, color=gray] (4, 77) circle (2pt);
\draw[fill=gray, color=gray] (4, 78) circle (2pt);
\draw[fill=gray, color=gray] (4, 79) circle (2pt);
\draw[fill=gray, color=gray] (4, 80) circle (2pt);
\draw[fill=gray, color=gray] (4, 81) circle (2pt);
\draw[fill=gray, color=gray] (4, 82) circle (2pt);
\draw[fill=gray, color=gray] (4, 83) circle (2pt);
\draw[fill=gray, color=gray] (4, 84) circle (2pt);
\draw[fill=gray, color=gray] (4, 85) circle (2pt);
\draw[fill=gray, color=gray] (4, 86) circle (2pt);
\draw[fill=gray, color=gray] (4, 87) circle (2pt);
\draw[fill=gray, color=gray] (4, 88) circle (2pt);
\draw[fill=gray, color=gray] (4, 89) circle (2pt);
\draw[fill=gray, color=gray] (4, 90) circle (2pt);
\draw[fill=gray, color=gray] (4, 91) circle (2pt);
\draw[fill=gray, color=gray] (4, 92) circle (2pt);
\draw[fill=gray, color=gray] (4, 93) circle (2pt);
\draw[fill=gray, color=gray] (4, 94) circle (2pt);
\draw[fill=gray, color=gray] (4, 95) circle (2pt);
\draw[fill=gray, color=gray] (4, 96) circle (2pt);
\draw[fill=gray, color=gray] (4, 97) circle (2pt);
\draw[fill=gray, color=gray] (4, 98) circle (2pt);
\draw[fill=gray, color=gray] (4, 99) circle (2pt);
\draw[fill=gray, color=gray] (4, 100) circle (2pt);
\draw[fill=gray, color=gray] (4, 101) circle (2pt);
\draw[fill=gray, color=gray] (4, 102) circle (2pt);
\draw[fill=gray, color=gray] (4, 103) circle (2pt);
\draw[fill=gray, color=gray] (4, 104) circle (2pt);
\draw[fill=gray, color=gray] (4, 105) circle (2pt);
\draw[fill=gray, color=gray] (4, 106) circle (2pt);
\draw[fill=gray, color=gray] (4, 107) circle (2pt);
\draw[fill=gray, color=gray] (5, 0) circle (2pt);
\draw[fill=gray, color=gray] (5, 1) circle (2pt);
\draw[fill=gray, color=gray] (5, 2) circle (2pt);
\draw[fill=gray, color=gray] (5, 3) circle (2pt);
\draw[fill=gray, color=gray] (5, 4) circle (2pt);
\draw[fill=gray, color=gray] (5, 5) circle (2pt);
\draw[fill=gray, color=gray] (5, 6) circle (2pt);
\draw[fill=gray, color=gray] (5, 7) circle (2pt);
\draw[fill=gray, color=gray] (5, 8) circle (2pt);
\draw[fill=gray, color=gray] (5, 9) circle (2pt);
\draw[fill=gray, color=gray] (5, 10) circle (2pt);
\draw[fill=gray, color=gray] (5, 11) circle (2pt);
\draw[fill=gray, color=gray] (5, 12) circle (2pt);
\draw[fill=gray, color=gray] (5, 13) circle (2pt);
\draw[fill=gray, color=gray] (5, 14) circle (2pt);
\draw[fill=gray, color=gray] (5, 15) circle (2pt);
\draw[fill=gray, color=gray] (5, 16) circle (2pt);
\draw[fill=gray, color=gray] (5, 17) circle (2pt);
\draw[fill=gray, color=gray] (5, 18) circle (2pt);
\draw[fill=gray, color=gray] (5, 19) circle (2pt);
\draw[fill=gray, color=gray] (5, 20) circle (2pt);
\draw[fill=gray, color=gray] (5, 21) circle (2pt);
\draw[fill=gray, color=gray] (5, 22) circle (2pt);
\draw[fill=gray, color=gray] (5, 23) circle (2pt);
\draw[fill=gray, color=gray] (5, 24) circle (2pt);
\draw[fill=gray, color=gray] (5, 25) circle (2pt);
\draw[fill=gray, color=gray] (5, 26) circle (2pt);
\draw[fill=gray, color=gray] (5, 27) circle (2pt);
\draw[fill=gray, color=gray] (5, 28) circle (2pt);
\draw[fill=gray, color=gray] (5, 29) circle (2pt);
\draw[fill=gray, color=gray] (5, 30) circle (2pt);
\draw[fill=gray, color=gray] (5, 31) circle (2pt);
\draw[fill=gray, color=gray] (5, 32) circle (2pt);
\draw[fill=gray, color=gray] (5, 33) circle (2pt);
\draw[fill=gray, color=gray] (5, 34) circle (2pt);
\draw[fill=gray, color=gray] (5, 35) circle (2pt);
\draw[fill=gray, color=gray] (5, 36) circle (2pt);
\draw[fill=gray, color=gray] (5, 37) circle (2pt);
\draw[fill=gray, color=gray] (5, 38) circle (2pt);
\draw[fill=gray, color=gray] (5, 39) circle (2pt);
\draw[fill=gray, color=gray] (5, 40) circle (2pt);
\draw[fill=gray, color=gray] (5, 41) circle (2pt);
\draw[fill=gray, color=gray] (5, 42) circle (2pt);
\draw[fill=gray, color=gray] (5, 43) circle (2pt);
\draw[fill=gray, color=gray] (5, 44) circle (2pt);
\draw[fill=gray, color=gray] (5, 45) circle (2pt);
\draw[fill=gray, color=gray] (5, 46) circle (2pt);
\draw[fill=gray, color=gray] (5, 47) circle (2pt);
\draw[fill=gray, color=gray] (5, 48) circle (2pt);
\draw[fill=gray, color=gray] (5, 49) circle (2pt);
\draw[fill=gray, color=gray] (5, 50) circle (2pt);
\draw[fill=gray, color=gray] (5, 51) circle (2pt);
\draw[fill=gray, color=gray] (5, 52) circle (2pt);
\draw[fill=gray, color=gray] (5, 53) circle (2pt);
\draw[fill=gray, color=gray] (5, 54) circle (2pt);
\draw[fill=gray, color=gray] (5, 55) circle (2pt);
\draw[fill=gray, color=gray] (5, 56) circle (2pt);
\draw[fill=gray, color=gray] (5, 57) circle (2pt);
\draw[fill=gray, color=gray] (5, 58) circle (2pt);
\draw[fill=gray, color=gray] (5, 59) circle (2pt);
\draw[fill=gray, color=gray] (5, 60) circle (2pt);
\draw[fill=gray, color=gray] (5, 61) circle (2pt);
\draw[fill=gray, color=gray] (5, 62) circle (2pt);
\draw[fill=gray, color=gray] (5, 63) circle (2pt);
\draw[fill=gray, color=gray] (5, 64) circle (2pt);
\draw[fill=gray, color=gray] (5, 65) circle (2pt);
\draw[fill=gray, color=gray] (5, 66) circle (2pt);
\draw[fill=gray, color=gray] (5, 67) circle (2pt);
\draw[fill=gray, color=gray] (5, 68) circle (2pt);
\draw[fill=gray, color=gray] (5, 69) circle (2pt);
\draw[fill=gray, color=gray] (5, 70) circle (2pt);
\draw[fill=gray, color=gray] (5, 71) circle (2pt);
\draw[fill=gray, color=gray] (5, 72) circle (2pt);
\draw[fill=gray, color=gray] (5, 73) circle (2pt);
\draw[fill=gray, color=gray] (5, 74) circle (2pt);
\draw[fill=gray, color=gray] (5, 75) circle (2pt);
\draw[fill=gray, color=gray] (5, 76) circle (2pt);
\draw[fill=gray, color=gray] (5, 77) circle (2pt);
\draw[fill=gray, color=gray] (5, 78) circle (2pt);
\draw[fill=gray, color=gray] (5, 79) circle (2pt);
\draw[fill=gray, color=gray] (5, 80) circle (2pt);
\draw[fill=gray, color=gray] (5, 81) circle (2pt);
\draw[fill=gray, color=gray] (5, 82) circle (2pt);
\draw[fill=gray, color=gray] (5, 83) circle (2pt);
\draw[fill=gray, color=gray] (5, 84) circle (2pt);
\draw[fill=gray, color=gray] (5, 85) circle (2pt);
\draw[fill=gray, color=gray] (5, 86) circle (2pt);
\draw[fill=gray, color=gray] (5, 87) circle (2pt);
\draw[fill=gray, color=gray] (5, 88) circle (2pt);
\draw[fill=gray, color=gray] (5, 89) circle (2pt);
\draw[fill=gray, color=gray] (5, 90) circle (2pt);
\draw[fill=gray, color=gray] (5, 91) circle (2pt);
\draw[fill=gray, color=gray] (5, 92) circle (2pt);
\draw[fill=gray, color=gray] (5, 93) circle (2pt);
\draw[fill=gray, color=gray] (5, 94) circle (2pt);
\draw[fill=gray, color=gray] (5, 95) circle (2pt);
\draw[fill=gray, color=gray] (5, 96) circle (2pt);
\draw[fill=gray, color=gray] (5, 97) circle (2pt);
\draw[fill=gray, color=gray] (5, 98) circle (2pt);
\draw[fill=gray, color=gray] (5, 99) circle (2pt);
\draw[fill=gray, color=gray] (5, 100) circle (2pt);
\draw[fill=gray, color=gray] (5, 101) circle (2pt);
\draw[fill=gray, color=gray] (5, 102) circle (2pt);
\draw[fill=gray, color=gray] (5, 103) circle (2pt);
\draw[fill=gray, color=gray] (5, 104) circle (2pt);
\draw[fill=gray, color=gray] (5, 105) circle (2pt);
\draw[fill=gray, color=gray] (5, 106) circle (2pt);
\draw[fill=gray, color=gray] (5, 107) circle (2pt);
\draw[fill=gray, color=gray] (6, 0) circle (2pt);
\draw[fill=gray, color=gray] (6, 1) circle (2pt);
\draw[fill=gray, color=gray] (6, 2) circle (2pt);
\draw[fill=gray, color=gray] (6, 3) circle (2pt);
\draw[fill=gray, color=gray] (6, 4) circle (2pt);
\draw[fill=gray, color=gray] (6, 5) circle (2pt);
\draw[fill=gray, color=gray] (6, 6) circle (2pt);
\draw[fill=gray, color=gray] (6, 7) circle (2pt);
\draw[fill=gray, color=gray] (6, 8) circle (2pt);
\draw[fill=gray, color=gray] (6, 9) circle (2pt);
\draw[fill=gray, color=gray] (6, 10) circle (2pt);
\draw[fill=gray, color=gray] (6, 11) circle (2pt);
\draw[fill=gray, color=gray] (6, 12) circle (2pt);
\draw[fill=gray, color=gray] (6, 13) circle (2pt);
\draw[fill=gray, color=gray] (6, 14) circle (2pt);
\draw[fill=gray, color=gray] (6, 15) circle (2pt);
\draw[fill=gray, color=gray] (6, 16) circle (2pt);
\draw[fill=gray, color=gray] (6, 17) circle (2pt);
\draw[fill=gray, color=gray] (6, 18) circle (2pt);
\draw[fill=gray, color=gray] (6, 19) circle (2pt);
\draw[fill=gray, color=gray] (6, 20) circle (2pt);
\draw[fill=gray, color=gray] (6, 21) circle (2pt);
\draw[fill=gray, color=gray] (6, 22) circle (2pt);
\draw[fill=gray, color=gray] (6, 23) circle (2pt);
\draw[fill=gray, color=gray] (6, 24) circle (2pt);
\draw[fill=gray, color=gray] (6, 25) circle (2pt);
\draw[fill=gray, color=gray] (6, 26) circle (2pt);
\draw[fill=gray, color=gray] (6, 27) circle (2pt);
\draw[fill=gray, color=gray] (6, 28) circle (2pt);
\draw[fill=gray, color=gray] (6, 29) circle (2pt);
\draw[fill=gray, color=gray] (6, 30) circle (2pt);
\draw[fill=gray, color=gray] (6, 31) circle (2pt);
\draw[fill=gray, color=gray] (6, 32) circle (2pt);
\draw[fill=gray, color=gray] (6, 33) circle (2pt);
\draw[fill=gray, color=gray] (6, 34) circle (2pt);
\draw[fill=gray, color=gray] (6, 35) circle (2pt);
\draw[fill=gray, color=gray] (6, 36) circle (2pt);
\draw[fill=gray, color=gray] (6, 37) circle (2pt);
\draw[fill=gray, color=gray] (6, 38) circle (2pt);
\draw[fill=gray, color=gray] (6, 39) circle (2pt);
\draw[fill=gray, color=gray] (6, 40) circle (2pt);
\draw[fill=gray, color=gray] (6, 41) circle (2pt);
\draw[fill=gray, color=gray] (6, 42) circle (2pt);
\draw[fill=gray, color=gray] (6, 43) circle (2pt);
\draw[fill=gray, color=gray] (6, 44) circle (2pt);
\draw[fill=gray, color=gray] (6, 45) circle (2pt);
\draw[fill=gray, color=gray] (6, 46) circle (2pt);
\draw[fill=gray, color=gray] (6, 47) circle (2pt);
\draw[fill=gray, color=gray] (6, 48) circle (2pt);
\draw[fill=gray, color=gray] (6, 49) circle (2pt);
\draw[fill=gray, color=gray] (6, 50) circle (2pt);
\draw[fill=gray, color=gray] (6, 51) circle (2pt);
\draw[fill=gray, color=gray] (6, 52) circle (2pt);
\draw[fill=gray, color=gray] (6, 53) circle (2pt);
\draw[fill=gray, color=gray] (6, 54) circle (2pt);
\draw[fill=gray, color=gray] (6, 55) circle (2pt);
\draw[fill=gray, color=gray] (6, 56) circle (2pt);
\draw[fill=gray, color=gray] (6, 57) circle (2pt);
\draw[fill=gray, color=gray] (6, 58) circle (2pt);
\draw[fill=gray, color=gray] (6, 59) circle (2pt);
\draw[fill=gray, color=gray] (6, 60) circle (2pt);
\draw[fill=gray, color=gray] (6, 61) circle (2pt);
\draw[fill=gray, color=gray] (6, 62) circle (2pt);
\draw[fill=gray, color=gray] (6, 63) circle (2pt);
\draw[fill=gray, color=gray] (6, 64) circle (2pt);
\draw[fill=gray, color=gray] (6, 65) circle (2pt);
\draw[fill=gray, color=gray] (6, 66) circle (2pt);
\draw[fill=gray, color=gray] (6, 67) circle (2pt);
\draw[fill=gray, color=gray] (6, 68) circle (2pt);
\draw[fill=gray, color=gray] (6, 69) circle (2pt);
\draw[fill=gray, color=gray] (6, 70) circle (2pt);
\draw[fill=gray, color=gray] (6, 71) circle (2pt);
\draw[fill=gray, color=gray] (6, 72) circle (2pt);
\draw[fill=gray, color=gray] (6, 73) circle (2pt);
\draw[fill=gray, color=gray] (6, 74) circle (2pt);
\draw[fill=gray, color=gray] (6, 75) circle (2pt);
\draw[fill=gray, color=gray] (6, 76) circle (2pt);
\draw[fill=gray, color=gray] (6, 77) circle (2pt);
\draw[fill=gray, color=gray] (6, 78) circle (2pt);
\draw[fill=gray, color=gray] (6, 79) circle (2pt);
\draw[fill=gray, color=gray] (6, 80) circle (2pt);
\draw[fill=gray, color=gray] (6, 81) circle (2pt);
\draw[fill=gray, color=gray] (6, 82) circle (2pt);
\draw[fill=gray, color=gray] (6, 83) circle (2pt);
\draw[fill=gray, color=gray] (6, 84) circle (2pt);
\draw[fill=gray, color=gray] (6, 85) circle (2pt);
\draw[fill=gray, color=gray] (6, 86) circle (2pt);
\draw[fill=gray, color=gray] (6, 87) circle (2pt);
\draw[fill=gray, color=gray] (6, 88) circle (2pt);
\draw[fill=gray, color=gray] (6, 89) circle (2pt);
\draw[fill=gray, color=gray] (6, 90) circle (2pt);
\draw[fill=gray, color=gray] (6, 91) circle (2pt);
\draw[fill=gray, color=gray] (6, 92) circle (2pt);
\draw[fill=gray, color=gray] (6, 93) circle (2pt);
\draw[fill=gray, color=gray] (6, 94) circle (2pt);
\draw[fill=gray, color=gray] (6, 95) circle (2pt);
\draw[fill=gray, color=gray] (6, 96) circle (2pt);
\draw[fill=gray, color=gray] (6, 97) circle (2pt);
\draw[fill=gray, color=gray] (6, 98) circle (2pt);
\draw[fill=gray, color=gray] (6, 99) circle (2pt);
\draw[fill=gray, color=gray] (6, 100) circle (2pt);
\draw[fill=gray, color=gray] (6, 101) circle (2pt);
\draw[fill=gray, color=gray] (6, 102) circle (2pt);
\draw[fill=gray, color=gray] (6, 103) circle (2pt);
\draw[fill=gray, color=gray] (6, 104) circle (2pt);
\draw[fill=gray, color=gray] (6, 105) circle (2pt);
\draw[fill=gray, color=gray] (6, 106) circle (2pt);
\draw[fill=gray, color=gray] (6, 107) circle (2pt);
\draw[fill=gray, color=gray] (7, 0) circle (2pt);
\draw[fill=gray, color=gray] (7, 1) circle (2pt);
\draw[fill=gray, color=gray] (7, 2) circle (2pt);
\draw[fill=gray, color=gray] (7, 3) circle (2pt);
\draw[fill=gray, color=gray] (7, 4) circle (2pt);
\draw[fill=gray, color=gray] (7, 5) circle (2pt);
\draw[fill=gray, color=gray] (7, 6) circle (2pt);
\draw[fill=gray, color=gray] (7, 7) circle (2pt);
\draw[fill=gray, color=gray] (7, 8) circle (2pt);
\draw[fill=gray, color=gray] (7, 9) circle (2pt);
\draw[fill=gray, color=gray] (7, 10) circle (2pt);
\draw[fill=gray, color=gray] (7, 11) circle (2pt);
\draw[fill=gray, color=gray] (7, 12) circle (2pt);
\draw[fill=gray, color=gray] (7, 13) circle (2pt);
\draw[fill=gray, color=gray] (7, 14) circle (2pt);
\draw[fill=gray, color=gray] (7, 15) circle (2pt);
\draw[fill=gray, color=gray] (7, 16) circle (2pt);
\draw[fill=gray, color=gray] (7, 17) circle (2pt);
\draw[fill=gray, color=gray] (7, 18) circle (2pt);
\draw[fill=gray, color=gray] (7, 19) circle (2pt);
\draw[fill=gray, color=gray] (7, 20) circle (2pt);
\draw[fill=gray, color=gray] (7, 21) circle (2pt);
\draw[fill=gray, color=gray] (7, 22) circle (2pt);
\draw[fill=gray, color=gray] (7, 23) circle (2pt);
\draw[fill=gray, color=gray] (7, 24) circle (2pt);
\draw[fill=gray, color=gray] (7, 25) circle (2pt);
\draw[fill=gray, color=gray] (7, 26) circle (2pt);
\draw[fill=gray, color=gray] (7, 27) circle (2pt);
\draw[fill=gray, color=gray] (7, 28) circle (2pt);
\draw[fill=gray, color=gray] (7, 29) circle (2pt);
\draw[fill=gray, color=gray] (7, 30) circle (2pt);
\draw[fill=gray, color=gray] (7, 31) circle (2pt);
\draw[fill=gray, color=gray] (7, 32) circle (2pt);
\draw[fill=gray, color=gray] (7, 33) circle (2pt);
\draw[fill=gray, color=gray] (7, 34) circle (2pt);
\draw[fill=gray, color=gray] (7, 35) circle (2pt);
\draw[fill=gray, color=gray] (7, 36) circle (2pt);
\draw[fill=gray, color=gray] (7, 37) circle (2pt);
\draw[fill=gray, color=gray] (7, 38) circle (2pt);
\draw[fill=gray, color=gray] (7, 39) circle (2pt);
\draw[fill=gray, color=gray] (7, 40) circle (2pt);
\draw[fill=gray, color=gray] (7, 41) circle (2pt);
\draw[fill=gray, color=gray] (7, 42) circle (2pt);
\draw[fill=gray, color=gray] (7, 43) circle (2pt);
\draw[fill=gray, color=gray] (7, 44) circle (2pt);
\draw[fill=gray, color=gray] (7, 45) circle (2pt);
\draw[fill=gray, color=gray] (7, 46) circle (2pt);
\draw[fill=gray, color=gray] (7, 47) circle (2pt);
\draw[fill=gray, color=gray] (7, 48) circle (2pt);
\draw[fill=gray, color=gray] (7, 49) circle (2pt);
\draw[fill=gray, color=gray] (7, 50) circle (2pt);
\draw[fill=gray, color=gray] (7, 51) circle (2pt);
\draw[fill=gray, color=gray] (7, 52) circle (2pt);
\draw[fill=gray, color=gray] (7, 53) circle (2pt);
\draw[fill=gray, color=gray] (7, 54) circle (2pt);
\draw[fill=gray, color=gray] (7, 55) circle (2pt);
\draw[fill=gray, color=gray] (7, 56) circle (2pt);
\draw[fill=gray, color=gray] (7, 57) circle (2pt);
\draw[fill=gray, color=gray] (7, 58) circle (2pt);
\draw[fill=gray, color=gray] (7, 59) circle (2pt);
\draw[fill=gray, color=gray] (7, 60) circle (2pt);
\draw[fill=gray, color=gray] (7, 61) circle (2pt);
\draw[fill=gray, color=gray] (7, 62) circle (2pt);
\draw[fill=gray, color=gray] (7, 63) circle (2pt);
\draw[fill=gray, color=gray] (7, 64) circle (2pt);
\draw[fill=gray, color=gray] (7, 65) circle (2pt);
\draw[fill=gray, color=gray] (7, 66) circle (2pt);
\draw[fill=gray, color=gray] (7, 67) circle (2pt);
\draw[fill=gray, color=gray] (7, 68) circle (2pt);
\draw[fill=gray, color=gray] (7, 69) circle (2pt);
\draw[fill=gray, color=gray] (7, 70) circle (2pt);
\draw[fill=gray, color=gray] (7, 71) circle (2pt);
\draw[fill=gray, color=gray] (7, 72) circle (2pt);
\draw[fill=gray, color=gray] (7, 73) circle (2pt);
\draw[fill=gray, color=gray] (7, 74) circle (2pt);
\draw[fill=gray, color=gray] (7, 75) circle (2pt);
\draw[fill=gray, color=gray] (7, 76) circle (2pt);
\draw[fill=gray, color=gray] (7, 77) circle (2pt);
\draw[fill=gray, color=gray] (7, 78) circle (2pt);
\draw[fill=gray, color=gray] (7, 79) circle (2pt);
\draw[fill=gray, color=gray] (7, 80) circle (2pt);
\draw[fill=gray, color=gray] (7, 81) circle (2pt);
\draw[fill=gray, color=gray] (7, 82) circle (2pt);
\draw[fill=gray, color=gray] (7, 83) circle (2pt);
\draw[fill=gray, color=gray] (7, 84) circle (2pt);
\draw[fill=gray, color=gray] (7, 85) circle (2pt);
\draw[fill=gray, color=gray] (7, 86) circle (2pt);
\draw[fill=gray, color=gray] (7, 87) circle (2pt);
\draw[fill=gray, color=gray] (7, 88) circle (2pt);
\draw[fill=gray, color=gray] (7, 89) circle (2pt);
\draw[fill=gray, color=gray] (7, 90) circle (2pt);
\draw[fill=gray, color=gray] (7, 91) circle (2pt);
\draw[fill=gray, color=gray] (7, 92) circle (2pt);
\draw[fill=gray, color=gray] (7, 93) circle (2pt);
\draw[fill=gray, color=gray] (7, 94) circle (2pt);
\draw[fill=gray, color=gray] (7, 95) circle (2pt);
\draw[fill=gray, color=gray] (7, 96) circle (2pt);
\draw[fill=gray, color=gray] (7, 97) circle (2pt);
\draw[fill=gray, color=gray] (7, 98) circle (2pt);
\draw[fill=gray, color=gray] (7, 99) circle (2pt);
\draw[fill=gray, color=gray] (7, 100) circle (2pt);
\draw[fill=gray, color=gray] (7, 101) circle (2pt);
\draw[fill=gray, color=gray] (7, 102) circle (2pt);
\draw[fill=gray, color=gray] (7, 103) circle (2pt);
\draw[fill=gray, color=gray] (7, 104) circle (2pt);
\draw[fill=gray, color=gray] (7, 105) circle (2pt);
\draw[fill=gray, color=gray] (7, 106) circle (2pt);
\draw[fill=gray, color=gray] (7, 107) circle (2pt);
\draw[fill=gray, color=gray] (8, 0) circle (2pt);
\draw[fill=gray, color=gray] (8, 1) circle (2pt);
\draw[fill=gray, color=gray] (8, 2) circle (2pt);
\draw[fill=gray, color=gray] (8, 3) circle (2pt);
\draw[fill=gray, color=gray] (8, 4) circle (2pt);
\draw[fill=gray, color=gray] (8, 5) circle (2pt);
\draw[fill=gray, color=gray] (8, 6) circle (2pt);
\draw[fill=gray, color=gray] (8, 7) circle (2pt);
\draw[fill=gray, color=gray] (8, 8) circle (2pt);
\draw[fill=gray, color=gray] (8, 9) circle (2pt);
\draw[fill=gray, color=gray] (8, 10) circle (2pt);
\draw[fill=gray, color=gray] (8, 11) circle (2pt);
\draw[fill=gray, color=gray] (8, 12) circle (2pt);
\draw[fill=gray, color=gray] (8, 13) circle (2pt);
\draw[fill=gray, color=gray] (8, 14) circle (2pt);
\draw[fill=gray, color=gray] (8, 15) circle (2pt);
\draw[fill=gray, color=gray] (8, 16) circle (2pt);
\draw[fill=gray, color=gray] (8, 17) circle (2pt);
\draw[fill=gray, color=gray] (8, 18) circle (2pt);
\draw[fill=gray, color=gray] (8, 19) circle (2pt);
\draw[fill=gray, color=gray] (8, 20) circle (2pt);
\draw[fill=gray, color=gray] (8, 21) circle (2pt);
\draw[fill=gray, color=gray] (8, 22) circle (2pt);
\draw[fill=gray, color=gray] (8, 23) circle (2pt);
\draw[fill=gray, color=gray] (8, 24) circle (2pt);
\draw[fill=gray, color=gray] (8, 25) circle (2pt);
\draw[fill=gray, color=gray] (8, 26) circle (2pt);
\draw[fill=gray, color=gray] (8, 27) circle (2pt);
\draw[fill=gray, color=gray] (8, 28) circle (2pt);
\draw[fill=gray, color=gray] (8, 29) circle (2pt);
\draw[fill=gray, color=gray] (8, 30) circle (2pt);
\draw[fill=gray, color=gray] (8, 31) circle (2pt);
\draw[fill=gray, color=gray] (8, 32) circle (2pt);
\draw[fill=gray, color=gray] (8, 33) circle (2pt);
\draw[fill=gray, color=gray] (8, 34) circle (2pt);
\draw[fill=gray, color=gray] (8, 35) circle (2pt);
\draw[fill=gray, color=gray] (8, 36) circle (2pt);
\draw[fill=gray, color=gray] (8, 37) circle (2pt);
\draw[fill=gray, color=gray] (8, 38) circle (2pt);
\draw[fill=gray, color=gray] (8, 39) circle (2pt);
\draw[fill=gray, color=gray] (8, 40) circle (2pt);
\draw[fill=gray, color=gray] (8, 41) circle (2pt);
\draw[fill=gray, color=gray] (8, 42) circle (2pt);
\draw[fill=gray, color=gray] (8, 43) circle (2pt);
\draw[fill=gray, color=gray] (8, 44) circle (2pt);
\draw[fill=gray, color=gray] (8, 45) circle (2pt);
\draw[fill=gray, color=gray] (8, 46) circle (2pt);
\draw[fill=gray, color=gray] (8, 47) circle (2pt);
\draw[fill=gray, color=gray] (8, 48) circle (2pt);
\draw[fill=gray, color=gray] (8, 49) circle (2pt);
\draw[fill=gray, color=gray] (8, 50) circle (2pt);
\draw[fill=gray, color=gray] (8, 51) circle (2pt);
\draw[fill=gray, color=gray] (8, 52) circle (2pt);
\draw[fill=gray, color=gray] (8, 53) circle (2pt);
\draw[fill=gray, color=gray] (8, 54) circle (2pt);
\draw[fill=gray, color=gray] (8, 55) circle (2pt);
\draw[fill=gray, color=gray] (8, 56) circle (2pt);
\draw[fill=gray, color=gray] (8, 57) circle (2pt);
\draw[fill=gray, color=gray] (8, 58) circle (2pt);
\draw[fill=gray, color=gray] (8, 59) circle (2pt);
\draw[fill=gray, color=gray] (8, 60) circle (2pt);
\draw[fill=gray, color=gray] (8, 61) circle (2pt);
\draw[fill=gray, color=gray] (8, 62) circle (2pt);
\draw[fill=gray, color=gray] (8, 63) circle (2pt);
\draw[fill=gray, color=gray] (8, 64) circle (2pt);
\draw[fill=gray, color=gray] (8, 65) circle (2pt);
\draw[fill=gray, color=gray] (8, 66) circle (2pt);
\draw[fill=gray, color=gray] (8, 67) circle (2pt);
\draw[fill=gray, color=gray] (8, 68) circle (2pt);
\draw[fill=gray, color=gray] (8, 69) circle (2pt);
\draw[fill=gray, color=gray] (8, 70) circle (2pt);
\draw[fill=gray, color=gray] (8, 71) circle (2pt);
\draw[fill=gray, color=gray] (8, 72) circle (2pt);
\draw[fill=gray, color=gray] (8, 73) circle (2pt);
\draw[fill=gray, color=gray] (8, 74) circle (2pt);
\draw[fill=gray, color=gray] (8, 75) circle (2pt);
\draw[fill=gray, color=gray] (8, 76) circle (2pt);
\draw[fill=gray, color=gray] (8, 77) circle (2pt);
\draw[fill=gray, color=gray] (8, 78) circle (2pt);
\draw[fill=gray, color=gray] (8, 79) circle (2pt);
\draw[fill=gray, color=gray] (8, 80) circle (2pt);
\draw[fill=gray, color=gray] (8, 81) circle (2pt);
\draw[fill=gray, color=gray] (8, 82) circle (2pt);
\draw[fill=gray, color=gray] (8, 83) circle (2pt);
\draw[fill=gray, color=gray] (8, 84) circle (2pt);
\draw[fill=gray, color=gray] (8, 85) circle (2pt);
\draw[fill=gray, color=gray] (8, 86) circle (2pt);
\draw[fill=gray, color=gray] (8, 87) circle (2pt);
\draw[fill=gray, color=gray] (8, 88) circle (2pt);
\draw[fill=gray, color=gray] (8, 89) circle (2pt);
\draw[fill=gray, color=gray] (8, 90) circle (2pt);
\draw[fill=gray, color=gray] (8, 91) circle (2pt);
\draw[fill=gray, color=gray] (8, 92) circle (2pt);
\draw[fill=gray, color=gray] (8, 93) circle (2pt);
\draw[fill=gray, color=gray] (8, 94) circle (2pt);
\draw[fill=gray, color=gray] (8, 95) circle (2pt);
\draw[fill=gray, color=gray] (8, 96) circle (2pt);
\draw[fill=gray, color=gray] (8, 97) circle (2pt);
\draw[fill=gray, color=gray] (8, 98) circle (2pt);
\draw[fill=gray, color=gray] (8, 99) circle (2pt);
\draw[fill=gray, color=gray] (8, 100) circle (2pt);
\draw[fill=gray, color=gray] (8, 101) circle (2pt);
\draw[fill=gray, color=gray] (8, 102) circle (2pt);
\draw[fill=gray, color=gray] (8, 103) circle (2pt);
\draw[fill=gray, color=gray] (8, 104) circle (2pt);
\draw[fill=gray, color=gray] (8, 105) circle (2pt);
\draw[fill=gray, color=gray] (8, 106) circle (2pt);
\draw[fill=gray, color=gray] (8, 107) circle (2pt);
\draw[fill=gray, color=gray] (9, 0) circle (2pt);
\draw[fill=gray, color=gray] (9, 1) circle (2pt);
\draw[fill=gray, color=gray] (9, 2) circle (2pt);
\draw[fill=gray, color=gray] (9, 3) circle (2pt);
\draw[fill=gray, color=gray] (9, 4) circle (2pt);
\draw[fill=gray, color=gray] (9, 5) circle (2pt);
\draw[fill=gray, color=gray] (9, 6) circle (2pt);
\draw[fill=gray, color=gray] (9, 7) circle (2pt);
\draw[fill=gray, color=gray] (9, 8) circle (2pt);
\draw[fill=gray, color=gray] (9, 9) circle (2pt);
\draw[fill=gray, color=gray] (9, 10) circle (2pt);
\draw[fill=gray, color=gray] (9, 11) circle (2pt);
\draw[fill=gray, color=gray] (9, 12) circle (2pt);
\draw[fill=gray, color=gray] (9, 13) circle (2pt);
\draw[fill=gray, color=gray] (9, 14) circle (2pt);
\draw[fill=gray, color=gray] (9, 15) circle (2pt);
\draw[fill=gray, color=gray] (9, 16) circle (2pt);
\draw[fill=gray, color=gray] (9, 17) circle (2pt);
\draw[fill=gray, color=gray] (9, 18) circle (2pt);
\draw[fill=gray, color=gray] (9, 19) circle (2pt);
\draw[fill=gray, color=gray] (9, 20) circle (2pt);
\draw[fill=gray, color=gray] (9, 21) circle (2pt);
\draw[fill=gray, color=gray] (9, 22) circle (2pt);
\draw[fill=gray, color=gray] (9, 23) circle (2pt);
\draw[fill=gray, color=gray] (9, 24) circle (2pt);
\draw[fill=gray, color=gray] (9, 25) circle (2pt);
\draw[fill=gray, color=gray] (9, 26) circle (2pt);
\draw[fill=gray, color=gray] (9, 27) circle (2pt);
\draw[fill=gray, color=gray] (9, 28) circle (2pt);
\draw[fill=gray, color=gray] (9, 29) circle (2pt);
\draw[fill=gray, color=gray] (9, 30) circle (2pt);
\draw[fill=gray, color=gray] (9, 31) circle (2pt);
\draw[fill=gray, color=gray] (9, 32) circle (2pt);
\draw[fill=gray, color=gray] (9, 33) circle (2pt);
\draw[fill=gray, color=gray] (9, 34) circle (2pt);
\draw[fill=gray, color=gray] (9, 35) circle (2pt);
\draw[fill=gray, color=gray] (9, 36) circle (2pt);
\draw[fill=gray, color=gray] (9, 37) circle (2pt);
\draw[fill=gray, color=gray] (9, 38) circle (2pt);
\draw[fill=gray, color=gray] (9, 39) circle (2pt);
\draw[fill=gray, color=gray] (9, 40) circle (2pt);
\draw[fill=gray, color=gray] (9, 41) circle (2pt);
\draw[fill=gray, color=gray] (9, 42) circle (2pt);
\draw[fill=gray, color=gray] (9, 43) circle (2pt);
\draw[fill=gray, color=gray] (9, 44) circle (2pt);
\draw[fill=gray, color=gray] (9, 45) circle (2pt);
\draw[fill=gray, color=gray] (9, 46) circle (2pt);
\draw[fill=gray, color=gray] (9, 47) circle (2pt);
\draw[fill=gray, color=gray] (9, 48) circle (2pt);
\draw[fill=gray, color=gray] (9, 49) circle (2pt);
\draw[fill=gray, color=gray] (9, 50) circle (2pt);
\draw[fill=gray, color=gray] (9, 51) circle (2pt);
\draw[fill=gray, color=gray] (9, 52) circle (2pt);
\draw[fill=gray, color=gray] (9, 53) circle (2pt);
\draw[fill=gray, color=gray] (9, 54) circle (2pt);
\draw[fill=gray, color=gray] (9, 55) circle (2pt);
\draw[fill=gray, color=gray] (9, 56) circle (2pt);
\draw[fill=gray, color=gray] (9, 57) circle (2pt);
\draw[fill=gray, color=gray] (9, 58) circle (2pt);
\draw[fill=gray, color=gray] (9, 59) circle (2pt);
\draw[fill=gray, color=gray] (9, 60) circle (2pt);
\draw[fill=gray, color=gray] (9, 61) circle (2pt);
\draw[fill=gray, color=gray] (9, 62) circle (2pt);
\draw[fill=gray, color=gray] (9, 63) circle (2pt);
\draw[fill=gray, color=gray] (9, 64) circle (2pt);
\draw[fill=gray, color=gray] (9, 65) circle (2pt);
\draw[fill=gray, color=gray] (9, 66) circle (2pt);
\draw[fill=gray, color=gray] (9, 67) circle (2pt);
\draw[fill=gray, color=gray] (9, 68) circle (2pt);
\draw[fill=gray, color=gray] (9, 69) circle (2pt);
\draw[fill=gray, color=gray] (9, 70) circle (2pt);
\draw[fill=gray, color=gray] (9, 71) circle (2pt);
\draw[fill=gray, color=gray] (9, 72) circle (2pt);
\draw[fill=gray, color=gray] (9, 73) circle (2pt);
\draw[fill=gray, color=gray] (9, 74) circle (2pt);
\draw[fill=gray, color=gray] (9, 75) circle (2pt);
\draw[fill=gray, color=gray] (9, 76) circle (2pt);
\draw[fill=gray, color=gray] (9, 77) circle (2pt);
\draw[fill=gray, color=gray] (9, 78) circle (2pt);
\draw[fill=gray, color=gray] (9, 79) circle (2pt);
\draw[fill=gray, color=gray] (9, 80) circle (2pt);
\draw[fill=gray, color=gray] (9, 81) circle (2pt);
\draw[fill=gray, color=gray] (9, 82) circle (2pt);
\draw[fill=gray, color=gray] (9, 83) circle (2pt);
\draw[fill=gray, color=gray] (9, 84) circle (2pt);
\draw[fill=gray, color=gray] (9, 85) circle (2pt);
\draw[fill=gray, color=gray] (9, 86) circle (2pt);
\draw[fill=gray, color=gray] (9, 87) circle (2pt);
\draw[fill=gray, color=gray] (9, 88) circle (2pt);
\draw[fill=gray, color=gray] (9, 89) circle (2pt);
\draw[fill=gray, color=gray] (9, 90) circle (2pt);
\draw[fill=gray, color=gray] (9, 91) circle (2pt);
\draw[fill=gray, color=gray] (9, 92) circle (2pt);
\draw[fill=gray, color=gray] (9, 93) circle (2pt);
\draw[fill=gray, color=gray] (9, 94) circle (2pt);
\draw[fill=gray, color=gray] (9, 95) circle (2pt);
\draw[fill=gray, color=gray] (9, 96) circle (2pt);
\draw[fill=gray, color=gray] (9, 97) circle (2pt);
\draw[fill=gray, color=gray] (9, 98) circle (2pt);
\draw[fill=gray, color=gray] (9, 99) circle (2pt);
\draw[fill=gray, color=gray] (9, 100) circle (2pt);
\draw[fill=gray, color=gray] (9, 101) circle (2pt);
\draw[fill=gray, color=gray] (9, 102) circle (2pt);
\draw[fill=gray, color=gray] (9, 103) circle (2pt);
\draw[fill=gray, color=gray] (9, 104) circle (2pt);
\draw[fill=gray, color=gray] (9, 105) circle (2pt);
\draw[fill=gray, color=gray] (9, 106) circle (2pt);
\draw[fill=gray, color=gray] (9, 107) circle (2pt);
\draw[fill=gray, color=gray] (10, 0) circle (2pt);
\draw[fill=gray, color=gray] (10, 1) circle (2pt);
\draw[fill=gray, color=gray] (10, 2) circle (2pt);
\draw[fill=gray, color=gray] (10, 3) circle (2pt);
\draw[fill=gray, color=gray] (10, 4) circle (2pt);
\draw[fill=gray, color=gray] (10, 5) circle (2pt);
\draw[fill=gray, color=gray] (10, 6) circle (2pt);
\draw[fill=gray, color=gray] (10, 7) circle (2pt);
\draw[fill=gray, color=gray] (10, 8) circle (2pt);
\draw[fill=gray, color=gray] (10, 9) circle (2pt);
\draw[fill=gray, color=gray] (10, 10) circle (2pt);
\draw[fill=gray, color=gray] (10, 11) circle (2pt);
\draw[fill=gray, color=gray] (10, 12) circle (2pt);
\draw[fill=gray, color=gray] (10, 13) circle (2pt);
\draw[fill=gray, color=gray] (10, 14) circle (2pt);
\draw[fill=gray, color=gray] (10, 15) circle (2pt);
\draw[fill=gray, color=gray] (10, 16) circle (2pt);
\draw[fill=gray, color=gray] (10, 17) circle (2pt);
\draw[fill=gray, color=gray] (10, 18) circle (2pt);
\draw[fill=gray, color=gray] (10, 19) circle (2pt);
\draw[fill=gray, color=gray] (10, 20) circle (2pt);
\draw[fill=gray, color=gray] (10, 21) circle (2pt);
\draw[fill=gray, color=gray] (10, 22) circle (2pt);
\draw[fill=gray, color=gray] (10, 23) circle (2pt);
\draw[fill=gray, color=gray] (10, 24) circle (2pt);
\draw[fill=gray, color=gray] (10, 25) circle (2pt);
\draw[fill=gray, color=gray] (10, 26) circle (2pt);
\draw[fill=gray, color=gray] (10, 27) circle (2pt);
\draw[fill=gray, color=gray] (10, 28) circle (2pt);
\draw[fill=gray, color=gray] (10, 29) circle (2pt);
\draw[fill=gray, color=gray] (10, 30) circle (2pt);
\draw[fill=gray, color=gray] (10, 31) circle (2pt);
\draw[fill=gray, color=gray] (10, 32) circle (2pt);
\draw[fill=gray, color=gray] (10, 33) circle (2pt);
\draw[fill=gray, color=gray] (10, 34) circle (2pt);
\draw[fill=gray, color=gray] (10, 35) circle (2pt);
\draw[fill=gray, color=gray] (10, 36) circle (2pt);
\draw[fill=gray, color=gray] (10, 37) circle (2pt);
\draw[fill=gray, color=gray] (10, 38) circle (2pt);
\draw[fill=gray, color=gray] (10, 39) circle (2pt);
\draw[fill=gray, color=gray] (10, 40) circle (2pt);
\draw[fill=gray, color=gray] (10, 41) circle (2pt);
\draw[fill=gray, color=gray] (10, 42) circle (2pt);
\draw[fill=gray, color=gray] (10, 43) circle (2pt);
\draw[fill=gray, color=gray] (10, 44) circle (2pt);
\draw[fill=gray, color=gray] (10, 45) circle (2pt);
\draw[fill=gray, color=gray] (10, 46) circle (2pt);
\draw[fill=gray, color=gray] (10, 47) circle (2pt);
\draw[fill=gray, color=gray] (10, 48) circle (2pt);
\draw[fill=gray, color=gray] (10, 49) circle (2pt);
\draw[fill=gray, color=gray] (10, 50) circle (2pt);
\draw[fill=gray, color=gray] (10, 51) circle (2pt);
\draw[fill=gray, color=gray] (10, 52) circle (2pt);
\draw[fill=gray, color=gray] (10, 53) circle (2pt);
\draw[fill=gray, color=gray] (10, 54) circle (2pt);
\draw[fill=gray, color=gray] (10, 55) circle (2pt);
\draw[fill=gray, color=gray] (10, 56) circle (2pt);
\draw[fill=gray, color=gray] (10, 57) circle (2pt);
\draw[fill=gray, color=gray] (10, 58) circle (2pt);
\draw[fill=gray, color=gray] (10, 59) circle (2pt);
\draw[fill=gray, color=gray] (10, 60) circle (2pt);
\draw[fill=gray, color=gray] (10, 61) circle (2pt);
\draw[fill=gray, color=gray] (10, 62) circle (2pt);
\draw[fill=gray, color=gray] (10, 63) circle (2pt);
\draw[fill=gray, color=gray] (10, 64) circle (2pt);
\draw[fill=gray, color=gray] (10, 65) circle (2pt);
\draw[fill=gray, color=gray] (10, 66) circle (2pt);
\draw[fill=gray, color=gray] (10, 67) circle (2pt);
\draw[fill=gray, color=gray] (10, 68) circle (2pt);
\draw[fill=gray, color=gray] (10, 69) circle (2pt);
\draw[fill=gray, color=gray] (10, 70) circle (2pt);
\draw[fill=gray, color=gray] (10, 71) circle (2pt);
\draw[fill=gray, color=gray] (10, 72) circle (2pt);
\draw[fill=gray, color=gray] (10, 73) circle (2pt);
\draw[fill=gray, color=gray] (10, 74) circle (2pt);
\draw[fill=gray, color=gray] (10, 75) circle (2pt);
\draw[fill=gray, color=gray] (10, 76) circle (2pt);
\draw[fill=gray, color=gray] (10, 77) circle (2pt);
\draw[fill=gray, color=gray] (10, 78) circle (2pt);
\draw[fill=gray, color=gray] (10, 79) circle (2pt);
\draw[fill=gray, color=gray] (10, 80) circle (2pt);
\draw[fill=gray, color=gray] (10, 81) circle (2pt);
\draw[fill=gray, color=gray] (10, 82) circle (2pt);
\draw[fill=gray, color=gray] (10, 83) circle (2pt);
\draw[fill=gray, color=gray] (10, 84) circle (2pt);
\draw[fill=gray, color=gray] (10, 85) circle (2pt);
\draw[fill=gray, color=gray] (10, 86) circle (2pt);
\draw[fill=gray, color=gray] (10, 87) circle (2pt);
\draw[fill=gray, color=gray] (10, 88) circle (2pt);
\draw[fill=gray, color=gray] (10, 89) circle (2pt);
\draw[fill=gray, color=gray] (10, 90) circle (2pt);
\draw[fill=gray, color=gray] (10, 91) circle (2pt);
\draw[fill=gray, color=gray] (10, 92) circle (2pt);
\draw[fill=gray, color=gray] (10, 93) circle (2pt);
\draw[fill=gray, color=gray] (10, 94) circle (2pt);
\draw[fill=gray, color=gray] (10, 95) circle (2pt);
\draw[fill=gray, color=gray] (10, 96) circle (2pt);
\draw[fill=gray, color=gray] (10, 97) circle (2pt);
\draw[fill=gray, color=gray] (10, 98) circle (2pt);
\draw[fill=gray, color=gray] (10, 99) circle (2pt);
\draw[fill=gray, color=gray] (10, 100) circle (2pt);
\draw[fill=gray, color=gray] (10, 101) circle (2pt);
\draw[fill=gray, color=gray] (10, 102) circle (2pt);
\draw[fill=gray, color=gray] (10, 103) circle (2pt);
\draw[fill=gray, color=gray] (10, 104) circle (2pt);
\draw[fill=gray, color=gray] (10, 105) circle (2pt);
\draw[fill=gray, color=gray] (10, 106) circle (2pt);
\draw[fill=gray, color=gray] (10, 107) circle (2pt);
\draw[fill=gray, color=gray] (11, 0) circle (2pt);
\draw[fill=gray, color=gray] (11, 1) circle (2pt);
\draw[fill=gray, color=gray] (11, 2) circle (2pt);
\draw[fill=gray, color=gray] (11, 3) circle (2pt);
\draw[fill=gray, color=gray] (11, 4) circle (2pt);
\draw[fill=gray, color=gray] (11, 5) circle (2pt);
\draw[fill=gray, color=gray] (11, 6) circle (2pt);
\draw[fill=gray, color=gray] (11, 7) circle (2pt);
\draw[fill=gray, color=gray] (11, 8) circle (2pt);
\draw[fill=gray, color=gray] (11, 9) circle (2pt);
\draw[fill=gray, color=gray] (11, 10) circle (2pt);
\draw[fill=gray, color=gray] (11, 11) circle (2pt);
\draw[fill=gray, color=gray] (11, 12) circle (2pt);
\draw[fill=gray, color=gray] (11, 13) circle (2pt);
\draw[fill=gray, color=gray] (11, 14) circle (2pt);
\draw[fill=gray, color=gray] (11, 15) circle (2pt);
\draw[fill=gray, color=gray] (11, 16) circle (2pt);
\draw[fill=gray, color=gray] (11, 17) circle (2pt);
\draw[fill=gray, color=gray] (11, 18) circle (2pt);
\draw[fill=gray, color=gray] (11, 19) circle (2pt);
\draw[fill=gray, color=gray] (11, 20) circle (2pt);
\draw[fill=gray, color=gray] (11, 21) circle (2pt);
\draw[fill=gray, color=gray] (11, 22) circle (2pt);
\draw[fill=gray, color=gray] (11, 23) circle (2pt);
\draw[fill=gray, color=gray] (11, 24) circle (2pt);
\draw[fill=gray, color=gray] (11, 25) circle (2pt);
\draw[fill=gray, color=gray] (11, 26) circle (2pt);
\draw[fill=gray, color=gray] (11, 27) circle (2pt);
\draw[fill=gray, color=gray] (11, 28) circle (2pt);
\draw[fill=gray, color=gray] (11, 29) circle (2pt);
\draw[fill=gray, color=gray] (11, 30) circle (2pt);
\draw[fill=gray, color=gray] (11, 31) circle (2pt);
\draw[fill=gray, color=gray] (11, 32) circle (2pt);
\draw[fill=gray, color=gray] (11, 33) circle (2pt);
\draw[fill=gray, color=gray] (11, 34) circle (2pt);
\draw[fill=gray, color=gray] (11, 35) circle (2pt);
\draw[fill=gray, color=gray] (11, 36) circle (2pt);
\draw[fill=gray, color=gray] (11, 37) circle (2pt);
\draw[fill=gray, color=gray] (11, 38) circle (2pt);
\draw[fill=gray, color=gray] (11, 39) circle (2pt);
\draw[fill=gray, color=gray] (11, 40) circle (2pt);
\draw[fill=gray, color=gray] (11, 41) circle (2pt);
\draw[fill=gray, color=gray] (11, 42) circle (2pt);
\draw[fill=gray, color=gray] (11, 43) circle (2pt);
\draw[fill=gray, color=gray] (11, 44) circle (2pt);
\draw[fill=gray, color=gray] (11, 45) circle (2pt);
\draw[fill=gray, color=gray] (11, 46) circle (2pt);
\draw[fill=gray, color=gray] (11, 47) circle (2pt);
\draw[fill=gray, color=gray] (11, 48) circle (2pt);
\draw[fill=gray, color=gray] (11, 49) circle (2pt);
\draw[fill=gray, color=gray] (11, 50) circle (2pt);
\draw[fill=gray, color=gray] (11, 51) circle (2pt);
\draw[fill=gray, color=gray] (11, 52) circle (2pt);
\draw[fill=gray, color=gray] (11, 53) circle (2pt);
\draw[fill=gray, color=gray] (11, 54) circle (2pt);
\draw[fill=gray, color=gray] (11, 55) circle (2pt);
\draw[fill=gray, color=gray] (11, 56) circle (2pt);
\draw[fill=gray, color=gray] (11, 57) circle (2pt);
\draw[fill=gray, color=gray] (11, 58) circle (2pt);
\draw[fill=gray, color=gray] (11, 59) circle (2pt);
\draw[fill=gray, color=gray] (11, 60) circle (2pt);
\draw[fill=gray, color=gray] (11, 61) circle (2pt);
\draw[fill=gray, color=gray] (11, 62) circle (2pt);
\draw[fill=gray, color=gray] (11, 63) circle (2pt);
\draw[fill=gray, color=gray] (11, 64) circle (2pt);
\draw[fill=gray, color=gray] (11, 65) circle (2pt);
\draw[fill=gray, color=gray] (11, 66) circle (2pt);
\draw[fill=gray, color=gray] (11, 67) circle (2pt);
\draw[fill=gray, color=gray] (11, 68) circle (2pt);
\draw[fill=gray, color=gray] (11, 69) circle (2pt);
\draw[fill=gray, color=gray] (11, 70) circle (2pt);
\draw[fill=gray, color=gray] (11, 71) circle (2pt);
\draw[fill=gray, color=gray] (11, 72) circle (2pt);
\draw[fill=gray, color=gray] (11, 73) circle (2pt);
\draw[fill=gray, color=gray] (11, 74) circle (2pt);
\draw[fill=gray, color=gray] (11, 75) circle (2pt);
\draw[fill=gray, color=gray] (11, 76) circle (2pt);
\draw[fill=gray, color=gray] (11, 77) circle (2pt);
\draw[fill=gray, color=gray] (11, 78) circle (2pt);
\draw[fill=gray, color=gray] (11, 79) circle (2pt);
\draw[fill=gray, color=gray] (11, 80) circle (2pt);
\draw[fill=gray, color=gray] (11, 81) circle (2pt);
\draw[fill=gray, color=gray] (11, 82) circle (2pt);
\draw[fill=gray, color=gray] (11, 83) circle (2pt);
\draw[fill=gray, color=gray] (11, 84) circle (2pt);
\draw[fill=gray, color=gray] (11, 85) circle (2pt);
\draw[fill=gray, color=gray] (11, 86) circle (2pt);
\draw[fill=gray, color=gray] (11, 87) circle (2pt);
\draw[fill=gray, color=gray] (11, 88) circle (2pt);
\draw[fill=gray, color=gray] (11, 89) circle (2pt);
\draw[fill=gray, color=gray] (11, 90) circle (2pt);
\draw[fill=gray, color=gray] (11, 91) circle (2pt);
\draw[fill=gray, color=gray] (11, 92) circle (2pt);
\draw[fill=gray, color=gray] (11, 93) circle (2pt);
\draw[fill=gray, color=gray] (11, 94) circle (2pt);
\draw[fill=gray, color=gray] (11, 95) circle (2pt);
\draw[fill=gray, color=gray] (11, 96) circle (2pt);
\draw[fill=gray, color=gray] (11, 97) circle (2pt);
\draw[fill=gray, color=gray] (11, 98) circle (2pt);
\draw[fill=gray, color=gray] (11, 99) circle (2pt);
\draw[fill=gray, color=gray] (11, 100) circle (2pt);
\draw[fill=gray, color=gray] (11, 101) circle (2pt);
\draw[fill=gray, color=gray] (11, 102) circle (2pt);
\draw[fill=gray, color=gray] (11, 103) circle (2pt);
\draw[fill=gray, color=gray] (11, 104) circle (2pt);
\draw[fill=gray, color=gray] (11, 105) circle (2pt);
\draw[fill=gray, color=gray] (11, 106) circle (2pt);
\draw[fill=gray, color=gray] (11, 107) circle (2pt);
\draw[fill=gray, color=gray] (12, 0) circle (2pt);
\draw[fill=gray, color=gray] (12, 1) circle (2pt);
\draw[fill=gray, color=gray] (12, 2) circle (2pt);
\draw[fill=gray, color=gray] (12, 3) circle (2pt);
\draw[fill=gray, color=gray] (12, 4) circle (2pt);
\draw[fill=gray, color=gray] (12, 5) circle (2pt);
\draw[fill=gray, color=gray] (12, 6) circle (2pt);
\draw[fill=gray, color=gray] (12, 7) circle (2pt);
\draw[fill=gray, color=gray] (12, 8) circle (2pt);
\draw[fill=gray, color=gray] (12, 9) circle (2pt);
\draw[fill=gray, color=gray] (12, 10) circle (2pt);
\draw[fill=gray, color=gray] (12, 11) circle (2pt);
\draw[fill=gray, color=gray] (12, 12) circle (2pt);
\draw[fill=gray, color=gray] (12, 13) circle (2pt);
\draw[fill=gray, color=gray] (12, 14) circle (2pt);
\draw[fill=gray, color=gray] (12, 15) circle (2pt);
\draw[fill=gray, color=gray] (12, 16) circle (2pt);
\draw[fill=gray, color=gray] (12, 17) circle (2pt);
\draw[fill=gray, color=gray] (12, 18) circle (2pt);
\draw[fill=gray, color=gray] (12, 19) circle (2pt);
\draw[fill=gray, color=gray] (12, 20) circle (2pt);
\draw[fill=gray, color=gray] (12, 21) circle (2pt);
\draw[fill=gray, color=gray] (12, 22) circle (2pt);
\draw[fill=gray, color=gray] (12, 23) circle (2pt);
\draw[fill=gray, color=gray] (12, 24) circle (2pt);
\draw[fill=gray, color=gray] (12, 25) circle (2pt);
\draw[fill=gray, color=gray] (12, 26) circle (2pt);
\draw[fill=gray, color=gray] (12, 27) circle (2pt);
\draw[fill=gray, color=gray] (12, 28) circle (2pt);
\draw[fill=gray, color=gray] (12, 29) circle (2pt);
\draw[fill=gray, color=gray] (12, 30) circle (2pt);
\draw[fill=gray, color=gray] (12, 31) circle (2pt);
\draw[fill=gray, color=gray] (12, 32) circle (2pt);
\draw[fill=gray, color=gray] (12, 33) circle (2pt);
\draw[fill=gray, color=gray] (12, 34) circle (2pt);
\draw[fill=gray, color=gray] (12, 35) circle (2pt);
\draw[fill=gray, color=gray] (12, 36) circle (2pt);
\draw[fill=gray, color=gray] (12, 37) circle (2pt);
\draw[fill=gray, color=gray] (12, 38) circle (2pt);
\draw[fill=gray, color=gray] (12, 39) circle (2pt);
\draw[fill=gray, color=gray] (12, 40) circle (2pt);
\draw[fill=gray, color=gray] (12, 41) circle (2pt);
\draw[fill=gray, color=gray] (12, 42) circle (2pt);
\draw[fill=gray, color=gray] (12, 43) circle (2pt);
\draw[fill=gray, color=gray] (12, 44) circle (2pt);
\draw[fill=gray, color=gray] (12, 45) circle (2pt);
\draw[fill=gray, color=gray] (12, 46) circle (2pt);
\draw[fill=gray, color=gray] (12, 47) circle (2pt);
\draw[fill=gray, color=gray] (12, 48) circle (2pt);
\draw[fill=gray, color=gray] (12, 49) circle (2pt);
\draw[fill=gray, color=gray] (12, 50) circle (2pt);
\draw[fill=gray, color=gray] (12, 51) circle (2pt);
\draw[fill=gray, color=gray] (12, 52) circle (2pt);
\draw[fill=gray, color=gray] (12, 53) circle (2pt);
\draw[fill=gray, color=gray] (12, 54) circle (2pt);
\draw[fill=gray, color=gray] (12, 55) circle (2pt);
\draw[fill=gray, color=gray] (12, 56) circle (2pt);
\draw[fill=gray, color=gray] (12, 57) circle (2pt);
\draw[fill=gray, color=gray] (12, 58) circle (2pt);
\draw[fill=gray, color=gray] (12, 59) circle (2pt);
\draw[fill=gray, color=gray] (12, 60) circle (2pt);
\draw[fill=gray, color=gray] (12, 61) circle (2pt);
\draw[fill=gray, color=gray] (12, 62) circle (2pt);
\draw[fill=gray, color=gray] (12, 63) circle (2pt);
\draw[fill=gray, color=gray] (12, 64) circle (2pt);
\draw[fill=gray, color=gray] (12, 65) circle (2pt);
\draw[fill=gray, color=gray] (12, 66) circle (2pt);
\draw[fill=gray, color=gray] (12, 67) circle (2pt);
\draw[fill=gray, color=gray] (12, 68) circle (2pt);
\draw[fill=gray, color=gray] (12, 69) circle (2pt);
\draw[fill=gray, color=gray] (12, 70) circle (2pt);
\draw[fill=gray, color=gray] (12, 71) circle (2pt);
\draw[fill=gray, color=gray] (12, 72) circle (2pt);
\draw[fill=gray, color=gray] (12, 73) circle (2pt);
\draw[fill=gray, color=gray] (12, 74) circle (2pt);
\draw[fill=gray, color=gray] (12, 75) circle (2pt);
\draw[fill=gray, color=gray] (12, 76) circle (2pt);
\draw[fill=gray, color=gray] (12, 77) circle (2pt);
\draw[fill=gray, color=gray] (12, 78) circle (2pt);
\draw[fill=gray, color=gray] (12, 79) circle (2pt);
\draw[fill=gray, color=gray] (12, 80) circle (2pt);
\draw[fill=gray, color=gray] (12, 81) circle (2pt);
\draw[fill=gray, color=gray] (12, 82) circle (2pt);
\draw[fill=gray, color=gray] (12, 83) circle (2pt);
\draw[fill=gray, color=gray] (12, 84) circle (2pt);
\draw[fill=gray, color=gray] (12, 85) circle (2pt);
\draw[fill=gray, color=gray] (12, 86) circle (2pt);
\draw[fill=gray, color=gray] (12, 87) circle (2pt);
\draw[fill=gray, color=gray] (12, 88) circle (2pt);
\draw[fill=gray, color=gray] (12, 89) circle (2pt);
\draw[fill=gray, color=gray] (12, 90) circle (2pt);
\draw[fill=gray, color=gray] (12, 91) circle (2pt);
\draw[fill=gray, color=gray] (12, 92) circle (2pt);
\draw[fill=gray, color=gray] (12, 93) circle (2pt);
\draw[fill=gray, color=gray] (12, 94) circle (2pt);
\draw[fill=gray, color=gray] (12, 95) circle (2pt);
\draw[fill=gray, color=gray] (12, 96) circle (2pt);
\draw[fill=gray, color=gray] (12, 97) circle (2pt);
\draw[fill=gray, color=gray] (12, 98) circle (2pt);
\draw[fill=gray, color=gray] (12, 99) circle (2pt);
\draw[fill=gray, color=gray] (12, 100) circle (2pt);
\draw[fill=gray, color=gray] (12, 101) circle (2pt);
\draw[fill=gray, color=gray] (12, 102) circle (2pt);
\draw[fill=gray, color=gray] (12, 103) circle (2pt);
\draw[fill=gray, color=gray] (12, 104) circle (2pt);
\draw[fill=gray, color=gray] (12, 105) circle (2pt);
\draw[fill=gray, color=gray] (12, 106) circle (2pt);
\draw[fill=gray, color=gray] (12, 107) circle (2pt);
\draw[fill=gray, color=gray] (13, 0) circle (2pt);
\draw[fill=gray, color=gray] (13, 1) circle (2pt);
\draw[fill=gray, color=gray] (13, 2) circle (2pt);
\draw[fill=gray, color=gray] (13, 3) circle (2pt);
\draw[fill=gray, color=gray] (13, 4) circle (2pt);
\draw[fill=gray, color=gray] (13, 5) circle (2pt);
\draw[fill=gray, color=gray] (13, 6) circle (2pt);
\draw[fill=gray, color=gray] (13, 7) circle (2pt);
\draw[fill=gray, color=gray] (13, 8) circle (2pt);
\draw[fill=gray, color=gray] (13, 9) circle (2pt);
\draw[fill=gray, color=gray] (13, 10) circle (2pt);
\draw[fill=gray, color=gray] (13, 11) circle (2pt);
\draw[fill=gray, color=gray] (13, 12) circle (2pt);
\draw[fill=gray, color=gray] (13, 13) circle (2pt);
\draw[fill=gray, color=gray] (13, 14) circle (2pt);
\draw[fill=gray, color=gray] (13, 15) circle (2pt);
\draw[fill=gray, color=gray] (13, 16) circle (2pt);
\draw[fill=gray, color=gray] (13, 17) circle (2pt);
\draw[fill=gray, color=gray] (13, 18) circle (2pt);
\draw[fill=gray, color=gray] (13, 19) circle (2pt);
\draw[fill=gray, color=gray] (13, 20) circle (2pt);
\draw[fill=gray, color=gray] (13, 21) circle (2pt);
\draw[fill=gray, color=gray] (13, 22) circle (2pt);
\draw[fill=gray, color=gray] (13, 23) circle (2pt);
\draw[fill=gray, color=gray] (13, 24) circle (2pt);
\draw[fill=gray, color=gray] (13, 25) circle (2pt);
\draw[fill=gray, color=gray] (13, 26) circle (2pt);
\draw[fill=gray, color=gray] (13, 27) circle (2pt);
\draw[fill=gray, color=gray] (13, 28) circle (2pt);
\draw[fill=gray, color=gray] (13, 29) circle (2pt);
\draw[fill=gray, color=gray] (13, 30) circle (2pt);
\draw[fill=gray, color=gray] (13, 31) circle (2pt);
\draw[fill=gray, color=gray] (13, 32) circle (2pt);
\draw[fill=gray, color=gray] (13, 33) circle (2pt);
\draw[fill=gray, color=gray] (13, 34) circle (2pt);
\draw[fill=gray, color=gray] (13, 35) circle (2pt);
\draw[fill=gray, color=gray] (13, 36) circle (2pt);
\draw[fill=gray, color=gray] (13, 37) circle (2pt);
\draw[fill=gray, color=gray] (13, 38) circle (2pt);
\draw[fill=gray, color=gray] (13, 39) circle (2pt);
\draw[fill=gray, color=gray] (13, 40) circle (2pt);
\draw[fill=gray, color=gray] (13, 41) circle (2pt);
\draw[fill=gray, color=gray] (13, 42) circle (2pt);
\draw[fill=gray, color=gray] (13, 43) circle (2pt);
\draw[fill=gray, color=gray] (13, 44) circle (2pt);
\draw[fill=gray, color=gray] (13, 45) circle (2pt);
\draw[fill=gray, color=gray] (13, 46) circle (2pt);
\draw[fill=gray, color=gray] (13, 47) circle (2pt);
\draw[fill=gray, color=gray] (13, 48) circle (2pt);
\draw[fill=gray, color=gray] (13, 49) circle (2pt);
\draw[fill=gray, color=gray] (13, 50) circle (2pt);
\draw[fill=gray, color=gray] (13, 51) circle (2pt);
\draw[fill=gray, color=gray] (13, 52) circle (2pt);
\draw[fill=gray, color=gray] (13, 53) circle (2pt);
\draw[fill=gray, color=gray] (13, 54) circle (2pt);
\draw[fill=gray, color=gray] (13, 55) circle (2pt);
\draw[fill=gray, color=gray] (13, 56) circle (2pt);
\draw[fill=gray, color=gray] (13, 57) circle (2pt);
\draw[fill=gray, color=gray] (13, 58) circle (2pt);
\draw[fill=gray, color=gray] (13, 59) circle (2pt);
\draw[fill=gray, color=gray] (13, 60) circle (2pt);
\draw[fill=gray, color=gray] (13, 61) circle (2pt);
\draw[fill=gray, color=gray] (13, 62) circle (2pt);
\draw[fill=gray, color=gray] (13, 63) circle (2pt);
\draw[fill=gray, color=gray] (13, 64) circle (2pt);
\draw[fill=gray, color=gray] (13, 65) circle (2pt);
\draw[fill=gray, color=gray] (13, 66) circle (2pt);
\draw[fill=gray, color=gray] (13, 67) circle (2pt);
\draw[fill=gray, color=gray] (13, 68) circle (2pt);
\draw[fill=gray, color=gray] (13, 69) circle (2pt);
\draw[fill=gray, color=gray] (13, 70) circle (2pt);
\draw[fill=gray, color=gray] (13, 71) circle (2pt);
\draw[fill=gray, color=gray] (13, 72) circle (2pt);
\draw[fill=gray, color=gray] (13, 73) circle (2pt);
\draw[fill=gray, color=gray] (13, 74) circle (2pt);
\draw[fill=gray, color=gray] (13, 75) circle (2pt);
\draw[fill=gray, color=gray] (13, 76) circle (2pt);
\draw[fill=gray, color=gray] (13, 77) circle (2pt);
\draw[fill=gray, color=gray] (13, 78) circle (2pt);
\draw[fill=gray, color=gray] (13, 79) circle (2pt);
\draw[fill=gray, color=gray] (13, 80) circle (2pt);
\draw[fill=gray, color=gray] (13, 81) circle (2pt);
\draw[fill=gray, color=gray] (13, 82) circle (2pt);
\draw[fill=gray, color=gray] (13, 83) circle (2pt);
\draw[fill=gray, color=gray] (13, 84) circle (2pt);
\draw[fill=gray, color=gray] (13, 85) circle (2pt);
\draw[fill=gray, color=gray] (13, 86) circle (2pt);
\draw[fill=gray, color=gray] (13, 87) circle (2pt);
\draw[fill=gray, color=gray] (13, 88) circle (2pt);
\draw[fill=gray, color=gray] (13, 89) circle (2pt);
\draw[fill=gray, color=gray] (13, 90) circle (2pt);
\draw[fill=gray, color=gray] (13, 91) circle (2pt);
\draw[fill=gray, color=gray] (13, 92) circle (2pt);
\draw[fill=gray, color=gray] (13, 93) circle (2pt);
\draw[fill=gray, color=gray] (13, 94) circle (2pt);
\draw[fill=gray, color=gray] (13, 95) circle (2pt);
\draw[fill=gray, color=gray] (13, 96) circle (2pt);
\draw[fill=gray, color=gray] (13, 97) circle (2pt);
\draw[fill=gray, color=gray] (13, 98) circle (2pt);
\draw[fill=gray, color=gray] (13, 99) circle (2pt);
\draw[fill=gray, color=gray] (13, 100) circle (2pt);
\draw[fill=gray, color=gray] (13, 101) circle (2pt);
\draw[fill=gray, color=gray] (13, 102) circle (2pt);
\draw[fill=gray, color=gray] (13, 103) circle (2pt);
\draw[fill=gray, color=gray] (13, 104) circle (2pt);
\draw[fill=gray, color=gray] (13, 105) circle (2pt);
\draw[fill=gray, color=gray] (13, 106) circle (2pt);
\draw[fill=gray, color=gray] (13, 107) circle (2pt);
\draw[fill=gray, color=gray] (14, 0) circle (2pt);
\draw[fill=gray, color=gray] (14, 1) circle (2pt);
\draw[fill=gray, color=gray] (14, 2) circle (2pt);
\draw[fill=gray, color=gray] (14, 3) circle (2pt);
\draw[fill=gray, color=gray] (14, 4) circle (2pt);
\draw[fill=gray, color=gray] (14, 5) circle (2pt);
\draw[fill=gray, color=gray] (14, 6) circle (2pt);
\draw[fill=gray, color=gray] (14, 7) circle (2pt);
\draw[fill=gray, color=gray] (14, 8) circle (2pt);
\draw[fill=gray, color=gray] (14, 9) circle (2pt);
\draw[fill=gray, color=gray] (14, 10) circle (2pt);
\draw[fill=gray, color=gray] (14, 11) circle (2pt);
\draw[fill=gray, color=gray] (14, 12) circle (2pt);
\draw[fill=gray, color=gray] (14, 13) circle (2pt);
\draw[fill=gray, color=gray] (14, 14) circle (2pt);
\draw[fill=gray, color=gray] (14, 15) circle (2pt);
\draw[fill=gray, color=gray] (14, 16) circle (2pt);
\draw[fill=gray, color=gray] (14, 17) circle (2pt);
\draw[fill=gray, color=gray] (14, 18) circle (2pt);
\draw[fill=gray, color=gray] (14, 19) circle (2pt);
\draw[fill=gray, color=gray] (14, 20) circle (2pt);
\draw[fill=gray, color=gray] (14, 21) circle (2pt);
\draw[fill=gray, color=gray] (14, 22) circle (2pt);
\draw[fill=gray, color=gray] (14, 23) circle (2pt);
\draw[fill=gray, color=gray] (14, 24) circle (2pt);
\draw[fill=gray, color=gray] (14, 25) circle (2pt);
\draw[fill=gray, color=gray] (14, 26) circle (2pt);
\draw[fill=gray, color=gray] (14, 27) circle (2pt);
\draw[fill=gray, color=gray] (14, 28) circle (2pt);
\draw[fill=gray, color=gray] (14, 29) circle (2pt);
\draw[fill=gray, color=gray] (14, 30) circle (2pt);
\draw[fill=gray, color=gray] (14, 31) circle (2pt);
\draw[fill=gray, color=gray] (14, 32) circle (2pt);
\draw[fill=gray, color=gray] (14, 33) circle (2pt);
\draw[fill=gray, color=gray] (14, 34) circle (2pt);
\draw[fill=gray, color=gray] (14, 35) circle (2pt);
\draw[fill=gray, color=gray] (14, 36) circle (2pt);
\draw[fill=gray, color=gray] (14, 37) circle (2pt);
\draw[fill=gray, color=gray] (14, 38) circle (2pt);
\draw[fill=gray, color=gray] (14, 39) circle (2pt);
\draw[fill=gray, color=gray] (14, 40) circle (2pt);
\draw[fill=gray, color=gray] (14, 41) circle (2pt);
\draw[fill=gray, color=gray] (14, 42) circle (2pt);
\draw[fill=gray, color=gray] (14, 43) circle (2pt);
\draw[fill=gray, color=gray] (14, 44) circle (2pt);
\draw[fill=gray, color=gray] (14, 45) circle (2pt);
\draw[fill=gray, color=gray] (14, 46) circle (2pt);
\draw[fill=gray, color=gray] (14, 47) circle (2pt);
\draw[fill=gray, color=gray] (14, 48) circle (2pt);
\draw[fill=gray, color=gray] (14, 49) circle (2pt);
\draw[fill=gray, color=gray] (14, 50) circle (2pt);
\draw[fill=gray, color=gray] (14, 51) circle (2pt);
\draw[fill=gray, color=gray] (14, 52) circle (2pt);
\draw[fill=gray, color=gray] (14, 53) circle (2pt);
\draw[fill=gray, color=gray] (14, 54) circle (2pt);
\draw[fill=gray, color=gray] (14, 55) circle (2pt);
\draw[fill=gray, color=gray] (14, 56) circle (2pt);
\draw[fill=gray, color=gray] (14, 57) circle (2pt);
\draw[fill=gray, color=gray] (14, 58) circle (2pt);
\draw[fill=gray, color=gray] (14, 59) circle (2pt);
\draw[fill=gray, color=gray] (14, 60) circle (2pt);
\draw[fill=gray, color=gray] (14, 61) circle (2pt);
\draw[fill=gray, color=gray] (14, 62) circle (2pt);
\draw[fill=gray, color=gray] (14, 63) circle (2pt);
\draw[fill=gray, color=gray] (14, 64) circle (2pt);
\draw[fill=gray, color=gray] (14, 65) circle (2pt);
\draw[fill=gray, color=gray] (14, 66) circle (2pt);
\draw[fill=gray, color=gray] (14, 67) circle (2pt);
\draw[fill=gray, color=gray] (14, 68) circle (2pt);
\draw[fill=gray, color=gray] (14, 69) circle (2pt);
\draw[fill=gray, color=gray] (14, 70) circle (2pt);
\draw[fill=gray, color=gray] (14, 71) circle (2pt);
\draw[fill=gray, color=gray] (14, 72) circle (2pt);
\draw[fill=gray, color=gray] (14, 73) circle (2pt);
\draw[fill=gray, color=gray] (14, 74) circle (2pt);
\draw[fill=gray, color=gray] (14, 75) circle (2pt);
\draw[fill=gray, color=gray] (14, 76) circle (2pt);
\draw[fill=gray, color=gray] (14, 77) circle (2pt);
\draw[fill=gray, color=gray] (14, 78) circle (2pt);
\draw[fill=gray, color=gray] (14, 79) circle (2pt);
\draw[fill=gray, color=gray] (14, 80) circle (2pt);
\draw[fill=gray, color=gray] (14, 81) circle (2pt);
\draw[fill=gray, color=gray] (14, 82) circle (2pt);
\draw[fill=gray, color=gray] (14, 83) circle (2pt);
\draw[fill=gray, color=gray] (14, 84) circle (2pt);
\draw[fill=gray, color=gray] (14, 85) circle (2pt);
\draw[fill=gray, color=gray] (14, 86) circle (2pt);
\draw[fill=gray, color=gray] (14, 87) circle (2pt);
\draw[fill=gray, color=gray] (14, 88) circle (2pt);
\draw[fill=gray, color=gray] (14, 89) circle (2pt);
\draw[fill=gray, color=gray] (14, 90) circle (2pt);
\draw[fill=gray, color=gray] (14, 91) circle (2pt);
\draw[fill=gray, color=gray] (14, 92) circle (2pt);
\draw[fill=gray, color=gray] (14, 93) circle (2pt);
\draw[fill=gray, color=gray] (14, 94) circle (2pt);
\draw[fill=gray, color=gray] (14, 95) circle (2pt);
\draw[fill=gray, color=gray] (14, 96) circle (2pt);
\draw[fill=gray, color=gray] (14, 97) circle (2pt);
\draw[fill=gray, color=gray] (14, 98) circle (2pt);
\draw[fill=gray, color=gray] (14, 99) circle (2pt);
\draw[fill=gray, color=gray] (14, 100) circle (2pt);
\draw[fill=gray, color=gray] (14, 101) circle (2pt);
\draw[fill=gray, color=gray] (14, 102) circle (2pt);
\draw[fill=gray, color=gray] (14, 103) circle (2pt);
\draw[fill=gray, color=gray] (14, 104) circle (2pt);
\draw[fill=gray, color=gray] (14, 105) circle (2pt);
\draw[fill=gray, color=gray] (14, 106) circle (2pt);
\draw[fill=gray, color=gray] (14, 107) circle (2pt);
\draw[fill=gray, color=gray] (15, 0) circle (2pt);
\draw[fill=gray, color=gray] (15, 1) circle (2pt);
\draw[fill=gray, color=gray] (15, 2) circle (2pt);
\draw[fill=gray, color=gray] (15, 3) circle (2pt);
\draw[fill=gray, color=gray] (15, 4) circle (2pt);
\draw[fill=gray, color=gray] (15, 5) circle (2pt);
\draw[fill=gray, color=gray] (15, 6) circle (2pt);
\draw[fill=gray, color=gray] (15, 7) circle (2pt);
\draw[fill=gray, color=gray] (15, 8) circle (2pt);
\draw[fill=gray, color=gray] (15, 9) circle (2pt);
\draw[fill=gray, color=gray] (15, 10) circle (2pt);
\draw[fill=gray, color=gray] (15, 11) circle (2pt);
\draw[fill=gray, color=gray] (15, 12) circle (2pt);
\draw[fill=gray, color=gray] (15, 13) circle (2pt);
\draw[fill=gray, color=gray] (15, 14) circle (2pt);
\draw[fill=gray, color=gray] (15, 15) circle (2pt);
\draw[fill=gray, color=gray] (15, 16) circle (2pt);
\draw[fill=gray, color=gray] (15, 17) circle (2pt);
\draw[fill=gray, color=gray] (15, 18) circle (2pt);
\draw[fill=gray, color=gray] (15, 19) circle (2pt);
\draw[fill=gray, color=gray] (15, 20) circle (2pt);
\draw[fill=gray, color=gray] (15, 21) circle (2pt);
\draw[fill=gray, color=gray] (15, 22) circle (2pt);
\draw[fill=gray, color=gray] (15, 23) circle (2pt);
\draw[fill=gray, color=gray] (15, 24) circle (2pt);
\draw[fill=gray, color=gray] (15, 25) circle (2pt);
\draw[fill=gray, color=gray] (15, 26) circle (2pt);
\draw[fill=gray, color=gray] (15, 27) circle (2pt);
\draw[fill=gray, color=gray] (15, 28) circle (2pt);
\draw[fill=gray, color=gray] (15, 29) circle (2pt);
\draw[fill=gray, color=gray] (15, 30) circle (2pt);
\draw[fill=gray, color=gray] (15, 31) circle (2pt);
\draw[fill=gray, color=gray] (15, 32) circle (2pt);
\draw[fill=gray, color=gray] (15, 33) circle (2pt);
\draw[fill=gray, color=gray] (15, 34) circle (2pt);
\draw[fill=gray, color=gray] (15, 35) circle (2pt);
\draw[fill=gray, color=gray] (15, 36) circle (2pt);
\draw[fill=gray, color=gray] (15, 37) circle (2pt);
\draw[fill=gray, color=gray] (15, 38) circle (2pt);
\draw[fill=gray, color=gray] (15, 39) circle (2pt);
\draw[fill=gray, color=gray] (15, 40) circle (2pt);
\draw[fill=gray, color=gray] (15, 41) circle (2pt);
\draw[fill=gray, color=gray] (15, 42) circle (2pt);
\draw[fill=gray, color=gray] (15, 43) circle (2pt);
\draw[fill=gray, color=gray] (15, 44) circle (2pt);
\draw[fill=gray, color=gray] (15, 45) circle (2pt);
\draw[fill=gray, color=gray] (15, 46) circle (2pt);
\draw[fill=gray, color=gray] (15, 47) circle (2pt);
\draw[fill=gray, color=gray] (15, 48) circle (2pt);
\draw[fill=gray, color=gray] (15, 49) circle (2pt);
\draw[fill=gray, color=gray] (15, 50) circle (2pt);
\draw[fill=gray, color=gray] (15, 51) circle (2pt);
\draw[fill=gray, color=gray] (15, 52) circle (2pt);
\draw[fill=gray, color=gray] (15, 53) circle (2pt);
\draw[fill=gray, color=gray] (15, 54) circle (2pt);
\draw[fill=gray, color=gray] (15, 55) circle (2pt);
\draw[fill=gray, color=gray] (15, 56) circle (2pt);
\draw[fill=gray, color=gray] (15, 57) circle (2pt);
\draw[fill=gray, color=gray] (15, 58) circle (2pt);
\draw[fill=gray, color=gray] (15, 59) circle (2pt);
\draw[fill=gray, color=gray] (15, 60) circle (2pt);
\draw[fill=gray, color=gray] (15, 61) circle (2pt);
\draw[fill=gray, color=gray] (15, 62) circle (2pt);
\draw[fill=gray, color=gray] (15, 63) circle (2pt);
\draw[fill=gray, color=gray] (15, 64) circle (2pt);
\draw[fill=gray, color=gray] (15, 65) circle (2pt);
\draw[fill=gray, color=gray] (15, 66) circle (2pt);
\draw[fill=gray, color=gray] (15, 67) circle (2pt);
\draw[fill=gray, color=gray] (15, 68) circle (2pt);
\draw[fill=gray, color=gray] (15, 69) circle (2pt);
\draw[fill=gray, color=gray] (15, 70) circle (2pt);
\draw[fill=gray, color=gray] (15, 71) circle (2pt);
\draw[fill=gray, color=gray] (15, 72) circle (2pt);
\draw[fill=gray, color=gray] (15, 73) circle (2pt);
\draw[fill=gray, color=gray] (15, 74) circle (2pt);
\draw[fill=gray, color=gray] (15, 75) circle (2pt);
\draw[fill=gray, color=gray] (15, 76) circle (2pt);
\draw[fill=gray, color=gray] (15, 77) circle (2pt);
\draw[fill=gray, color=gray] (15, 78) circle (2pt);
\draw[fill=gray, color=gray] (15, 79) circle (2pt);
\draw[fill=gray, color=gray] (15, 80) circle (2pt);
\draw[fill=gray, color=gray] (15, 81) circle (2pt);
\draw[fill=gray, color=gray] (15, 82) circle (2pt);
\draw[fill=gray, color=gray] (15, 83) circle (2pt);
\draw[fill=gray, color=gray] (15, 84) circle (2pt);
\draw[fill=gray, color=gray] (15, 85) circle (2pt);
\draw[fill=gray, color=gray] (15, 86) circle (2pt);
\draw[fill=gray, color=gray] (15, 87) circle (2pt);
\draw[fill=gray, color=gray] (15, 88) circle (2pt);
\draw[fill=gray, color=gray] (15, 89) circle (2pt);
\draw[fill=gray, color=gray] (15, 90) circle (2pt);
\draw[fill=gray, color=gray] (15, 91) circle (2pt);
\draw[fill=gray, color=gray] (15, 92) circle (2pt);
\draw[fill=gray, color=gray] (15, 93) circle (2pt);
\draw[fill=gray, color=gray] (15, 94) circle (2pt);
\draw[fill=gray, color=gray] (15, 95) circle (2pt);
\draw[fill=gray, color=gray] (15, 96) circle (2pt);
\draw[fill=gray, color=gray] (15, 97) circle (2pt);
\draw[fill=gray, color=gray] (15, 98) circle (2pt);
\draw[fill=gray, color=gray] (15, 99) circle (2pt);
\draw[fill=gray, color=gray] (15, 100) circle (2pt);
\draw[fill=gray, color=gray] (15, 101) circle (2pt);
\draw[fill=gray, color=gray] (15, 102) circle (2pt);
\draw[fill=gray, color=gray] (15, 103) circle (2pt);
\draw[fill=gray, color=gray] (15, 104) circle (2pt);
\draw[fill=gray, color=gray] (15, 105) circle (2pt);
\draw[fill=gray, color=gray] (15, 106) circle (2pt);
\draw[fill=gray, color=gray] (15, 107) circle (2pt);
\draw[fill=gray, color=gray] (16, 0) circle (2pt);
\draw[fill=gray, color=gray] (16, 1) circle (2pt);
\draw[fill=gray, color=gray] (16, 2) circle (2pt);
\draw[fill=gray, color=gray] (16, 3) circle (2pt);
\draw[fill=gray, color=gray] (16, 4) circle (2pt);
\draw[fill=gray, color=gray] (16, 5) circle (2pt);
\draw[fill=gray, color=gray] (16, 6) circle (2pt);
\draw[fill=gray, color=gray] (16, 7) circle (2pt);
\draw[fill=gray, color=gray] (16, 8) circle (2pt);
\draw[fill=gray, color=gray] (16, 9) circle (2pt);
\draw[fill=gray, color=gray] (16, 10) circle (2pt);
\draw[fill=gray, color=gray] (16, 11) circle (2pt);
\draw[fill=gray, color=gray] (16, 12) circle (2pt);
\draw[fill=gray, color=gray] (16, 13) circle (2pt);
\draw[fill=gray, color=gray] (16, 14) circle (2pt);
\draw[fill=gray, color=gray] (16, 15) circle (2pt);
\draw[fill=gray, color=gray] (16, 16) circle (2pt);
\draw[fill=gray, color=gray] (16, 17) circle (2pt);
\draw[fill=gray, color=gray] (16, 18) circle (2pt);
\draw[fill=gray, color=gray] (16, 19) circle (2pt);
\draw[fill=gray, color=gray] (16, 20) circle (2pt);
\draw[fill=gray, color=gray] (16, 21) circle (2pt);
\draw[fill=gray, color=gray] (16, 22) circle (2pt);
\draw[fill=gray, color=gray] (16, 23) circle (2pt);
\draw[fill=gray, color=gray] (16, 24) circle (2pt);
\draw[fill=gray, color=gray] (16, 25) circle (2pt);
\draw[fill=gray, color=gray] (16, 26) circle (2pt);
\draw[fill=gray, color=gray] (16, 27) circle (2pt);
\draw[fill=gray, color=gray] (16, 28) circle (2pt);
\draw[fill=gray, color=gray] (16, 29) circle (2pt);
\draw[fill=gray, color=gray] (16, 30) circle (2pt);
\draw[fill=gray, color=gray] (16, 31) circle (2pt);
\draw[fill=gray, color=gray] (16, 32) circle (2pt);
\draw[fill=gray, color=gray] (16, 33) circle (2pt);
\draw[fill=gray, color=gray] (16, 34) circle (2pt);
\draw[fill=gray, color=gray] (16, 35) circle (2pt);
\draw[fill=gray, color=gray] (16, 36) circle (2pt);
\draw[fill=gray, color=gray] (16, 37) circle (2pt);
\draw[fill=gray, color=gray] (16, 38) circle (2pt);
\draw[fill=gray, color=gray] (16, 39) circle (2pt);
\draw[fill=gray, color=gray] (16, 40) circle (2pt);
\draw[fill=gray, color=gray] (16, 41) circle (2pt);
\draw[fill=gray, color=gray] (16, 42) circle (2pt);
\draw[fill=gray, color=gray] (16, 43) circle (2pt);
\draw[fill=gray, color=gray] (16, 44) circle (2pt);
\draw[fill=gray, color=gray] (16, 45) circle (2pt);
\draw[fill=gray, color=gray] (16, 46) circle (2pt);
\draw[fill=gray, color=gray] (16, 47) circle (2pt);
\draw[fill=gray, color=gray] (16, 48) circle (2pt);
\draw[fill=gray, color=gray] (16, 49) circle (2pt);
\draw[fill=gray, color=gray] (16, 50) circle (2pt);
\draw[fill=gray, color=gray] (16, 51) circle (2pt);
\draw[fill=gray, color=gray] (16, 52) circle (2pt);
\draw[fill=gray, color=gray] (16, 53) circle (2pt);
\draw[fill=gray, color=gray] (16, 54) circle (2pt);
\draw[fill=gray, color=gray] (16, 55) circle (2pt);
\draw[fill=gray, color=gray] (16, 56) circle (2pt);
\draw[fill=gray, color=gray] (16, 57) circle (2pt);
\draw[fill=gray, color=gray] (16, 58) circle (2pt);
\draw[fill=gray, color=gray] (16, 59) circle (2pt);
\draw[fill=gray, color=gray] (16, 60) circle (2pt);
\draw[fill=gray, color=gray] (16, 61) circle (2pt);
\draw[fill=gray, color=gray] (16, 62) circle (2pt);
\draw[fill=gray, color=gray] (16, 63) circle (2pt);
\draw[fill=gray, color=gray] (16, 64) circle (2pt);
\draw[fill=gray, color=gray] (16, 65) circle (2pt);
\draw[fill=gray, color=gray] (16, 66) circle (2pt);
\draw[fill=gray, color=gray] (16, 67) circle (2pt);
\draw[fill=gray, color=gray] (16, 68) circle (2pt);
\draw[fill=gray, color=gray] (16, 69) circle (2pt);
\draw[fill=gray, color=gray] (16, 70) circle (2pt);
\draw[fill=gray, color=gray] (16, 71) circle (2pt);
\draw[fill=gray, color=gray] (16, 72) circle (2pt);
\draw[fill=gray, color=gray] (16, 73) circle (2pt);
\draw[fill=gray, color=gray] (16, 74) circle (2pt);
\draw[fill=gray, color=gray] (16, 75) circle (2pt);
\draw[fill=gray, color=gray] (16, 76) circle (2pt);
\draw[fill=gray, color=gray] (16, 77) circle (2pt);
\draw[fill=gray, color=gray] (16, 78) circle (2pt);
\draw[fill=gray, color=gray] (16, 79) circle (2pt);
\draw[fill=gray, color=gray] (16, 80) circle (2pt);
\draw[fill=gray, color=gray] (16, 81) circle (2pt);
\draw[fill=gray, color=gray] (16, 82) circle (2pt);
\draw[fill=gray, color=gray] (16, 83) circle (2pt);
\draw[fill=gray, color=gray] (16, 84) circle (2pt);
\draw[fill=gray, color=gray] (16, 85) circle (2pt);
\draw[fill=gray, color=gray] (16, 86) circle (2pt);
\draw[fill=gray, color=gray] (16, 87) circle (2pt);
\draw[fill=gray, color=gray] (16, 88) circle (2pt);
\draw[fill=gray, color=gray] (16, 89) circle (2pt);
\draw[fill=gray, color=gray] (16, 90) circle (2pt);
\draw[fill=gray, color=gray] (16, 91) circle (2pt);
\draw[fill=gray, color=gray] (16, 92) circle (2pt);
\draw[fill=gray, color=gray] (16, 93) circle (2pt);
\draw[fill=gray, color=gray] (16, 94) circle (2pt);
\draw[fill=gray, color=gray] (16, 95) circle (2pt);
\draw[fill=gray, color=gray] (16, 96) circle (2pt);
\draw[fill=gray, color=gray] (16, 97) circle (2pt);
\draw[fill=gray, color=gray] (16, 98) circle (2pt);
\draw[fill=gray, color=gray] (16, 99) circle (2pt);
\draw[fill=gray, color=gray] (16, 100) circle (2pt);
\draw[fill=gray, color=gray] (16, 101) circle (2pt);
\draw[fill=gray, color=gray] (16, 102) circle (2pt);
\draw[fill=gray, color=gray] (16, 103) circle (2pt);
\draw[fill=gray, color=gray] (16, 104) circle (2pt);
\draw[fill=gray, color=gray] (16, 105) circle (2pt);
\draw[fill=gray, color=gray] (16, 106) circle (2pt);
\draw[fill=gray, color=gray] (16, 107) circle (2pt);
\draw[fill=gray, color=gray] (17, 0) circle (2pt);
\draw[fill=gray, color=gray] (17, 1) circle (2pt);
\draw[fill=gray, color=gray] (17, 2) circle (2pt);
\draw[fill=gray, color=gray] (17, 3) circle (2pt);
\draw[fill=gray, color=gray] (17, 4) circle (2pt);
\draw[fill=gray, color=gray] (17, 5) circle (2pt);
\draw[fill=gray, color=gray] (17, 6) circle (2pt);
\draw[fill=gray, color=gray] (17, 7) circle (2pt);
\draw[fill=gray, color=gray] (17, 8) circle (2pt);
\draw[fill=gray, color=gray] (17, 9) circle (2pt);
\draw[fill=gray, color=gray] (17, 10) circle (2pt);
\draw[fill=gray, color=gray] (17, 11) circle (2pt);
\draw[fill=gray, color=gray] (17, 12) circle (2pt);
\draw[fill=gray, color=gray] (17, 13) circle (2pt);
\draw[fill=gray, color=gray] (17, 14) circle (2pt);
\draw[fill=gray, color=gray] (17, 15) circle (2pt);
\draw[fill=gray, color=gray] (17, 16) circle (2pt);
\draw[fill=gray, color=gray] (17, 17) circle (2pt);
\draw[fill=gray, color=gray] (17, 18) circle (2pt);
\draw[fill=gray, color=gray] (17, 19) circle (2pt);
\draw[fill=gray, color=gray] (17, 20) circle (2pt);
\draw[fill=gray, color=gray] (17, 21) circle (2pt);
\draw[fill=gray, color=gray] (17, 22) circle (2pt);
\draw[fill=gray, color=gray] (17, 23) circle (2pt);
\draw[fill=gray, color=gray] (17, 24) circle (2pt);
\draw[fill=gray, color=gray] (17, 25) circle (2pt);
\draw[fill=gray, color=gray] (17, 26) circle (2pt);
\draw[fill=gray, color=gray] (17, 27) circle (2pt);
\draw[fill=gray, color=gray] (17, 28) circle (2pt);
\draw[fill=gray, color=gray] (17, 29) circle (2pt);
\draw[fill=gray, color=gray] (17, 30) circle (2pt);
\draw[fill=gray, color=gray] (17, 31) circle (2pt);
\draw[fill=gray, color=gray] (17, 32) circle (2pt);
\draw[fill=gray, color=gray] (17, 33) circle (2pt);
\draw[fill=gray, color=gray] (17, 34) circle (2pt);
\draw[fill=gray, color=gray] (17, 35) circle (2pt);
\draw[fill=gray, color=gray] (17, 36) circle (2pt);
\draw[fill=gray, color=gray] (17, 37) circle (2pt);
\draw[fill=gray, color=gray] (17, 38) circle (2pt);
\draw[fill=gray, color=gray] (17, 39) circle (2pt);
\draw[fill=gray, color=gray] (17, 40) circle (2pt);
\draw[fill=gray, color=gray] (17, 41) circle (2pt);
\draw[fill=gray, color=gray] (17, 42) circle (2pt);
\draw[fill=gray, color=gray] (17, 43) circle (2pt);
\draw[fill=gray, color=gray] (17, 44) circle (2pt);
\draw[fill=gray, color=gray] (17, 45) circle (2pt);
\draw[fill=gray, color=gray] (17, 46) circle (2pt);
\draw[fill=gray, color=gray] (17, 47) circle (2pt);
\draw[fill=gray, color=gray] (17, 48) circle (2pt);
\draw[fill=gray, color=gray] (17, 49) circle (2pt);
\draw[fill=gray, color=gray] (17, 50) circle (2pt);
\draw[fill=gray, color=gray] (17, 51) circle (2pt);
\draw[fill=gray, color=gray] (17, 52) circle (2pt);
\draw[fill=gray, color=gray] (17, 53) circle (2pt);
\draw[fill=gray, color=gray] (17, 54) circle (2pt);
\draw[fill=gray, color=gray] (17, 55) circle (2pt);
\draw[fill=gray, color=gray] (17, 56) circle (2pt);
\draw[fill=gray, color=gray] (17, 57) circle (2pt);
\draw[fill=gray, color=gray] (17, 58) circle (2pt);
\draw[fill=gray, color=gray] (17, 59) circle (2pt);
\draw[fill=gray, color=gray] (17, 60) circle (2pt);
\draw[fill=gray, color=gray] (17, 61) circle (2pt);
\draw[fill=gray, color=gray] (17, 62) circle (2pt);
\draw[fill=gray, color=gray] (17, 63) circle (2pt);
\draw[fill=gray, color=gray] (17, 64) circle (2pt);
\draw[fill=gray, color=gray] (17, 65) circle (2pt);
\draw[fill=gray, color=gray] (17, 66) circle (2pt);
\draw[fill=gray, color=gray] (17, 67) circle (2pt);
\draw[fill=gray, color=gray] (17, 68) circle (2pt);
\draw[fill=gray, color=gray] (17, 69) circle (2pt);
\draw[fill=gray, color=gray] (17, 70) circle (2pt);
\draw[fill=gray, color=gray] (17, 71) circle (2pt);
\draw[fill=gray, color=gray] (17, 72) circle (2pt);
\draw[fill=gray, color=gray] (17, 73) circle (2pt);
\draw[fill=gray, color=gray] (17, 74) circle (2pt);
\draw[fill=gray, color=gray] (17, 75) circle (2pt);
\draw[fill=gray, color=gray] (17, 76) circle (2pt);
\draw[fill=gray, color=gray] (17, 77) circle (2pt);
\draw[fill=gray, color=gray] (17, 78) circle (2pt);
\draw[fill=gray, color=gray] (17, 79) circle (2pt);
\draw[fill=gray, color=gray] (17, 80) circle (2pt);
\draw[fill=gray, color=gray] (17, 81) circle (2pt);
\draw[fill=gray, color=gray] (17, 82) circle (2pt);
\draw[fill=gray, color=gray] (17, 83) circle (2pt);
\draw[fill=gray, color=gray] (17, 84) circle (2pt);
\draw[fill=gray, color=gray] (17, 85) circle (2pt);
\draw[fill=gray, color=gray] (17, 86) circle (2pt);
\draw[fill=gray, color=gray] (17, 87) circle (2pt);
\draw[fill=gray, color=gray] (17, 88) circle (2pt);
\draw[fill=gray, color=gray] (17, 89) circle (2pt);
\draw[fill=gray, color=gray] (17, 90) circle (2pt);
\draw[fill=gray, color=gray] (17, 91) circle (2pt);
\draw[fill=gray, color=gray] (17, 92) circle (2pt);
\draw[fill=gray, color=gray] (17, 93) circle (2pt);
\draw[fill=gray, color=gray] (17, 94) circle (2pt);
\draw[fill=gray, color=gray] (17, 95) circle (2pt);
\draw[fill=gray, color=gray] (17, 96) circle (2pt);
\draw[fill=gray, color=gray] (17, 97) circle (2pt);
\draw[fill=gray, color=gray] (17, 98) circle (2pt);
\draw[fill=gray, color=gray] (17, 99) circle (2pt);
\draw[fill=gray, color=gray] (17, 100) circle (2pt);
\draw[fill=gray, color=gray] (17, 101) circle (2pt);
\draw[fill=gray, color=gray] (17, 102) circle (2pt);
\draw[fill=gray, color=gray] (17, 103) circle (2pt);
\draw[fill=gray, color=gray] (17, 104) circle (2pt);
\draw[fill=gray, color=gray] (17, 105) circle (2pt);
\draw[fill=gray, color=gray] (17, 106) circle (2pt);
\draw[fill=gray, color=gray] (17, 107) circle (2pt);
\draw[fill=gray, color=gray] (18, 0) circle (2pt);
\draw[fill=gray, color=gray] (18, 1) circle (2pt);
\draw[fill=gray, color=gray] (18, 2) circle (2pt);
\draw[fill=gray, color=gray] (18, 3) circle (2pt);
\draw[fill=gray, color=gray] (18, 4) circle (2pt);
\draw[fill=gray, color=gray] (18, 5) circle (2pt);
\draw[fill=gray, color=gray] (18, 6) circle (2pt);
\draw[fill=gray, color=gray] (18, 7) circle (2pt);
\draw[fill=gray, color=gray] (18, 8) circle (2pt);
\draw[fill=gray, color=gray] (18, 9) circle (2pt);
\draw[fill=gray, color=gray] (18, 10) circle (2pt);
\draw[fill=gray, color=gray] (18, 11) circle (2pt);
\draw[fill=gray, color=gray] (18, 12) circle (2pt);
\draw[fill=gray, color=gray] (18, 13) circle (2pt);
\draw[fill=gray, color=gray] (18, 14) circle (2pt);
\draw[fill=gray, color=gray] (18, 15) circle (2pt);
\draw[fill=gray, color=gray] (18, 16) circle (2pt);
\draw[fill=gray, color=gray] (18, 17) circle (2pt);
\draw[fill=gray, color=gray] (18, 18) circle (2pt);
\draw[fill=gray, color=gray] (18, 19) circle (2pt);
\draw[fill=gray, color=gray] (18, 20) circle (2pt);
\draw[fill=gray, color=gray] (18, 21) circle (2pt);
\draw[fill=gray, color=gray] (18, 22) circle (2pt);
\draw[fill=gray, color=gray] (18, 23) circle (2pt);
\draw[fill=gray, color=gray] (18, 24) circle (2pt);
\draw[fill=gray, color=gray] (18, 25) circle (2pt);
\draw[fill=gray, color=gray] (18, 26) circle (2pt);
\draw[fill=gray, color=gray] (18, 27) circle (2pt);
\draw[fill=gray, color=gray] (18, 28) circle (2pt);
\draw[fill=gray, color=gray] (18, 29) circle (2pt);
\draw[fill=gray, color=gray] (18, 30) circle (2pt);
\draw[fill=gray, color=gray] (18, 31) circle (2pt);
\draw[fill=gray, color=gray] (18, 32) circle (2pt);
\draw[fill=gray, color=gray] (18, 33) circle (2pt);
\draw[fill=gray, color=gray] (18, 34) circle (2pt);
\draw[fill=gray, color=gray] (18, 35) circle (2pt);
\draw[fill=gray, color=gray] (18, 36) circle (2pt);
\draw[fill=gray, color=gray] (18, 37) circle (2pt);
\draw[fill=gray, color=gray] (18, 38) circle (2pt);
\draw[fill=gray, color=gray] (18, 39) circle (2pt);
\draw[fill=gray, color=gray] (18, 40) circle (2pt);
\draw[fill=gray, color=gray] (18, 41) circle (2pt);
\draw[fill=gray, color=gray] (18, 42) circle (2pt);
\draw[fill=gray, color=gray] (18, 43) circle (2pt);
\draw[fill=gray, color=gray] (18, 44) circle (2pt);
\draw[fill=gray, color=gray] (18, 45) circle (2pt);
\draw[fill=gray, color=gray] (18, 46) circle (2pt);
\draw[fill=gray, color=gray] (18, 47) circle (2pt);
\draw[fill=gray, color=gray] (18, 48) circle (2pt);
\draw[fill=gray, color=gray] (18, 49) circle (2pt);
\draw[fill=gray, color=gray] (18, 50) circle (2pt);
\draw[fill=gray, color=gray] (18, 51) circle (2pt);
\draw[fill=gray, color=gray] (18, 52) circle (2pt);
\draw[fill=gray, color=gray] (18, 53) circle (2pt);
\draw[fill=gray, color=gray] (18, 54) circle (2pt);
\draw[fill=gray, color=gray] (18, 55) circle (2pt);
\draw[fill=gray, color=gray] (18, 56) circle (2pt);
\draw[fill=gray, color=gray] (18, 57) circle (2pt);
\draw[fill=gray, color=gray] (18, 58) circle (2pt);
\draw[fill=gray, color=gray] (18, 59) circle (2pt);
\draw[fill=gray, color=gray] (18, 60) circle (2pt);
\draw[fill=gray, color=gray] (18, 61) circle (2pt);
\draw[fill=gray, color=gray] (18, 62) circle (2pt);
\draw[fill=gray, color=gray] (18, 63) circle (2pt);
\draw[fill=gray, color=gray] (18, 64) circle (2pt);
\draw[fill=gray, color=gray] (18, 65) circle (2pt);
\draw[fill=gray, color=gray] (18, 66) circle (2pt);
\draw[fill=gray, color=gray] (18, 67) circle (2pt);
\draw[fill=gray, color=gray] (18, 68) circle (2pt);
\draw[fill=gray, color=gray] (18, 69) circle (2pt);
\draw[fill=gray, color=gray] (18, 70) circle (2pt);
\draw[fill=gray, color=gray] (18, 71) circle (2pt);
\draw[fill=gray, color=gray] (18, 72) circle (2pt);
\draw[fill=gray, color=gray] (18, 73) circle (2pt);
\draw[fill=gray, color=gray] (18, 74) circle (2pt);
\draw[fill=gray, color=gray] (18, 75) circle (2pt);
\draw[fill=gray, color=gray] (18, 76) circle (2pt);
\draw[fill=gray, color=gray] (18, 77) circle (2pt);
\draw[fill=gray, color=gray] (18, 78) circle (2pt);
\draw[fill=gray, color=gray] (18, 79) circle (2pt);
\draw[fill=gray, color=gray] (18, 80) circle (2pt);
\draw[fill=gray, color=gray] (18, 81) circle (2pt);
\draw[fill=gray, color=gray] (18, 82) circle (2pt);
\draw[fill=gray, color=gray] (18, 83) circle (2pt);
\draw[fill=gray, color=gray] (18, 84) circle (2pt);
\draw[fill=gray, color=gray] (18, 85) circle (2pt);
\draw[fill=gray, color=gray] (18, 86) circle (2pt);
\draw[fill=gray, color=gray] (18, 87) circle (2pt);
\draw[fill=gray, color=gray] (18, 88) circle (2pt);
\draw[fill=gray, color=gray] (18, 89) circle (2pt);
\draw[fill=gray, color=gray] (18, 90) circle (2pt);
\draw[fill=gray, color=gray] (18, 91) circle (2pt);
\draw[fill=gray, color=gray] (18, 92) circle (2pt);
\draw[fill=gray, color=gray] (18, 93) circle (2pt);
\draw[fill=gray, color=gray] (18, 94) circle (2pt);
\draw[fill=gray, color=gray] (18, 95) circle (2pt);
\draw[fill=gray, color=gray] (18, 96) circle (2pt);
\draw[fill=gray, color=gray] (18, 97) circle (2pt);
\draw[fill=gray, color=gray] (18, 98) circle (2pt);
\draw[fill=gray, color=gray] (18, 99) circle (2pt);
\draw[fill=gray, color=gray] (18, 100) circle (2pt);
\draw[fill=gray, color=gray] (18, 101) circle (2pt);
\draw[fill=gray, color=gray] (18, 102) circle (2pt);
\draw[fill=gray, color=gray] (18, 103) circle (2pt);
\draw[fill=gray, color=gray] (18, 104) circle (2pt);
\draw[fill=gray, color=gray] (18, 105) circle (2pt);
\draw[fill=gray, color=gray] (18, 106) circle (2pt);
\draw[fill=gray, color=gray] (18, 107) circle (2pt);
\draw[fill=gray, color=gray] (19, 0) circle (2pt);
\draw[fill=gray, color=gray] (19, 1) circle (2pt);
\draw[fill=gray, color=gray] (19, 2) circle (2pt);
\draw[fill=gray, color=gray] (19, 3) circle (2pt);
\draw[fill=gray, color=gray] (19, 4) circle (2pt);
\draw[fill=gray, color=gray] (19, 5) circle (2pt);
\draw[fill=gray, color=gray] (19, 6) circle (2pt);
\draw[fill=gray, color=gray] (19, 7) circle (2pt);
\draw[fill=gray, color=gray] (19, 8) circle (2pt);
\draw[fill=gray, color=gray] (19, 9) circle (2pt);
\draw[fill=gray, color=gray] (19, 10) circle (2pt);
\draw[fill=gray, color=gray] (19, 11) circle (2pt);
\draw[fill=gray, color=gray] (19, 12) circle (2pt);
\draw[fill=gray, color=gray] (19, 13) circle (2pt);
\draw[fill=gray, color=gray] (19, 14) circle (2pt);
\draw[fill=gray, color=gray] (19, 15) circle (2pt);
\draw[fill=gray, color=gray] (19, 16) circle (2pt);
\draw[fill=gray, color=gray] (19, 17) circle (2pt);
\draw[fill=gray, color=gray] (19, 18) circle (2pt);
\draw[fill=gray, color=gray] (19, 19) circle (2pt);
\draw[fill=gray, color=gray] (19, 20) circle (2pt);
\draw[fill=gray, color=gray] (19, 21) circle (2pt);
\draw[fill=gray, color=gray] (19, 22) circle (2pt);
\draw[fill=gray, color=gray] (19, 23) circle (2pt);
\draw[fill=gray, color=gray] (19, 24) circle (2pt);
\draw[fill=gray, color=gray] (19, 25) circle (2pt);
\draw[fill=gray, color=gray] (19, 26) circle (2pt);
\draw[fill=gray, color=gray] (19, 27) circle (2pt);
\draw[fill=gray, color=gray] (19, 28) circle (2pt);
\draw[fill=gray, color=gray] (19, 29) circle (2pt);
\draw[fill=gray, color=gray] (19, 30) circle (2pt);
\draw[fill=gray, color=gray] (19, 31) circle (2pt);
\draw[fill=gray, color=gray] (19, 32) circle (2pt);
\draw[fill=gray, color=gray] (19, 33) circle (2pt);
\draw[fill=gray, color=gray] (19, 34) circle (2pt);
\draw[fill=gray, color=gray] (19, 35) circle (2pt);
\draw[fill=gray, color=gray] (19, 36) circle (2pt);
\draw[fill=gray, color=gray] (19, 37) circle (2pt);
\draw[fill=gray, color=gray] (19, 38) circle (2pt);
\draw[fill=gray, color=gray] (19, 39) circle (2pt);
\draw[fill=gray, color=gray] (19, 40) circle (2pt);
\draw[fill=gray, color=gray] (19, 41) circle (2pt);
\draw[fill=gray, color=gray] (19, 42) circle (2pt);
\draw[fill=gray, color=gray] (19, 43) circle (2pt);
\draw[fill=gray, color=gray] (19, 44) circle (2pt);
\draw[fill=gray, color=gray] (19, 45) circle (2pt);
\draw[fill=gray, color=gray] (19, 46) circle (2pt);
\draw[fill=gray, color=gray] (19, 47) circle (2pt);
\draw[fill=gray, color=gray] (19, 48) circle (2pt);
\draw[fill=gray, color=gray] (19, 49) circle (2pt);
\draw[fill=gray, color=gray] (19, 50) circle (2pt);
\draw[fill=gray, color=gray] (19, 51) circle (2pt);
\draw[fill=gray, color=gray] (19, 52) circle (2pt);
\draw[fill=gray, color=gray] (19, 53) circle (2pt);
\draw[fill=gray, color=gray] (19, 54) circle (2pt);
\draw[fill=gray, color=gray] (19, 55) circle (2pt);
\draw[fill=gray, color=gray] (19, 56) circle (2pt);
\draw[fill=gray, color=gray] (19, 57) circle (2pt);
\draw[fill=gray, color=gray] (19, 58) circle (2pt);
\draw[fill=gray, color=gray] (19, 59) circle (2pt);
\draw[fill=gray, color=gray] (19, 60) circle (2pt);
\draw[fill=gray, color=gray] (19, 61) circle (2pt);
\draw[fill=gray, color=gray] (19, 62) circle (2pt);
\draw[fill=gray, color=gray] (19, 63) circle (2pt);
\draw[fill=gray, color=gray] (19, 64) circle (2pt);
\draw[fill=gray, color=gray] (19, 65) circle (2pt);
\draw[fill=gray, color=gray] (19, 66) circle (2pt);
\draw[fill=gray, color=gray] (19, 67) circle (2pt);
\draw[fill=gray, color=gray] (19, 68) circle (2pt);
\draw[fill=gray, color=gray] (19, 69) circle (2pt);
\draw[fill=gray, color=gray] (19, 70) circle (2pt);
\draw[fill=gray, color=gray] (19, 71) circle (2pt);
\draw[fill=gray, color=gray] (19, 72) circle (2pt);
\draw[fill=gray, color=gray] (19, 73) circle (2pt);
\draw[fill=gray, color=gray] (19, 74) circle (2pt);
\draw[fill=gray, color=gray] (19, 75) circle (2pt);
\draw[fill=gray, color=gray] (19, 76) circle (2pt);
\draw[fill=gray, color=gray] (19, 77) circle (2pt);
\draw[fill=gray, color=gray] (19, 78) circle (2pt);
\draw[fill=gray, color=gray] (19, 79) circle (2pt);
\draw[fill=gray, color=gray] (19, 80) circle (2pt);
\draw[fill=gray, color=gray] (19, 81) circle (2pt);
\draw[fill=gray, color=gray] (19, 82) circle (2pt);
\draw[fill=gray, color=gray] (19, 83) circle (2pt);
\draw[fill=gray, color=gray] (19, 84) circle (2pt);
\draw[fill=gray, color=gray] (19, 85) circle (2pt);
\draw[fill=gray, color=gray] (19, 86) circle (2pt);
\draw[fill=gray, color=gray] (19, 87) circle (2pt);
\draw[fill=gray, color=gray] (19, 88) circle (2pt);
\draw[fill=gray, color=gray] (19, 89) circle (2pt);
\draw[fill=gray, color=gray] (19, 90) circle (2pt);
\draw[fill=gray, color=gray] (19, 91) circle (2pt);
\draw[fill=gray, color=gray] (19, 92) circle (2pt);
\draw[fill=gray, color=gray] (19, 93) circle (2pt);
\draw[fill=gray, color=gray] (19, 94) circle (2pt);
\draw[fill=gray, color=gray] (19, 95) circle (2pt);
\draw[fill=gray, color=gray] (19, 96) circle (2pt);
\draw[fill=gray, color=gray] (19, 97) circle (2pt);
\draw[fill=gray, color=gray] (19, 98) circle (2pt);
\draw[fill=gray, color=gray] (19, 99) circle (2pt);
\draw[fill=gray, color=gray] (19, 100) circle (2pt);
\draw[fill=gray, color=gray] (19, 101) circle (2pt);
\draw[fill=gray, color=gray] (19, 102) circle (2pt);
\draw[fill=gray, color=gray] (19, 103) circle (2pt);
\draw[fill=gray, color=gray] (19, 104) circle (2pt);
\draw[fill=gray, color=gray] (19, 105) circle (2pt);
\draw[fill=gray, color=gray] (19, 106) circle (2pt);
\draw[fill=gray, color=gray] (19, 107) circle (2pt);
\draw[fill=gray, color=gray] (20, 0) circle (2pt);
\draw[fill=gray, color=gray] (20, 1) circle (2pt);
\draw[fill=gray, color=gray] (20, 2) circle (2pt);
\draw[fill=gray, color=gray] (20, 3) circle (2pt);
\draw[fill=gray, color=gray] (20, 4) circle (2pt);
\draw[fill=gray, color=gray] (20, 5) circle (2pt);
\draw[fill=gray, color=gray] (20, 6) circle (2pt);
\draw[fill=gray, color=gray] (20, 7) circle (2pt);
\draw[fill=gray, color=gray] (20, 8) circle (2pt);
\draw[fill=gray, color=gray] (20, 9) circle (2pt);
\draw[fill=gray, color=gray] (20, 10) circle (2pt);
\draw[fill=gray, color=gray] (20, 11) circle (2pt);
\draw[fill=gray, color=gray] (20, 12) circle (2pt);
\draw[fill=gray, color=gray] (20, 13) circle (2pt);
\draw[fill=gray, color=gray] (20, 14) circle (2pt);
\draw[fill=gray, color=gray] (20, 15) circle (2pt);
\draw[fill=gray, color=gray] (20, 16) circle (2pt);
\draw[fill=gray, color=gray] (20, 17) circle (2pt);
\draw[fill=gray, color=gray] (20, 18) circle (2pt);
\draw[fill=gray, color=gray] (20, 19) circle (2pt);
\draw[fill=gray, color=gray] (20, 20) circle (2pt);
\draw[fill=gray, color=gray] (20, 21) circle (2pt);
\draw[fill=gray, color=gray] (20, 22) circle (2pt);
\draw[fill=gray, color=gray] (20, 23) circle (2pt);
\draw[fill=gray, color=gray] (20, 24) circle (2pt);
\draw[fill=gray, color=gray] (20, 25) circle (2pt);
\draw[fill=gray, color=gray] (20, 26) circle (2pt);
\draw[fill=gray, color=gray] (20, 27) circle (2pt);
\draw[fill=gray, color=gray] (20, 28) circle (2pt);
\draw[fill=gray, color=gray] (20, 29) circle (2pt);
\draw[fill=gray, color=gray] (20, 30) circle (2pt);
\draw[fill=gray, color=gray] (20, 31) circle (2pt);
\draw[fill=gray, color=gray] (20, 32) circle (2pt);
\draw[fill=gray, color=gray] (20, 33) circle (2pt);
\draw[fill=gray, color=gray] (20, 34) circle (2pt);
\draw[fill=gray, color=gray] (20, 35) circle (2pt);
\draw[fill=gray, color=gray] (20, 36) circle (2pt);
\draw[fill=gray, color=gray] (20, 37) circle (2pt);
\draw[fill=gray, color=gray] (20, 38) circle (2pt);
\draw[fill=gray, color=gray] (20, 39) circle (2pt);
\draw[fill=gray, color=gray] (20, 40) circle (2pt);
\draw[fill=gray, color=gray] (20, 41) circle (2pt);
\draw[fill=gray, color=gray] (20, 42) circle (2pt);
\draw[fill=gray, color=gray] (20, 43) circle (2pt);
\draw[fill=gray, color=gray] (20, 44) circle (2pt);
\draw[fill=gray, color=gray] (20, 45) circle (2pt);
\draw[fill=gray, color=gray] (20, 46) circle (2pt);
\draw[fill=gray, color=gray] (20, 47) circle (2pt);
\draw[fill=gray, color=gray] (20, 48) circle (2pt);
\draw[fill=gray, color=gray] (20, 49) circle (2pt);
\draw[fill=gray, color=gray] (20, 50) circle (2pt);
\draw[fill=gray, color=gray] (20, 51) circle (2pt);
\draw[fill=gray, color=gray] (20, 52) circle (2pt);
\draw[fill=gray, color=gray] (20, 53) circle (2pt);
\draw[fill=gray, color=gray] (20, 54) circle (2pt);
\draw[fill=gray, color=gray] (20, 55) circle (2pt);
\draw[fill=gray, color=gray] (20, 56) circle (2pt);
\draw[fill=gray, color=gray] (20, 57) circle (2pt);
\draw[fill=gray, color=gray] (20, 58) circle (2pt);
\draw[fill=gray, color=gray] (20, 59) circle (2pt);
\draw[fill=gray, color=gray] (20, 60) circle (2pt);
\draw[fill=gray, color=gray] (20, 61) circle (2pt);
\draw[fill=gray, color=gray] (20, 62) circle (2pt);
\draw[fill=gray, color=gray] (20, 63) circle (2pt);
\draw[fill=gray, color=gray] (20, 64) circle (2pt);
\draw[fill=gray, color=gray] (20, 65) circle (2pt);
\draw[fill=gray, color=gray] (20, 66) circle (2pt);
\draw[fill=gray, color=gray] (20, 67) circle (2pt);
\draw[fill=gray, color=gray] (20, 68) circle (2pt);
\draw[fill=gray, color=gray] (20, 69) circle (2pt);
\draw[fill=gray, color=gray] (20, 70) circle (2pt);
\draw[fill=gray, color=gray] (20, 71) circle (2pt);
\draw[fill=gray, color=gray] (20, 72) circle (2pt);
\draw[fill=gray, color=gray] (20, 73) circle (2pt);
\draw[fill=gray, color=gray] (20, 74) circle (2pt);
\draw[fill=gray, color=gray] (20, 75) circle (2pt);
\draw[fill=gray, color=gray] (20, 76) circle (2pt);
\draw[fill=gray, color=gray] (20, 77) circle (2pt);
\draw[fill=gray, color=gray] (20, 78) circle (2pt);
\draw[fill=gray, color=gray] (20, 79) circle (2pt);
\draw[fill=gray, color=gray] (20, 80) circle (2pt);
\draw[fill=gray, color=gray] (20, 81) circle (2pt);
\draw[fill=gray, color=gray] (20, 82) circle (2pt);
\draw[fill=gray, color=gray] (20, 83) circle (2pt);
\draw[fill=gray, color=gray] (20, 84) circle (2pt);
\draw[fill=gray, color=gray] (20, 85) circle (2pt);
\draw[fill=gray, color=gray] (20, 86) circle (2pt);
\draw[fill=gray, color=gray] (20, 87) circle (2pt);
\draw[fill=gray, color=gray] (20, 88) circle (2pt);
\draw[fill=gray, color=gray] (20, 89) circle (2pt);
\draw[fill=gray, color=gray] (20, 90) circle (2pt);
\draw[fill=gray, color=gray] (20, 91) circle (2pt);
\draw[fill=gray, color=gray] (20, 92) circle (2pt);
\draw[fill=gray, color=gray] (20, 93) circle (2pt);
\draw[fill=gray, color=gray] (20, 94) circle (2pt);
\draw[fill=gray, color=gray] (20, 95) circle (2pt);
\draw[fill=gray, color=gray] (20, 96) circle (2pt);
\draw[fill=gray, color=gray] (20, 97) circle (2pt);
\draw[fill=gray, color=gray] (20, 98) circle (2pt);
\draw[fill=gray, color=gray] (20, 99) circle (2pt);
\draw[fill=gray, color=gray] (20, 100) circle (2pt);
\draw[fill=gray, color=gray] (20, 101) circle (2pt);
\draw[fill=gray, color=gray] (20, 102) circle (2pt);
\draw[fill=gray, color=gray] (20, 103) circle (2pt);
\draw[fill=gray, color=gray] (20, 104) circle (2pt);
\draw[fill=gray, color=gray] (20, 105) circle (2pt);
\draw[fill=gray, color=gray] (20, 106) circle (2pt);
\draw[fill=gray, color=gray] (20, 107) circle (2pt);
\draw[fill=gray, color=gray] (21, 0) circle (2pt);
\draw[fill=gray, color=gray] (21, 1) circle (2pt);
\draw[fill=gray, color=gray] (21, 2) circle (2pt);
\draw[fill=gray, color=gray] (21, 3) circle (2pt);
\draw[fill=gray, color=gray] (21, 4) circle (2pt);
\draw[fill=gray, color=gray] (21, 5) circle (2pt);
\draw[fill=gray, color=gray] (21, 6) circle (2pt);
\draw[fill=gray, color=gray] (21, 7) circle (2pt);
\draw[fill=gray, color=gray] (21, 8) circle (2pt);
\draw[fill=gray, color=gray] (21, 9) circle (2pt);
\draw[fill=gray, color=gray] (21, 10) circle (2pt);
\draw[fill=gray, color=gray] (21, 11) circle (2pt);
\draw[fill=gray, color=gray] (21, 12) circle (2pt);
\draw[fill=gray, color=gray] (21, 13) circle (2pt);
\draw[fill=gray, color=gray] (21, 14) circle (2pt);
\draw[fill=gray, color=gray] (21, 15) circle (2pt);
\draw[fill=gray, color=gray] (21, 16) circle (2pt);
\draw[fill=gray, color=gray] (21, 17) circle (2pt);
\draw[fill=gray, color=gray] (21, 18) circle (2pt);
\draw[fill=gray, color=gray] (21, 19) circle (2pt);
\draw[fill=gray, color=gray] (21, 20) circle (2pt);
\draw[fill=gray, color=gray] (21, 21) circle (2pt);
\draw[fill=gray, color=gray] (21, 22) circle (2pt);
\draw[fill=gray, color=gray] (21, 23) circle (2pt);
\draw[fill=gray, color=gray] (21, 24) circle (2pt);
\draw[fill=gray, color=gray] (21, 25) circle (2pt);
\draw[fill=gray, color=gray] (21, 26) circle (2pt);
\draw[fill=gray, color=gray] (21, 27) circle (2pt);
\draw[fill=gray, color=gray] (21, 28) circle (2pt);
\draw[fill=gray, color=gray] (21, 29) circle (2pt);
\draw[fill=gray, color=gray] (21, 30) circle (2pt);
\draw[fill=gray, color=gray] (21, 31) circle (2pt);
\draw[fill=gray, color=gray] (21, 32) circle (2pt);
\draw[fill=gray, color=gray] (21, 33) circle (2pt);
\draw[fill=gray, color=gray] (21, 34) circle (2pt);
\draw[fill=gray, color=gray] (21, 35) circle (2pt);
\draw[fill=gray, color=gray] (21, 36) circle (2pt);
\draw[fill=gray, color=gray] (21, 37) circle (2pt);
\draw[fill=gray, color=gray] (21, 38) circle (2pt);
\draw[fill=gray, color=gray] (21, 39) circle (2pt);
\draw[fill=gray, color=gray] (21, 40) circle (2pt);
\draw[fill=gray, color=gray] (21, 41) circle (2pt);
\draw[fill=gray, color=gray] (21, 42) circle (2pt);
\draw[fill=gray, color=gray] (21, 43) circle (2pt);
\draw[fill=gray, color=gray] (21, 44) circle (2pt);
\draw[fill=gray, color=gray] (21, 45) circle (2pt);
\draw[fill=gray, color=gray] (21, 46) circle (2pt);
\draw[fill=gray, color=gray] (21, 47) circle (2pt);
\draw[fill=gray, color=gray] (21, 48) circle (2pt);
\draw[fill=gray, color=gray] (21, 49) circle (2pt);
\draw[fill=gray, color=gray] (21, 50) circle (2pt);
\draw[fill=gray, color=gray] (21, 51) circle (2pt);
\draw[fill=gray, color=gray] (21, 52) circle (2pt);
\draw[fill=gray, color=gray] (21, 53) circle (2pt);
\draw[fill=gray, color=gray] (21, 54) circle (2pt);
\draw[fill=gray, color=gray] (21, 55) circle (2pt);
\draw[fill=gray, color=gray] (21, 56) circle (2pt);
\draw[fill=gray, color=gray] (21, 57) circle (2pt);
\draw[fill=gray, color=gray] (21, 58) circle (2pt);
\draw[fill=gray, color=gray] (21, 59) circle (2pt);
\draw[fill=gray, color=gray] (21, 60) circle (2pt);
\draw[fill=gray, color=gray] (21, 61) circle (2pt);
\draw[fill=gray, color=gray] (21, 62) circle (2pt);
\draw[fill=gray, color=gray] (21, 63) circle (2pt);
\draw[fill=gray, color=gray] (21, 64) circle (2pt);
\draw[fill=gray, color=gray] (21, 65) circle (2pt);
\draw[fill=gray, color=gray] (21, 66) circle (2pt);
\draw[fill=gray, color=gray] (21, 67) circle (2pt);
\draw[fill=gray, color=gray] (21, 68) circle (2pt);
\draw[fill=gray, color=gray] (21, 69) circle (2pt);
\draw[fill=gray, color=gray] (21, 70) circle (2pt);
\draw[fill=gray, color=gray] (21, 71) circle (2pt);
\draw[fill=gray, color=gray] (21, 72) circle (2pt);
\draw[fill=gray, color=gray] (21, 73) circle (2pt);
\draw[fill=gray, color=gray] (21, 74) circle (2pt);
\draw[fill=gray, color=gray] (21, 75) circle (2pt);
\draw[fill=gray, color=gray] (21, 76) circle (2pt);
\draw[fill=gray, color=gray] (21, 77) circle (2pt);
\draw[fill=gray, color=gray] (21, 78) circle (2pt);
\draw[fill=gray, color=gray] (21, 79) circle (2pt);
\draw[fill=gray, color=gray] (21, 80) circle (2pt);
\draw[fill=gray, color=gray] (21, 81) circle (2pt);
\draw[fill=gray, color=gray] (21, 82) circle (2pt);
\draw[fill=gray, color=gray] (21, 83) circle (2pt);
\draw[fill=gray, color=gray] (21, 84) circle (2pt);
\draw[fill=gray, color=gray] (21, 85) circle (2pt);
\draw[fill=gray, color=gray] (21, 86) circle (2pt);
\draw[fill=gray, color=gray] (21, 87) circle (2pt);
\draw[fill=gray, color=gray] (21, 88) circle (2pt);
\draw[fill=gray, color=gray] (21, 89) circle (2pt);
\draw[fill=gray, color=gray] (21, 90) circle (2pt);
\draw[fill=gray, color=gray] (21, 91) circle (2pt);
\draw[fill=gray, color=gray] (21, 92) circle (2pt);
\draw[fill=gray, color=gray] (21, 93) circle (2pt);
\draw[fill=gray, color=gray] (21, 94) circle (2pt);
\draw[fill=gray, color=gray] (21, 95) circle (2pt);
\draw[fill=gray, color=gray] (21, 96) circle (2pt);
\draw[fill=gray, color=gray] (21, 97) circle (2pt);
\draw[fill=gray, color=gray] (21, 98) circle (2pt);
\draw[fill=gray, color=gray] (21, 99) circle (2pt);
\draw[fill=gray, color=gray] (21, 100) circle (2pt);
\draw[fill=gray, color=gray] (21, 101) circle (2pt);
\draw[fill=gray, color=gray] (21, 102) circle (2pt);
\draw[fill=gray, color=gray] (21, 103) circle (2pt);
\draw[fill=gray, color=gray] (21, 104) circle (2pt);
\draw[fill=gray, color=gray] (21, 105) circle (2pt);
\draw[fill=gray, color=gray] (21, 106) circle (2pt);
\draw[fill=gray, color=gray] (21, 107) circle (2pt);
\draw[fill=gray, color=gray] (22, 0) circle (2pt);
\draw[fill=gray, color=gray] (22, 1) circle (2pt);
\draw[fill=gray, color=gray] (22, 2) circle (2pt);
\draw[fill=gray, color=gray] (22, 3) circle (2pt);
\draw[fill=gray, color=gray] (22, 4) circle (2pt);
\draw[fill=gray, color=gray] (22, 5) circle (2pt);
\draw[fill=gray, color=gray] (22, 6) circle (2pt);
\draw[fill=gray, color=gray] (22, 7) circle (2pt);
\draw[fill=gray, color=gray] (22, 8) circle (2pt);
\draw[fill=gray, color=gray] (22, 9) circle (2pt);
\draw[fill=gray, color=gray] (22, 10) circle (2pt);
\draw[fill=gray, color=gray] (22, 11) circle (2pt);
\draw[fill=gray, color=gray] (22, 12) circle (2pt);
\draw[fill=gray, color=gray] (22, 13) circle (2pt);
\draw[fill=gray, color=gray] (22, 14) circle (2pt);
\draw[fill=gray, color=gray] (22, 15) circle (2pt);
\draw[fill=gray, color=gray] (22, 16) circle (2pt);
\draw[fill=gray, color=gray] (22, 17) circle (2pt);
\draw[fill=gray, color=gray] (22, 18) circle (2pt);
\draw[fill=gray, color=gray] (22, 19) circle (2pt);
\draw[fill=gray, color=gray] (22, 20) circle (2pt);
\draw[fill=gray, color=gray] (22, 21) circle (2pt);
\draw[fill=gray, color=gray] (22, 22) circle (2pt);
\draw[fill=gray, color=gray] (22, 23) circle (2pt);
\draw[fill=gray, color=gray] (22, 24) circle (2pt);
\draw[fill=gray, color=gray] (22, 25) circle (2pt);
\draw[fill=gray, color=gray] (22, 26) circle (2pt);
\draw[fill=gray, color=gray] (22, 27) circle (2pt);
\draw[fill=gray, color=gray] (22, 28) circle (2pt);
\draw[fill=gray, color=gray] (22, 29) circle (2pt);
\draw[fill=gray, color=gray] (22, 30) circle (2pt);
\draw[fill=gray, color=gray] (22, 31) circle (2pt);
\draw[fill=gray, color=gray] (22, 32) circle (2pt);
\draw[fill=gray, color=gray] (22, 33) circle (2pt);
\draw[fill=gray, color=gray] (22, 34) circle (2pt);
\draw[fill=gray, color=gray] (22, 35) circle (2pt);
\draw[fill=gray, color=gray] (22, 36) circle (2pt);
\draw[fill=gray, color=gray] (22, 37) circle (2pt);
\draw[fill=gray, color=gray] (22, 38) circle (2pt);
\draw[fill=gray, color=gray] (22, 39) circle (2pt);
\draw[fill=gray, color=gray] (22, 40) circle (2pt);
\draw[fill=gray, color=gray] (22, 41) circle (2pt);
\draw[fill=gray, color=gray] (22, 42) circle (2pt);
\draw[fill=gray, color=gray] (22, 43) circle (2pt);
\draw[fill=gray, color=gray] (22, 44) circle (2pt);
\draw[fill=gray, color=gray] (22, 45) circle (2pt);
\draw[fill=gray, color=gray] (22, 46) circle (2pt);
\draw[fill=gray, color=gray] (22, 47) circle (2pt);
\draw[fill=gray, color=gray] (22, 48) circle (2pt);
\draw[fill=gray, color=gray] (22, 49) circle (2pt);
\draw[fill=gray, color=gray] (22, 50) circle (2pt);
\draw[fill=gray, color=gray] (22, 51) circle (2pt);
\draw[fill=gray, color=gray] (22, 52) circle (2pt);
\draw[fill=gray, color=gray] (22, 53) circle (2pt);
\draw[fill=gray, color=gray] (22, 54) circle (2pt);
\draw[fill=gray, color=gray] (22, 55) circle (2pt);
\draw[fill=gray, color=gray] (22, 56) circle (2pt);
\draw[fill=gray, color=gray] (22, 57) circle (2pt);
\draw[fill=gray, color=gray] (22, 58) circle (2pt);
\draw[fill=gray, color=gray] (22, 59) circle (2pt);
\draw[fill=gray, color=gray] (22, 60) circle (2pt);
\draw[fill=gray, color=gray] (22, 61) circle (2pt);
\draw[fill=gray, color=gray] (22, 62) circle (2pt);
\draw[fill=gray, color=gray] (22, 63) circle (2pt);
\draw[fill=gray, color=gray] (22, 64) circle (2pt);
\draw[fill=gray, color=gray] (22, 65) circle (2pt);
\draw[fill=gray, color=gray] (22, 66) circle (2pt);
\draw[fill=gray, color=gray] (22, 67) circle (2pt);
\draw[fill=gray, color=gray] (22, 68) circle (2pt);
\draw[fill=gray, color=gray] (22, 69) circle (2pt);
\draw[fill=gray, color=gray] (22, 70) circle (2pt);
\draw[fill=gray, color=gray] (22, 71) circle (2pt);
\draw[fill=gray, color=gray] (22, 72) circle (2pt);
\draw[fill=gray, color=gray] (22, 73) circle (2pt);
\draw[fill=gray, color=gray] (22, 74) circle (2pt);
\draw[fill=gray, color=gray] (22, 75) circle (2pt);
\draw[fill=gray, color=gray] (22, 76) circle (2pt);
\draw[fill=gray, color=gray] (22, 77) circle (2pt);
\draw[fill=gray, color=gray] (22, 78) circle (2pt);
\draw[fill=gray, color=gray] (22, 79) circle (2pt);
\draw[fill=gray, color=gray] (22, 80) circle (2pt);
\draw[fill=gray, color=gray] (22, 81) circle (2pt);
\draw[fill=gray, color=gray] (22, 82) circle (2pt);
\draw[fill=gray, color=gray] (22, 83) circle (2pt);
\draw[fill=gray, color=gray] (22, 84) circle (2pt);
\draw[fill=gray, color=gray] (22, 85) circle (2pt);
\draw[fill=gray, color=gray] (22, 86) circle (2pt);
\draw[fill=gray, color=gray] (22, 87) circle (2pt);
\draw[fill=gray, color=gray] (22, 88) circle (2pt);
\draw[fill=gray, color=gray] (22, 89) circle (2pt);
\draw[fill=gray, color=gray] (22, 90) circle (2pt);
\draw[fill=gray, color=gray] (22, 91) circle (2pt);
\draw[fill=gray, color=gray] (22, 92) circle (2pt);
\draw[fill=gray, color=gray] (22, 93) circle (2pt);
\draw[fill=gray, color=gray] (22, 94) circle (2pt);
\draw[fill=gray, color=gray] (22, 95) circle (2pt);
\draw[fill=gray, color=gray] (22, 96) circle (2pt);
\draw[fill=gray, color=gray] (22, 97) circle (2pt);
\draw[fill=gray, color=gray] (22, 98) circle (2pt);
\draw[fill=gray, color=gray] (22, 99) circle (2pt);
\draw[fill=gray, color=gray] (22, 100) circle (2pt);
\draw[fill=gray, color=gray] (22, 101) circle (2pt);
\draw[fill=gray, color=gray] (22, 102) circle (2pt);
\draw[fill=gray, color=gray] (22, 103) circle (2pt);
\draw[fill=gray, color=gray] (22, 104) circle (2pt);
\draw[fill=gray, color=gray] (22, 105) circle (2pt);
\draw[fill=gray, color=gray] (22, 106) circle (2pt);
\draw[fill=gray, color=gray] (22, 107) circle (2pt);
\draw[fill=gray, color=gray] (23, 0) circle (2pt);
\draw[fill=gray, color=gray] (23, 1) circle (2pt);
\draw[fill=gray, color=gray] (23, 2) circle (2pt);
\draw[fill=gray, color=gray] (23, 3) circle (2pt);
\draw[fill=gray, color=gray] (23, 4) circle (2pt);
\draw[fill=gray, color=gray] (23, 5) circle (2pt);
\draw[fill=gray, color=gray] (23, 6) circle (2pt);
\draw[fill=gray, color=gray] (23, 7) circle (2pt);
\draw[fill=gray, color=gray] (23, 8) circle (2pt);
\draw[fill=gray, color=gray] (23, 9) circle (2pt);
\draw[fill=gray, color=gray] (23, 10) circle (2pt);
\draw[fill=gray, color=gray] (23, 11) circle (2pt);
\draw[fill=gray, color=gray] (23, 12) circle (2pt);
\draw[fill=gray, color=gray] (23, 13) circle (2pt);
\draw[fill=gray, color=gray] (23, 14) circle (2pt);
\draw[fill=gray, color=gray] (23, 15) circle (2pt);
\draw[fill=gray, color=gray] (23, 16) circle (2pt);
\draw[fill=gray, color=gray] (23, 17) circle (2pt);
\draw[fill=gray, color=gray] (23, 18) circle (2pt);
\draw[fill=gray, color=gray] (23, 19) circle (2pt);
\draw[fill=gray, color=gray] (23, 20) circle (2pt);
\draw[fill=gray, color=gray] (23, 21) circle (2pt);
\draw[fill=gray, color=gray] (23, 22) circle (2pt);
\draw[fill=gray, color=gray] (23, 23) circle (2pt);
\draw[fill=gray, color=gray] (23, 24) circle (2pt);
\draw[fill=gray, color=gray] (23, 25) circle (2pt);
\draw[fill=gray, color=gray] (23, 26) circle (2pt);
\draw[fill=gray, color=gray] (23, 27) circle (2pt);
\draw[fill=gray, color=gray] (23, 28) circle (2pt);
\draw[fill=gray, color=gray] (23, 29) circle (2pt);
\draw[fill=gray, color=gray] (23, 30) circle (2pt);
\draw[fill=gray, color=gray] (23, 31) circle (2pt);
\draw[fill=gray, color=gray] (23, 32) circle (2pt);
\draw[fill=gray, color=gray] (23, 33) circle (2pt);
\draw[fill=gray, color=gray] (23, 34) circle (2pt);
\draw[fill=gray, color=gray] (23, 35) circle (2pt);
\draw[fill=gray, color=gray] (23, 36) circle (2pt);
\draw[fill=gray, color=gray] (23, 37) circle (2pt);
\draw[fill=gray, color=gray] (23, 38) circle (2pt);
\draw[fill=gray, color=gray] (23, 39) circle (2pt);
\draw[fill=gray, color=gray] (23, 40) circle (2pt);
\draw[fill=gray, color=gray] (23, 41) circle (2pt);
\draw[fill=gray, color=gray] (23, 42) circle (2pt);
\draw[fill=gray, color=gray] (23, 43) circle (2pt);
\draw[fill=gray, color=gray] (23, 44) circle (2pt);
\draw[fill=gray, color=gray] (23, 45) circle (2pt);
\draw[fill=gray, color=gray] (23, 46) circle (2pt);
\draw[fill=gray, color=gray] (23, 47) circle (2pt);
\draw[fill=gray, color=gray] (23, 48) circle (2pt);
\draw[fill=gray, color=gray] (23, 49) circle (2pt);
\draw[fill=gray, color=gray] (23, 50) circle (2pt);
\draw[fill=gray, color=gray] (23, 51) circle (2pt);
\draw[fill=gray, color=gray] (23, 52) circle (2pt);
\draw[fill=gray, color=gray] (23, 53) circle (2pt);
\draw[fill=gray, color=gray] (23, 54) circle (2pt);
\draw[fill=gray, color=gray] (23, 55) circle (2pt);
\draw[fill=gray, color=gray] (23, 56) circle (2pt);
\draw[fill=gray, color=gray] (23, 57) circle (2pt);
\draw[fill=gray, color=gray] (23, 58) circle (2pt);
\draw[fill=gray, color=gray] (23, 59) circle (2pt);
\draw[fill=gray, color=gray] (23, 60) circle (2pt);
\draw[fill=gray, color=gray] (23, 61) circle (2pt);
\draw[fill=gray, color=gray] (23, 62) circle (2pt);
\draw[fill=gray, color=gray] (23, 63) circle (2pt);
\draw[fill=gray, color=gray] (23, 64) circle (2pt);
\draw[fill=gray, color=gray] (23, 65) circle (2pt);
\draw[fill=gray, color=gray] (23, 66) circle (2pt);
\draw[fill=gray, color=gray] (23, 67) circle (2pt);
\draw[fill=gray, color=gray] (23, 68) circle (2pt);
\draw[fill=gray, color=gray] (23, 69) circle (2pt);
\draw[fill=gray, color=gray] (23, 70) circle (2pt);
\draw[fill=gray, color=gray] (23, 71) circle (2pt);
\draw[fill=gray, color=gray] (23, 72) circle (2pt);
\draw[fill=gray, color=gray] (23, 73) circle (2pt);
\draw[fill=gray, color=gray] (23, 74) circle (2pt);
\draw[fill=gray, color=gray] (23, 75) circle (2pt);
\draw[fill=gray, color=gray] (23, 76) circle (2pt);
\draw[fill=gray, color=gray] (23, 77) circle (2pt);
\draw[fill=gray, color=gray] (23, 78) circle (2pt);
\draw[fill=gray, color=gray] (23, 79) circle (2pt);
\draw[fill=gray, color=gray] (23, 80) circle (2pt);
\draw[fill=gray, color=gray] (23, 81) circle (2pt);
\draw[fill=gray, color=gray] (23, 82) circle (2pt);
\draw[fill=gray, color=gray] (23, 83) circle (2pt);
\draw[fill=gray, color=gray] (23, 84) circle (2pt);
\draw[fill=gray, color=gray] (23, 85) circle (2pt);
\draw[fill=gray, color=gray] (23, 86) circle (2pt);
\draw[fill=gray, color=gray] (23, 87) circle (2pt);
\draw[fill=gray, color=gray] (23, 88) circle (2pt);
\draw[fill=gray, color=gray] (23, 89) circle (2pt);
\draw[fill=gray, color=gray] (23, 90) circle (2pt);
\draw[fill=gray, color=gray] (23, 91) circle (2pt);
\draw[fill=gray, color=gray] (23, 92) circle (2pt);
\draw[fill=gray, color=gray] (23, 93) circle (2pt);
\draw[fill=gray, color=gray] (23, 94) circle (2pt);
\draw[fill=gray, color=gray] (23, 95) circle (2pt);
\draw[fill=gray, color=gray] (23, 96) circle (2pt);
\draw[fill=gray, color=gray] (23, 97) circle (2pt);
\draw[fill=gray, color=gray] (23, 98) circle (2pt);
\draw[fill=gray, color=gray] (23, 99) circle (2pt);
\draw[fill=gray, color=gray] (23, 100) circle (2pt);
\draw[fill=gray, color=gray] (23, 101) circle (2pt);
\draw[fill=gray, color=gray] (23, 102) circle (2pt);
\draw[fill=gray, color=gray] (23, 103) circle (2pt);
\draw[fill=gray, color=gray] (23, 104) circle (2pt);
\draw[fill=gray, color=gray] (23, 105) circle (2pt);
\draw[fill=gray, color=gray] (23, 106) circle (2pt);
\draw[fill=gray, color=gray] (23, 107) circle (2pt);
\draw[fill=gray, color=gray] (24, 0) circle (2pt);
\draw[fill=gray, color=gray] (24, 1) circle (2pt);
\draw[fill=gray, color=gray] (24, 2) circle (2pt);
\draw[fill=gray, color=gray] (24, 3) circle (2pt);
\draw[fill=gray, color=gray] (24, 4) circle (2pt);
\draw[fill=gray, color=gray] (24, 5) circle (2pt);
\draw[fill=gray, color=gray] (24, 6) circle (2pt);
\draw[fill=gray, color=gray] (24, 7) circle (2pt);
\draw[fill=gray, color=gray] (24, 8) circle (2pt);
\draw[fill=gray, color=gray] (24, 9) circle (2pt);
\draw[fill=gray, color=gray] (24, 10) circle (2pt);
\draw[fill=gray, color=gray] (24, 11) circle (2pt);
\draw[fill=gray, color=gray] (24, 12) circle (2pt);
\draw[fill=gray, color=gray] (24, 13) circle (2pt);
\draw[fill=gray, color=gray] (24, 14) circle (2pt);
\draw[fill=gray, color=gray] (24, 15) circle (2pt);
\draw[fill=gray, color=gray] (24, 16) circle (2pt);
\draw[fill=gray, color=gray] (24, 17) circle (2pt);
\draw[fill=gray, color=gray] (24, 18) circle (2pt);
\draw[fill=gray, color=gray] (24, 19) circle (2pt);
\draw[fill=gray, color=gray] (24, 20) circle (2pt);
\draw[fill=gray, color=gray] (24, 21) circle (2pt);
\draw[fill=gray, color=gray] (24, 22) circle (2pt);
\draw[fill=gray, color=gray] (24, 23) circle (2pt);
\draw[fill=gray, color=gray] (24, 24) circle (2pt);
\draw[fill=gray, color=gray] (24, 25) circle (2pt);
\draw[fill=gray, color=gray] (24, 26) circle (2pt);
\draw[fill=gray, color=gray] (24, 27) circle (2pt);
\draw[fill=gray, color=gray] (24, 28) circle (2pt);
\draw[fill=gray, color=gray] (24, 29) circle (2pt);
\draw[fill=gray, color=gray] (24, 30) circle (2pt);
\draw[fill=gray, color=gray] (24, 31) circle (2pt);
\draw[fill=gray, color=gray] (24, 32) circle (2pt);
\draw[fill=gray, color=gray] (24, 33) circle (2pt);
\draw[fill=gray, color=gray] (24, 34) circle (2pt);
\draw[fill=gray, color=gray] (24, 35) circle (2pt);
\draw[fill=gray, color=gray] (24, 36) circle (2pt);
\draw[fill=gray, color=gray] (24, 37) circle (2pt);
\draw[fill=gray, color=gray] (24, 38) circle (2pt);
\draw[fill=gray, color=gray] (24, 39) circle (2pt);
\draw[fill=gray, color=gray] (24, 40) circle (2pt);
\draw[fill=gray, color=gray] (24, 41) circle (2pt);
\draw[fill=gray, color=gray] (24, 42) circle (2pt);
\draw[fill=gray, color=gray] (24, 43) circle (2pt);
\draw[fill=gray, color=gray] (24, 44) circle (2pt);
\draw[fill=gray, color=gray] (24, 45) circle (2pt);
\draw[fill=gray, color=gray] (24, 46) circle (2pt);
\draw[fill=gray, color=gray] (24, 47) circle (2pt);
\draw[fill=gray, color=gray] (24, 48) circle (2pt);
\draw[fill=gray, color=gray] (24, 49) circle (2pt);
\draw[fill=gray, color=gray] (24, 50) circle (2pt);
\draw[fill=gray, color=gray] (24, 51) circle (2pt);
\draw[fill=gray, color=gray] (24, 52) circle (2pt);
\draw[fill=gray, color=gray] (24, 53) circle (2pt);
\draw[fill=gray, color=gray] (24, 54) circle (2pt);
\draw[fill=gray, color=gray] (24, 55) circle (2pt);
\draw[fill=gray, color=gray] (24, 56) circle (2pt);
\draw[fill=gray, color=gray] (24, 57) circle (2pt);
\draw[fill=gray, color=gray] (24, 58) circle (2pt);
\draw[fill=gray, color=gray] (24, 59) circle (2pt);
\draw[fill=gray, color=gray] (24, 60) circle (2pt);
\draw[fill=gray, color=gray] (24, 61) circle (2pt);
\draw[fill=gray, color=gray] (24, 62) circle (2pt);
\draw[fill=gray, color=gray] (24, 63) circle (2pt);
\draw[fill=gray, color=gray] (24, 64) circle (2pt);
\draw[fill=gray, color=gray] (24, 65) circle (2pt);
\draw[fill=gray, color=gray] (24, 66) circle (2pt);
\draw[fill=gray, color=gray] (24, 67) circle (2pt);
\draw[fill=gray, color=gray] (24, 68) circle (2pt);
\draw[fill=gray, color=gray] (24, 69) circle (2pt);
\draw[fill=gray, color=gray] (24, 70) circle (2pt);
\draw[fill=gray, color=gray] (24, 71) circle (2pt);
\draw[fill=gray, color=gray] (24, 72) circle (2pt);
\draw[fill=gray, color=gray] (24, 73) circle (2pt);
\draw[fill=gray, color=gray] (24, 74) circle (2pt);
\draw[fill=gray, color=gray] (24, 75) circle (2pt);
\draw[fill=gray, color=gray] (24, 76) circle (2pt);
\draw[fill=gray, color=gray] (24, 77) circle (2pt);
\draw[fill=gray, color=gray] (24, 78) circle (2pt);
\draw[fill=gray, color=gray] (24, 79) circle (2pt);
\draw[fill=gray, color=gray] (24, 80) circle (2pt);
\draw[fill=gray, color=gray] (24, 81) circle (2pt);
\draw[fill=gray, color=gray] (24, 82) circle (2pt);
\draw[fill=gray, color=gray] (24, 83) circle (2pt);
\draw[fill=gray, color=gray] (24, 84) circle (2pt);
\draw[fill=gray, color=gray] (24, 85) circle (2pt);
\draw[fill=gray, color=gray] (24, 86) circle (2pt);
\draw[fill=gray, color=gray] (24, 87) circle (2pt);
\draw[fill=gray, color=gray] (24, 88) circle (2pt);
\draw[fill=gray, color=gray] (24, 89) circle (2pt);
\draw[fill=gray, color=gray] (24, 90) circle (2pt);
\draw[fill=gray, color=gray] (24, 91) circle (2pt);
\draw[fill=gray, color=gray] (24, 92) circle (2pt);
\draw[fill=gray, color=gray] (24, 93) circle (2pt);
\draw[fill=gray, color=gray] (24, 94) circle (2pt);
\draw[fill=gray, color=gray] (24, 95) circle (2pt);
\draw[fill=gray, color=gray] (24, 96) circle (2pt);
\draw[fill=gray, color=gray] (24, 97) circle (2pt);
\draw[fill=gray, color=gray] (24, 98) circle (2pt);
\draw[fill=gray, color=gray] (24, 99) circle (2pt);
\draw[fill=gray, color=gray] (24, 100) circle (2pt);
\draw[fill=gray, color=gray] (24, 101) circle (2pt);
\draw[fill=gray, color=gray] (24, 102) circle (2pt);
\draw[fill=gray, color=gray] (24, 103) circle (2pt);
\draw[fill=gray, color=gray] (24, 104) circle (2pt);
\draw[fill=gray, color=gray] (24, 105) circle (2pt);
\draw[fill=gray, color=gray] (24, 106) circle (2pt);
\draw[fill=gray, color=gray] (24, 107) circle (2pt);
\draw[fill=gray, color=gray] (25, 0) circle (2pt);
\draw[fill=gray, color=gray] (25, 1) circle (2pt);
\draw[fill=gray, color=gray] (25, 2) circle (2pt);
\draw[fill=gray, color=gray] (25, 3) circle (2pt);
\draw[fill=gray, color=gray] (25, 4) circle (2pt);
\draw[fill=gray, color=gray] (25, 5) circle (2pt);
\draw[fill=gray, color=gray] (25, 6) circle (2pt);
\draw[fill=gray, color=gray] (25, 7) circle (2pt);
\draw[fill=gray, color=gray] (25, 8) circle (2pt);
\draw[fill=gray, color=gray] (25, 9) circle (2pt);
\draw[fill=gray, color=gray] (25, 10) circle (2pt);
\draw[fill=gray, color=gray] (25, 11) circle (2pt);
\draw[fill=gray, color=gray] (25, 12) circle (2pt);
\draw[fill=gray, color=gray] (25, 13) circle (2pt);
\draw[fill=gray, color=gray] (25, 14) circle (2pt);
\draw[fill=gray, color=gray] (25, 15) circle (2pt);
\draw[fill=gray, color=gray] (25, 16) circle (2pt);
\draw[fill=gray, color=gray] (25, 17) circle (2pt);
\draw[fill=gray, color=gray] (25, 18) circle (2pt);
\draw[fill=gray, color=gray] (25, 19) circle (2pt);
\draw[fill=gray, color=gray] (25, 20) circle (2pt);
\draw[fill=gray, color=gray] (25, 21) circle (2pt);
\draw[fill=gray, color=gray] (25, 22) circle (2pt);
\draw[fill=gray, color=gray] (25, 23) circle (2pt);
\draw[fill=gray, color=gray] (25, 24) circle (2pt);
\draw[fill=gray, color=gray] (25, 25) circle (2pt);
\draw[fill=gray, color=gray] (25, 26) circle (2pt);
\draw[fill=gray, color=gray] (25, 27) circle (2pt);
\draw[fill=gray, color=gray] (25, 28) circle (2pt);
\draw[fill=gray, color=gray] (25, 29) circle (2pt);
\draw[fill=gray, color=gray] (25, 30) circle (2pt);
\draw[fill=gray, color=gray] (25, 31) circle (2pt);
\draw[fill=gray, color=gray] (25, 32) circle (2pt);
\draw[fill=gray, color=gray] (25, 33) circle (2pt);
\draw[fill=gray, color=gray] (25, 34) circle (2pt);
\draw[fill=gray, color=gray] (25, 35) circle (2pt);
\draw[fill=gray, color=gray] (25, 36) circle (2pt);
\draw[fill=gray, color=gray] (25, 37) circle (2pt);
\draw[fill=gray, color=gray] (25, 38) circle (2pt);
\draw[fill=gray, color=gray] (25, 39) circle (2pt);
\draw[fill=gray, color=gray] (25, 40) circle (2pt);
\draw[fill=gray, color=gray] (25, 41) circle (2pt);
\draw[fill=gray, color=gray] (25, 42) circle (2pt);
\draw[fill=gray, color=gray] (25, 43) circle (2pt);
\draw[fill=gray, color=gray] (25, 44) circle (2pt);
\draw[fill=gray, color=gray] (25, 45) circle (2pt);
\draw[fill=gray, color=gray] (25, 46) circle (2pt);
\draw[fill=gray, color=gray] (25, 47) circle (2pt);
\draw[fill=gray, color=gray] (25, 48) circle (2pt);
\draw[fill=gray, color=gray] (25, 49) circle (2pt);
\draw[fill=gray, color=gray] (25, 50) circle (2pt);
\draw[fill=gray, color=gray] (25, 51) circle (2pt);
\draw[fill=gray, color=gray] (25, 52) circle (2pt);
\draw[fill=gray, color=gray] (25, 53) circle (2pt);
\draw[fill=gray, color=gray] (25, 54) circle (2pt);
\draw[fill=gray, color=gray] (25, 55) circle (2pt);
\draw[fill=gray, color=gray] (25, 56) circle (2pt);
\draw[fill=gray, color=gray] (25, 57) circle (2pt);
\draw[fill=gray, color=gray] (25, 58) circle (2pt);
\draw[fill=gray, color=gray] (25, 59) circle (2pt);
\draw[fill=gray, color=gray] (25, 60) circle (2pt);
\draw[fill=gray, color=gray] (25, 61) circle (2pt);
\draw[fill=gray, color=gray] (25, 62) circle (2pt);
\draw[fill=gray, color=gray] (25, 63) circle (2pt);
\draw[fill=gray, color=gray] (25, 64) circle (2pt);
\draw[fill=gray, color=gray] (25, 65) circle (2pt);
\draw[fill=gray, color=gray] (25, 66) circle (2pt);
\draw[fill=gray, color=gray] (25, 67) circle (2pt);
\draw[fill=gray, color=gray] (25, 68) circle (2pt);
\draw[fill=gray, color=gray] (25, 69) circle (2pt);
\draw[fill=gray, color=gray] (25, 70) circle (2pt);
\draw[fill=gray, color=gray] (25, 71) circle (2pt);
\draw[fill=gray, color=gray] (25, 72) circle (2pt);
\draw[fill=gray, color=gray] (25, 73) circle (2pt);
\draw[fill=gray, color=gray] (25, 74) circle (2pt);
\draw[fill=gray, color=gray] (25, 75) circle (2pt);
\draw[fill=gray, color=gray] (25, 76) circle (2pt);
\draw[fill=gray, color=gray] (25, 77) circle (2pt);
\draw[fill=gray, color=gray] (25, 78) circle (2pt);
\draw[fill=gray, color=gray] (25, 79) circle (2pt);
\draw[fill=gray, color=gray] (25, 80) circle (2pt);
\draw[fill=gray, color=gray] (25, 81) circle (2pt);
\draw[fill=gray, color=gray] (25, 82) circle (2pt);
\draw[fill=gray, color=gray] (25, 83) circle (2pt);
\draw[fill=gray, color=gray] (25, 84) circle (2pt);
\draw[fill=gray, color=gray] (25, 85) circle (2pt);
\draw[fill=gray, color=gray] (25, 86) circle (2pt);
\draw[fill=gray, color=gray] (25, 87) circle (2pt);
\draw[fill=gray, color=gray] (25, 88) circle (2pt);
\draw[fill=gray, color=gray] (25, 89) circle (2pt);
\draw[fill=gray, color=gray] (25, 90) circle (2pt);
\draw[fill=gray, color=gray] (25, 91) circle (2pt);
\draw[fill=gray, color=gray] (25, 92) circle (2pt);
\draw[fill=gray, color=gray] (25, 93) circle (2pt);
\draw[fill=gray, color=gray] (25, 94) circle (2pt);
\draw[fill=gray, color=gray] (25, 95) circle (2pt);
\draw[fill=gray, color=gray] (25, 96) circle (2pt);
\draw[fill=gray, color=gray] (25, 97) circle (2pt);
\draw[fill=gray, color=gray] (25, 98) circle (2pt);
\draw[fill=gray, color=gray] (25, 99) circle (2pt);
\draw[fill=gray, color=gray] (25, 100) circle (2pt);
\draw[fill=gray, color=gray] (25, 101) circle (2pt);
\draw[fill=gray, color=gray] (25, 102) circle (2pt);
\draw[fill=gray, color=gray] (25, 103) circle (2pt);
\draw[fill=gray, color=gray] (25, 104) circle (2pt);
\draw[fill=gray, color=gray] (25, 105) circle (2pt);
\draw[fill=gray, color=gray] (25, 106) circle (2pt);
\draw[fill=gray, color=gray] (25, 107) circle (2pt);
\draw[fill=gray, color=gray] (26, 0) circle (2pt);
\draw[fill=gray, color=gray] (26, 1) circle (2pt);
\draw[fill=gray, color=gray] (26, 2) circle (2pt);
\draw[fill=gray, color=gray] (26, 3) circle (2pt);
\draw[fill=gray, color=gray] (26, 4) circle (2pt);
\draw[fill=gray, color=gray] (26, 5) circle (2pt);
\draw[fill=gray, color=gray] (26, 6) circle (2pt);
\draw[fill=gray, color=gray] (26, 7) circle (2pt);
\draw[fill=gray, color=gray] (26, 8) circle (2pt);
\draw[fill=gray, color=gray] (26, 9) circle (2pt);
\draw[fill=gray, color=gray] (26, 10) circle (2pt);
\draw[fill=gray, color=gray] (26, 11) circle (2pt);
\draw[fill=gray, color=gray] (26, 12) circle (2pt);
\draw[fill=gray, color=gray] (26, 13) circle (2pt);
\draw[fill=gray, color=gray] (26, 14) circle (2pt);
\draw[fill=gray, color=gray] (26, 15) circle (2pt);
\draw[fill=gray, color=gray] (26, 16) circle (2pt);
\draw[fill=gray, color=gray] (26, 17) circle (2pt);
\draw[fill=gray, color=gray] (26, 18) circle (2pt);
\draw[fill=gray, color=gray] (26, 19) circle (2pt);
\draw[fill=gray, color=gray] (26, 20) circle (2pt);
\draw[fill=gray, color=gray] (26, 21) circle (2pt);
\draw[fill=gray, color=gray] (26, 22) circle (2pt);
\draw[fill=gray, color=gray] (26, 23) circle (2pt);
\draw[fill=gray, color=gray] (26, 24) circle (2pt);
\draw[fill=gray, color=gray] (26, 25) circle (2pt);
\draw[fill=gray, color=gray] (26, 26) circle (2pt);
\draw[fill=gray, color=gray] (26, 27) circle (2pt);
\draw[fill=gray, color=gray] (26, 28) circle (2pt);
\draw[fill=gray, color=gray] (26, 29) circle (2pt);
\draw[fill=gray, color=gray] (26, 30) circle (2pt);
\draw[fill=gray, color=gray] (26, 31) circle (2pt);
\draw[fill=gray, color=gray] (26, 32) circle (2pt);
\draw[fill=gray, color=gray] (26, 33) circle (2pt);
\draw[fill=gray, color=gray] (26, 34) circle (2pt);
\draw[fill=gray, color=gray] (26, 35) circle (2pt);
\draw[fill=gray, color=gray] (26, 36) circle (2pt);
\draw[fill=gray, color=gray] (26, 37) circle (2pt);
\draw[fill=gray, color=gray] (26, 38) circle (2pt);
\draw[fill=gray, color=gray] (26, 39) circle (2pt);
\draw[fill=gray, color=gray] (26, 40) circle (2pt);
\draw[fill=gray, color=gray] (26, 41) circle (2pt);
\draw[fill=gray, color=gray] (26, 42) circle (2pt);
\draw[fill=gray, color=gray] (26, 43) circle (2pt);
\draw[fill=gray, color=gray] (26, 44) circle (2pt);
\draw[fill=gray, color=gray] (26, 45) circle (2pt);
\draw[fill=gray, color=gray] (26, 46) circle (2pt);
\draw[fill=gray, color=gray] (26, 47) circle (2pt);
\draw[fill=gray, color=gray] (26, 48) circle (2pt);
\draw[fill=gray, color=gray] (26, 49) circle (2pt);
\draw[fill=gray, color=gray] (26, 50) circle (2pt);
\draw[fill=gray, color=gray] (26, 51) circle (2pt);
\draw[fill=gray, color=gray] (26, 52) circle (2pt);
\draw[fill=gray, color=gray] (26, 53) circle (2pt);
\draw[fill=gray, color=gray] (26, 54) circle (2pt);
\draw[fill=gray, color=gray] (26, 55) circle (2pt);
\draw[fill=gray, color=gray] (26, 56) circle (2pt);
\draw[fill=gray, color=gray] (26, 57) circle (2pt);
\draw[fill=gray, color=gray] (26, 58) circle (2pt);
\draw[fill=gray, color=gray] (26, 59) circle (2pt);
\draw[fill=gray, color=gray] (26, 60) circle (2pt);
\draw[fill=gray, color=gray] (26, 61) circle (2pt);
\draw[fill=gray, color=gray] (26, 62) circle (2pt);
\draw[fill=gray, color=gray] (26, 63) circle (2pt);
\draw[fill=gray, color=gray] (26, 64) circle (2pt);
\draw[fill=gray, color=gray] (26, 65) circle (2pt);
\draw[fill=gray, color=gray] (26, 66) circle (2pt);
\draw[fill=gray, color=gray] (26, 67) circle (2pt);
\draw[fill=gray, color=gray] (26, 68) circle (2pt);
\draw[fill=gray, color=gray] (26, 69) circle (2pt);
\draw[fill=gray, color=gray] (26, 70) circle (2pt);
\draw[fill=gray, color=gray] (26, 71) circle (2pt);
\draw[fill=gray, color=gray] (26, 72) circle (2pt);
\draw[fill=gray, color=gray] (26, 73) circle (2pt);
\draw[fill=gray, color=gray] (26, 74) circle (2pt);
\draw[fill=gray, color=gray] (26, 75) circle (2pt);
\draw[fill=gray, color=gray] (26, 76) circle (2pt);
\draw[fill=gray, color=gray] (26, 77) circle (2pt);
\draw[fill=gray, color=gray] (26, 78) circle (2pt);
\draw[fill=gray, color=gray] (26, 79) circle (2pt);
\draw[fill=gray, color=gray] (26, 80) circle (2pt);
\draw[fill=gray, color=gray] (26, 81) circle (2pt);
\draw[fill=gray, color=gray] (26, 82) circle (2pt);
\draw[fill=gray, color=gray] (26, 83) circle (2pt);
\draw[fill=gray, color=gray] (26, 84) circle (2pt);
\draw[fill=gray, color=gray] (26, 85) circle (2pt);
\draw[fill=gray, color=gray] (26, 86) circle (2pt);
\draw[fill=gray, color=gray] (26, 87) circle (2pt);
\draw[fill=gray, color=gray] (26, 88) circle (2pt);
\draw[fill=gray, color=gray] (26, 89) circle (2pt);
\draw[fill=gray, color=gray] (26, 90) circle (2pt);
\draw[fill=gray, color=gray] (26, 91) circle (2pt);
\draw[fill=gray, color=gray] (26, 92) circle (2pt);
\draw[fill=gray, color=gray] (26, 93) circle (2pt);
\draw[fill=gray, color=gray] (26, 94) circle (2pt);
\draw[fill=gray, color=gray] (26, 95) circle (2pt);
\draw[fill=gray, color=gray] (26, 96) circle (2pt);
\draw[fill=gray, color=gray] (26, 97) circle (2pt);
\draw[fill=gray, color=gray] (26, 98) circle (2pt);
\draw[fill=gray, color=gray] (26, 99) circle (2pt);
\draw[fill=gray, color=gray] (26, 100) circle (2pt);
\draw[fill=gray, color=gray] (26, 101) circle (2pt);
\draw[fill=gray, color=gray] (26, 102) circle (2pt);
\draw[fill=gray, color=gray] (26, 103) circle (2pt);
\draw[fill=gray, color=gray] (26, 104) circle (2pt);
\draw[fill=gray, color=gray] (26, 105) circle (2pt);
\draw[fill=gray, color=gray] (26, 106) circle (2pt);
\draw[fill=gray, color=gray] (26, 107) circle (2pt);
\draw[fill=gray, color=gray] (27, 0) circle (2pt);
\draw[fill=gray, color=gray] (27, 1) circle (2pt);
\draw[fill=gray, color=gray] (27, 2) circle (2pt);
\draw[fill=gray, color=gray] (27, 3) circle (2pt);
\draw[fill=gray, color=gray] (27, 4) circle (2pt);
\draw[fill=gray, color=gray] (27, 5) circle (2pt);
\draw[fill=gray, color=gray] (27, 6) circle (2pt);
\draw[fill=gray, color=gray] (27, 7) circle (2pt);
\draw[fill=gray, color=gray] (27, 8) circle (2pt);
\draw[fill=gray, color=gray] (27, 9) circle (2pt);
\draw[fill=gray, color=gray] (27, 10) circle (2pt);
\draw[fill=gray, color=gray] (27, 11) circle (2pt);
\draw[fill=gray, color=gray] (27, 12) circle (2pt);
\draw[fill=gray, color=gray] (27, 13) circle (2pt);
\draw[fill=gray, color=gray] (27, 14) circle (2pt);
\draw[fill=gray, color=gray] (27, 15) circle (2pt);
\draw[fill=gray, color=gray] (27, 16) circle (2pt);
\draw[fill=gray, color=gray] (27, 17) circle (2pt);
\draw[fill=gray, color=gray] (27, 18) circle (2pt);
\draw[fill=gray, color=gray] (27, 19) circle (2pt);
\draw[fill=gray, color=gray] (27, 20) circle (2pt);
\draw[fill=gray, color=gray] (27, 21) circle (2pt);
\draw[fill=gray, color=gray] (27, 22) circle (2pt);
\draw[fill=gray, color=gray] (27, 23) circle (2pt);
\draw[fill=gray, color=gray] (27, 24) circle (2pt);
\draw[fill=gray, color=gray] (27, 25) circle (2pt);
\draw[fill=gray, color=gray] (27, 26) circle (2pt);
\draw[fill=gray, color=gray] (27, 27) circle (2pt);
\draw[fill=gray, color=gray] (27, 28) circle (2pt);
\draw[fill=gray, color=gray] (27, 29) circle (2pt);
\draw[fill=gray, color=gray] (27, 30) circle (2pt);
\draw[fill=gray, color=gray] (27, 31) circle (2pt);
\draw[fill=gray, color=gray] (27, 32) circle (2pt);
\draw[fill=gray, color=gray] (27, 33) circle (2pt);
\draw[fill=gray, color=gray] (27, 34) circle (2pt);
\draw[fill=gray, color=gray] (27, 35) circle (2pt);
\draw[fill=gray, color=gray] (27, 36) circle (2pt);
\draw[fill=gray, color=gray] (27, 37) circle (2pt);
\draw[fill=gray, color=gray] (27, 38) circle (2pt);
\draw[fill=gray, color=gray] (27, 39) circle (2pt);
\draw[fill=gray, color=gray] (27, 40) circle (2pt);
\draw[fill=gray, color=gray] (27, 41) circle (2pt);
\draw[fill=gray, color=gray] (27, 42) circle (2pt);
\draw[fill=gray, color=gray] (27, 43) circle (2pt);
\draw[fill=gray, color=gray] (27, 44) circle (2pt);
\draw[fill=gray, color=gray] (27, 45) circle (2pt);
\draw[fill=gray, color=gray] (27, 46) circle (2pt);
\draw[fill=gray, color=gray] (27, 47) circle (2pt);
\draw[fill=gray, color=gray] (27, 48) circle (2pt);
\draw[fill=gray, color=gray] (27, 49) circle (2pt);
\draw[fill=gray, color=gray] (27, 50) circle (2pt);
\draw[fill=gray, color=gray] (27, 51) circle (2pt);
\draw[fill=gray, color=gray] (27, 52) circle (2pt);
\draw[fill=gray, color=gray] (27, 53) circle (2pt);
\draw[fill=gray, color=gray] (27, 54) circle (2pt);
\draw[fill=gray, color=gray] (27, 55) circle (2pt);
\draw[fill=gray, color=gray] (27, 56) circle (2pt);
\draw[fill=gray, color=gray] (27, 57) circle (2pt);
\draw[fill=gray, color=gray] (27, 58) circle (2pt);
\draw[fill=gray, color=gray] (27, 59) circle (2pt);
\draw[fill=gray, color=gray] (27, 60) circle (2pt);
\draw[fill=gray, color=gray] (27, 61) circle (2pt);
\draw[fill=gray, color=gray] (27, 62) circle (2pt);
\draw[fill=gray, color=gray] (27, 63) circle (2pt);
\draw[fill=gray, color=gray] (27, 64) circle (2pt);
\draw[fill=gray, color=gray] (27, 65) circle (2pt);
\draw[fill=gray, color=gray] (27, 66) circle (2pt);
\draw[fill=gray, color=gray] (27, 67) circle (2pt);
\draw[fill=gray, color=gray] (27, 68) circle (2pt);
\draw[fill=gray, color=gray] (27, 69) circle (2pt);
\draw[fill=gray, color=gray] (27, 70) circle (2pt);
\draw[fill=gray, color=gray] (27, 71) circle (2pt);
\draw[fill=gray, color=gray] (27, 72) circle (2pt);
\draw[fill=gray, color=gray] (27, 73) circle (2pt);
\draw[fill=gray, color=gray] (27, 74) circle (2pt);
\draw[fill=gray, color=gray] (27, 75) circle (2pt);
\draw[fill=gray, color=gray] (27, 76) circle (2pt);
\draw[fill=gray, color=gray] (27, 77) circle (2pt);
\draw[fill=gray, color=gray] (27, 78) circle (2pt);
\draw[fill=gray, color=gray] (27, 79) circle (2pt);
\draw[fill=gray, color=gray] (27, 80) circle (2pt);
\draw[fill=gray, color=gray] (27, 81) circle (2pt);
\draw[fill=gray, color=gray] (27, 82) circle (2pt);
\draw[fill=gray, color=gray] (27, 83) circle (2pt);
\draw[fill=gray, color=gray] (27, 84) circle (2pt);
\draw[fill=gray, color=gray] (27, 85) circle (2pt);
\draw[fill=gray, color=gray] (27, 86) circle (2pt);
\draw[fill=gray, color=gray] (27, 87) circle (2pt);
\draw[fill=gray, color=gray] (27, 88) circle (2pt);
\draw[fill=gray, color=gray] (27, 89) circle (2pt);
\draw[fill=gray, color=gray] (27, 90) circle (2pt);
\draw[fill=gray, color=gray] (27, 91) circle (2pt);
\draw[fill=gray, color=gray] (27, 92) circle (2pt);
\draw[fill=gray, color=gray] (27, 93) circle (2pt);
\draw[fill=gray, color=gray] (27, 94) circle (2pt);
\draw[fill=gray, color=gray] (27, 95) circle (2pt);
\draw[fill=gray, color=gray] (27, 96) circle (2pt);
\draw[fill=gray, color=gray] (27, 97) circle (2pt);
\draw[fill=gray, color=gray] (27, 98) circle (2pt);
\draw[fill=gray, color=gray] (27, 99) circle (2pt);
\draw[fill=gray, color=gray] (27, 100) circle (2pt);
\draw[fill=gray, color=gray] (27, 101) circle (2pt);
\draw[fill=gray, color=gray] (27, 102) circle (2pt);
\draw[fill=gray, color=gray] (27, 103) circle (2pt);
\draw[fill=gray, color=gray] (27, 104) circle (2pt);
\draw[fill=gray, color=gray] (27, 105) circle (2pt);
\draw[fill=gray, color=gray] (27, 106) circle (2pt);
\draw[fill=gray, color=gray] (27, 107) circle (2pt);
\draw[fill=gray, color=gray] (28, 0) circle (2pt);
\draw[fill=gray, color=gray] (28, 1) circle (2pt);
\draw[fill=gray, color=gray] (28, 2) circle (2pt);
\draw[fill=gray, color=gray] (28, 3) circle (2pt);
\draw[fill=gray, color=gray] (28, 4) circle (2pt);
\draw[fill=gray, color=gray] (28, 5) circle (2pt);
\draw[fill=gray, color=gray] (28, 6) circle (2pt);
\draw[fill=gray, color=gray] (28, 7) circle (2pt);
\draw[fill=gray, color=gray] (28, 8) circle (2pt);
\draw[fill=gray, color=gray] (28, 9) circle (2pt);
\draw[fill=gray, color=gray] (28, 10) circle (2pt);
\draw[fill=gray, color=gray] (28, 11) circle (2pt);
\draw[fill=gray, color=gray] (28, 12) circle (2pt);
\draw[fill=gray, color=gray] (28, 13) circle (2pt);
\draw[fill=gray, color=gray] (28, 14) circle (2pt);
\draw[fill=gray, color=gray] (28, 15) circle (2pt);
\draw[fill=gray, color=gray] (28, 16) circle (2pt);
\draw[fill=gray, color=gray] (28, 17) circle (2pt);
\draw[fill=gray, color=gray] (28, 18) circle (2pt);
\draw[fill=gray, color=gray] (28, 19) circle (2pt);
\draw[fill=gray, color=gray] (28, 20) circle (2pt);
\draw[fill=gray, color=gray] (28, 21) circle (2pt);
\draw[fill=gray, color=gray] (28, 22) circle (2pt);
\draw[fill=gray, color=gray] (28, 23) circle (2pt);
\draw[fill=gray, color=gray] (28, 24) circle (2pt);
\draw[fill=gray, color=gray] (28, 25) circle (2pt);
\draw[fill=gray, color=gray] (28, 26) circle (2pt);
\draw[fill=gray, color=gray] (28, 27) circle (2pt);
\draw[fill=gray, color=gray] (28, 28) circle (2pt);
\draw[fill=gray, color=gray] (28, 29) circle (2pt);
\draw[fill=gray, color=gray] (28, 30) circle (2pt);
\draw[fill=gray, color=gray] (28, 31) circle (2pt);
\draw[fill=gray, color=gray] (28, 32) circle (2pt);
\draw[fill=gray, color=gray] (28, 33) circle (2pt);
\draw[fill=gray, color=gray] (28, 34) circle (2pt);
\draw[fill=gray, color=gray] (28, 35) circle (2pt);
\draw[fill=gray, color=gray] (28, 36) circle (2pt);
\draw[fill=gray, color=gray] (28, 37) circle (2pt);
\draw[fill=gray, color=gray] (28, 38) circle (2pt);
\draw[fill=gray, color=gray] (28, 39) circle (2pt);
\draw[fill=gray, color=gray] (28, 40) circle (2pt);
\draw[fill=gray, color=gray] (28, 41) circle (2pt);
\draw[fill=gray, color=gray] (28, 42) circle (2pt);
\draw[fill=gray, color=gray] (28, 43) circle (2pt);
\draw[fill=gray, color=gray] (28, 44) circle (2pt);
\draw[fill=gray, color=gray] (28, 45) circle (2pt);
\draw[fill=gray, color=gray] (28, 46) circle (2pt);
\draw[fill=gray, color=gray] (28, 47) circle (2pt);
\draw[fill=gray, color=gray] (28, 48) circle (2pt);
\draw[fill=gray, color=gray] (28, 49) circle (2pt);
\draw[fill=gray, color=gray] (28, 50) circle (2pt);
\draw[fill=gray, color=gray] (28, 51) circle (2pt);
\draw[fill=gray, color=gray] (28, 52) circle (2pt);
\draw[fill=gray, color=gray] (28, 53) circle (2pt);
\draw[fill=gray, color=gray] (28, 54) circle (2pt);
\draw[fill=gray, color=gray] (28, 55) circle (2pt);
\draw[fill=gray, color=gray] (28, 56) circle (2pt);
\draw[fill=gray, color=gray] (28, 57) circle (2pt);
\draw[fill=gray, color=gray] (28, 58) circle (2pt);
\draw[fill=gray, color=gray] (28, 59) circle (2pt);
\draw[fill=gray, color=gray] (28, 60) circle (2pt);
\draw[fill=gray, color=gray] (28, 61) circle (2pt);
\draw[fill=gray, color=gray] (28, 62) circle (2pt);
\draw[fill=gray, color=gray] (28, 63) circle (2pt);
\draw[fill=gray, color=gray] (28, 64) circle (2pt);
\draw[fill=gray, color=gray] (28, 65) circle (2pt);
\draw[fill=gray, color=gray] (28, 66) circle (2pt);
\draw[fill=gray, color=gray] (28, 67) circle (2pt);
\draw[fill=gray, color=gray] (28, 68) circle (2pt);
\draw[fill=gray, color=gray] (28, 69) circle (2pt);
\draw[fill=gray, color=gray] (28, 70) circle (2pt);
\draw[fill=gray, color=gray] (28, 71) circle (2pt);
\draw[fill=gray, color=gray] (28, 72) circle (2pt);
\draw[fill=gray, color=gray] (28, 73) circle (2pt);
\draw[fill=gray, color=gray] (28, 74) circle (2pt);
\draw[fill=gray, color=gray] (28, 75) circle (2pt);
\draw[fill=gray, color=gray] (28, 76) circle (2pt);
\draw[fill=gray, color=gray] (28, 77) circle (2pt);
\draw[fill=gray, color=gray] (28, 78) circle (2pt);
\draw[fill=gray, color=gray] (28, 79) circle (2pt);
\draw[fill=gray, color=gray] (28, 80) circle (2pt);
\draw[fill=gray, color=gray] (28, 81) circle (2pt);
\draw[fill=gray, color=gray] (28, 82) circle (2pt);
\draw[fill=gray, color=gray] (28, 83) circle (2pt);
\draw[fill=gray, color=gray] (28, 84) circle (2pt);
\draw[fill=gray, color=gray] (28, 85) circle (2pt);
\draw[fill=gray, color=gray] (28, 86) circle (2pt);
\draw[fill=gray, color=gray] (28, 87) circle (2pt);
\draw[fill=gray, color=gray] (28, 88) circle (2pt);
\draw[fill=gray, color=gray] (28, 89) circle (2pt);
\draw[fill=gray, color=gray] (28, 90) circle (2pt);
\draw[fill=gray, color=gray] (28, 91) circle (2pt);
\draw[fill=gray, color=gray] (28, 92) circle (2pt);
\draw[fill=gray, color=gray] (28, 93) circle (2pt);
\draw[fill=gray, color=gray] (28, 94) circle (2pt);
\draw[fill=gray, color=gray] (28, 95) circle (2pt);
\draw[fill=gray, color=gray] (28, 96) circle (2pt);
\draw[fill=gray, color=gray] (28, 97) circle (2pt);
\draw[fill=gray, color=gray] (28, 98) circle (2pt);
\draw[fill=gray, color=gray] (28, 99) circle (2pt);
\draw[fill=gray, color=gray] (28, 100) circle (2pt);
\draw[fill=gray, color=gray] (28, 101) circle (2pt);
\draw[fill=gray, color=gray] (28, 102) circle (2pt);
\draw[fill=gray, color=gray] (28, 103) circle (2pt);
\draw[fill=gray, color=gray] (28, 104) circle (2pt);
\draw[fill=gray, color=gray] (28, 105) circle (2pt);
\draw[fill=gray, color=gray] (28, 106) circle (2pt);
\draw[fill=gray, color=gray] (28, 107) circle (2pt);
\draw[fill=gray, color=gray] (29, 0) circle (2pt);
\draw[fill=gray, color=gray] (29, 1) circle (2pt);
\draw[fill=gray, color=gray] (29, 2) circle (2pt);
\draw[fill=gray, color=gray] (29, 3) circle (2pt);
\draw[fill=gray, color=gray] (29, 4) circle (2pt);
\draw[fill=gray, color=gray] (29, 5) circle (2pt);
\draw[fill=gray, color=gray] (29, 6) circle (2pt);
\draw[fill=gray, color=gray] (29, 7) circle (2pt);
\draw[fill=gray, color=gray] (29, 8) circle (2pt);
\draw[fill=gray, color=gray] (29, 9) circle (2pt);
\draw[fill=gray, color=gray] (29, 10) circle (2pt);
\draw[fill=gray, color=gray] (29, 11) circle (2pt);
\draw[fill=gray, color=gray] (29, 12) circle (2pt);
\draw[fill=gray, color=gray] (29, 13) circle (2pt);
\draw[fill=gray, color=gray] (29, 14) circle (2pt);
\draw[fill=gray, color=gray] (29, 15) circle (2pt);
\draw[fill=gray, color=gray] (29, 16) circle (2pt);
\draw[fill=gray, color=gray] (29, 17) circle (2pt);
\draw[fill=gray, color=gray] (29, 18) circle (2pt);
\draw[fill=gray, color=gray] (29, 19) circle (2pt);
\draw[fill=gray, color=gray] (29, 20) circle (2pt);
\draw[fill=gray, color=gray] (29, 21) circle (2pt);
\draw[fill=gray, color=gray] (29, 22) circle (2pt);
\draw[fill=gray, color=gray] (29, 23) circle (2pt);
\draw[fill=gray, color=gray] (29, 24) circle (2pt);
\draw[fill=gray, color=gray] (29, 25) circle (2pt);
\draw[fill=gray, color=gray] (29, 26) circle (2pt);
\draw[fill=gray, color=gray] (29, 27) circle (2pt);
\draw[fill=gray, color=gray] (29, 28) circle (2pt);
\draw[fill=gray, color=gray] (29, 29) circle (2pt);
\draw[fill=gray, color=gray] (29, 30) circle (2pt);
\draw[fill=gray, color=gray] (29, 31) circle (2pt);
\draw[fill=gray, color=gray] (29, 32) circle (2pt);
\draw[fill=gray, color=gray] (29, 33) circle (2pt);
\draw[fill=gray, color=gray] (29, 34) circle (2pt);
\draw[fill=gray, color=gray] (29, 35) circle (2pt);
\draw[fill=gray, color=gray] (29, 36) circle (2pt);
\draw[fill=gray, color=gray] (29, 37) circle (2pt);
\draw[fill=gray, color=gray] (29, 38) circle (2pt);
\draw[fill=gray, color=gray] (29, 39) circle (2pt);
\draw[fill=gray, color=gray] (29, 40) circle (2pt);
\draw[fill=gray, color=gray] (29, 41) circle (2pt);
\draw[fill=gray, color=gray] (29, 42) circle (2pt);
\draw[fill=gray, color=gray] (29, 43) circle (2pt);
\draw[fill=gray, color=gray] (29, 44) circle (2pt);
\draw[fill=gray, color=gray] (29, 45) circle (2pt);
\draw[fill=gray, color=gray] (29, 46) circle (2pt);
\draw[fill=gray, color=gray] (29, 47) circle (2pt);
\draw[fill=gray, color=gray] (29, 48) circle (2pt);
\draw[fill=gray, color=gray] (29, 49) circle (2pt);
\draw[fill=gray, color=gray] (29, 50) circle (2pt);
\draw[fill=gray, color=gray] (29, 51) circle (2pt);
\draw[fill=gray, color=gray] (29, 52) circle (2pt);
\draw[fill=gray, color=gray] (29, 53) circle (2pt);
\draw[fill=gray, color=gray] (29, 54) circle (2pt);
\draw[fill=gray, color=gray] (29, 55) circle (2pt);
\draw[fill=gray, color=gray] (29, 56) circle (2pt);
\draw[fill=gray, color=gray] (29, 57) circle (2pt);
\draw[fill=gray, color=gray] (29, 58) circle (2pt);
\draw[fill=gray, color=gray] (29, 59) circle (2pt);
\draw[fill=gray, color=gray] (29, 60) circle (2pt);
\draw[fill=gray, color=gray] (29, 61) circle (2pt);
\draw[fill=gray, color=gray] (29, 62) circle (2pt);
\draw[fill=gray, color=gray] (29, 63) circle (2pt);
\draw[fill=gray, color=gray] (29, 64) circle (2pt);
\draw[fill=gray, color=gray] (29, 65) circle (2pt);
\draw[fill=gray, color=gray] (29, 66) circle (2pt);
\draw[fill=gray, color=gray] (29, 67) circle (2pt);
\draw[fill=gray, color=gray] (29, 68) circle (2pt);
\draw[fill=gray, color=gray] (29, 69) circle (2pt);
\draw[fill=gray, color=gray] (29, 70) circle (2pt);
\draw[fill=gray, color=gray] (29, 71) circle (2pt);
\draw[fill=gray, color=gray] (29, 72) circle (2pt);
\draw[fill=gray, color=gray] (29, 73) circle (2pt);
\draw[fill=gray, color=gray] (29, 74) circle (2pt);
\draw[fill=gray, color=gray] (29, 75) circle (2pt);
\draw[fill=gray, color=gray] (29, 76) circle (2pt);
\draw[fill=gray, color=gray] (29, 77) circle (2pt);
\draw[fill=gray, color=gray] (29, 78) circle (2pt);
\draw[fill=gray, color=gray] (29, 79) circle (2pt);
\draw[fill=gray, color=gray] (29, 80) circle (2pt);
\draw[fill=gray, color=gray] (29, 81) circle (2pt);
\draw[fill=gray, color=gray] (29, 82) circle (2pt);
\draw[fill=gray, color=gray] (29, 83) circle (2pt);
\draw[fill=gray, color=gray] (29, 84) circle (2pt);
\draw[fill=gray, color=gray] (29, 85) circle (2pt);
\draw[fill=gray, color=gray] (29, 86) circle (2pt);
\draw[fill=gray, color=gray] (29, 87) circle (2pt);
\draw[fill=gray, color=gray] (29, 88) circle (2pt);
\draw[fill=gray, color=gray] (29, 89) circle (2pt);
\draw[fill=gray, color=gray] (29, 90) circle (2pt);
\draw[fill=gray, color=gray] (29, 91) circle (2pt);
\draw[fill=gray, color=gray] (29, 92) circle (2pt);
\draw[fill=gray, color=gray] (29, 93) circle (2pt);
\draw[fill=gray, color=gray] (29, 94) circle (2pt);
\draw[fill=gray, color=gray] (29, 95) circle (2pt);
\draw[fill=gray, color=gray] (29, 96) circle (2pt);
\draw[fill=gray, color=gray] (29, 97) circle (2pt);
\draw[fill=gray, color=gray] (29, 98) circle (2pt);
\draw[fill=gray, color=gray] (29, 99) circle (2pt);
\draw[fill=gray, color=gray] (29, 100) circle (2pt);
\draw[fill=gray, color=gray] (29, 101) circle (2pt);
\draw[fill=gray, color=gray] (29, 102) circle (2pt);
\draw[fill=gray, color=gray] (29, 103) circle (2pt);
\draw[fill=gray, color=gray] (29, 104) circle (2pt);
\draw[fill=gray, color=gray] (29, 105) circle (2pt);
\draw[fill=gray, color=gray] (29, 106) circle (2pt);
\draw[fill=gray, color=gray] (29, 107) circle (2pt);
\draw[fill=gray, color=gray] (30, 0) circle (2pt);
\draw[fill=gray, color=gray] (30, 1) circle (2pt);
\draw[fill=gray, color=gray] (30, 2) circle (2pt);
\draw[fill=gray, color=gray] (30, 3) circle (2pt);
\draw[fill=gray, color=gray] (30, 4) circle (2pt);
\draw[fill=gray, color=gray] (30, 5) circle (2pt);
\draw[fill=gray, color=gray] (30, 6) circle (2pt);
\draw[fill=gray, color=gray] (30, 7) circle (2pt);
\draw[fill=gray, color=gray] (30, 8) circle (2pt);
\draw[fill=gray, color=gray] (30, 9) circle (2pt);
\draw[fill=gray, color=gray] (30, 10) circle (2pt);
\draw[fill=gray, color=gray] (30, 11) circle (2pt);
\draw[fill=gray, color=gray] (30, 12) circle (2pt);
\draw[fill=gray, color=gray] (30, 13) circle (2pt);
\draw[fill=gray, color=gray] (30, 14) circle (2pt);
\draw[fill=gray, color=gray] (30, 15) circle (2pt);
\draw[fill=gray, color=gray] (30, 16) circle (2pt);
\draw[fill=gray, color=gray] (30, 17) circle (2pt);
\draw[fill=gray, color=gray] (30, 18) circle (2pt);
\draw[fill=gray, color=gray] (30, 19) circle (2pt);
\draw[fill=gray, color=gray] (30, 20) circle (2pt);
\draw[fill=gray, color=gray] (30, 21) circle (2pt);
\draw[fill=gray, color=gray] (30, 22) circle (2pt);
\draw[fill=gray, color=gray] (30, 23) circle (2pt);
\draw[fill=gray, color=gray] (30, 24) circle (2pt);
\draw[fill=gray, color=gray] (30, 25) circle (2pt);
\draw[fill=gray, color=gray] (30, 26) circle (2pt);
\draw[fill=gray, color=gray] (30, 27) circle (2pt);
\draw[fill=gray, color=gray] (30, 28) circle (2pt);
\draw[fill=gray, color=gray] (30, 29) circle (2pt);
\draw[fill=gray, color=gray] (30, 30) circle (2pt);
\draw[fill=gray, color=gray] (30, 31) circle (2pt);
\draw[fill=gray, color=gray] (30, 32) circle (2pt);
\draw[fill=gray, color=gray] (30, 33) circle (2pt);
\draw[fill=gray, color=gray] (30, 34) circle (2pt);
\draw[fill=gray, color=gray] (30, 35) circle (2pt);
\draw[fill=gray, color=gray] (30, 36) circle (2pt);
\draw[fill=gray, color=gray] (30, 37) circle (2pt);
\draw[fill=gray, color=gray] (30, 38) circle (2pt);
\draw[fill=gray, color=gray] (30, 39) circle (2pt);
\draw[fill=gray, color=gray] (30, 40) circle (2pt);
\draw[fill=gray, color=gray] (30, 41) circle (2pt);
\draw[fill=gray, color=gray] (30, 42) circle (2pt);
\draw[fill=gray, color=gray] (30, 43) circle (2pt);
\draw[fill=gray, color=gray] (30, 44) circle (2pt);
\draw[fill=gray, color=gray] (30, 45) circle (2pt);
\draw[fill=gray, color=gray] (30, 46) circle (2pt);
\draw[fill=gray, color=gray] (30, 47) circle (2pt);
\draw[fill=gray, color=gray] (30, 48) circle (2pt);
\draw[fill=gray, color=gray] (30, 49) circle (2pt);
\draw[fill=gray, color=gray] (30, 50) circle (2pt);
\draw[fill=gray, color=gray] (30, 51) circle (2pt);
\draw[fill=gray, color=gray] (30, 52) circle (2pt);
\draw[fill=gray, color=gray] (30, 53) circle (2pt);
\draw[fill=gray, color=gray] (30, 54) circle (2pt);
\draw[fill=gray, color=gray] (30, 55) circle (2pt);
\draw[fill=gray, color=gray] (30, 56) circle (2pt);
\draw[fill=gray, color=gray] (30, 57) circle (2pt);
\draw[fill=gray, color=gray] (30, 58) circle (2pt);
\draw[fill=gray, color=gray] (30, 59) circle (2pt);
\draw[fill=gray, color=gray] (30, 60) circle (2pt);
\draw[fill=gray, color=gray] (30, 61) circle (2pt);
\draw[fill=gray, color=gray] (30, 62) circle (2pt);
\draw[fill=gray, color=gray] (30, 63) circle (2pt);
\draw[fill=gray, color=gray] (30, 64) circle (2pt);
\draw[fill=gray, color=gray] (30, 65) circle (2pt);
\draw[fill=gray, color=gray] (30, 66) circle (2pt);
\draw[fill=gray, color=gray] (30, 67) circle (2pt);
\draw[fill=gray, color=gray] (30, 68) circle (2pt);
\draw[fill=gray, color=gray] (30, 69) circle (2pt);
\draw[fill=gray, color=gray] (30, 70) circle (2pt);
\draw[fill=gray, color=gray] (30, 71) circle (2pt);
\draw[fill=gray, color=gray] (30, 72) circle (2pt);
\draw[fill=gray, color=gray] (30, 73) circle (2pt);
\draw[fill=gray, color=gray] (30, 74) circle (2pt);
\draw[fill=gray, color=gray] (30, 75) circle (2pt);
\draw[fill=gray, color=gray] (30, 76) circle (2pt);
\draw[fill=gray, color=gray] (30, 77) circle (2pt);
\draw[fill=gray, color=gray] (30, 78) circle (2pt);
\draw[fill=gray, color=gray] (30, 79) circle (2pt);
\draw[fill=gray, color=gray] (30, 80) circle (2pt);
\draw[fill=gray, color=gray] (30, 81) circle (2pt);
\draw[fill=gray, color=gray] (30, 82) circle (2pt);
\draw[fill=gray, color=gray] (30, 83) circle (2pt);
\draw[fill=gray, color=gray] (30, 84) circle (2pt);
\draw[fill=gray, color=gray] (30, 85) circle (2pt);
\draw[fill=gray, color=gray] (30, 86) circle (2pt);
\draw[fill=gray, color=gray] (30, 87) circle (2pt);
\draw[fill=gray, color=gray] (30, 88) circle (2pt);
\draw[fill=gray, color=gray] (30, 89) circle (2pt);
\draw[fill=gray, color=gray] (30, 90) circle (2pt);
\draw[fill=gray, color=gray] (30, 91) circle (2pt);
\draw[fill=gray, color=gray] (30, 92) circle (2pt);
\draw[fill=gray, color=gray] (30, 93) circle (2pt);
\draw[fill=gray, color=gray] (30, 94) circle (2pt);
\draw[fill=gray, color=gray] (30, 95) circle (2pt);
\draw[fill=gray, color=gray] (30, 96) circle (2pt);
\draw[fill=gray, color=gray] (30, 97) circle (2pt);
\draw[fill=gray, color=gray] (30, 98) circle (2pt);
\draw[fill=gray, color=gray] (30, 99) circle (2pt);
\draw[fill=gray, color=gray] (30, 100) circle (2pt);
\draw[fill=gray, color=gray] (30, 101) circle (2pt);
\draw[fill=gray, color=gray] (30, 102) circle (2pt);
\draw[fill=gray, color=gray] (30, 103) circle (2pt);
\draw[fill=gray, color=gray] (30, 104) circle (2pt);
\draw[fill=gray, color=gray] (30, 105) circle (2pt);
\draw[fill=gray, color=gray] (30, 106) circle (2pt);
\draw[fill=gray, color=gray] (30, 107) circle (2pt);
\draw[fill=gray, color=gray] (31, 0) circle (2pt);
\draw[fill=gray, color=gray] (31, 1) circle (2pt);
\draw[fill=gray, color=gray] (31, 2) circle (2pt);
\draw[fill=gray, color=gray] (31, 3) circle (2pt);
\draw[fill=gray, color=gray] (31, 4) circle (2pt);
\draw[fill=gray, color=gray] (31, 5) circle (2pt);
\draw[fill=gray, color=gray] (31, 6) circle (2pt);
\draw[fill=gray, color=gray] (31, 7) circle (2pt);
\draw[fill=gray, color=gray] (31, 8) circle (2pt);
\draw[fill=gray, color=gray] (31, 9) circle (2pt);
\draw[fill=gray, color=gray] (31, 10) circle (2pt);
\draw[fill=gray, color=gray] (31, 11) circle (2pt);
\draw[fill=gray, color=gray] (31, 12) circle (2pt);
\draw[fill=gray, color=gray] (31, 13) circle (2pt);
\draw[fill=gray, color=gray] (31, 14) circle (2pt);
\draw[fill=gray, color=gray] (31, 15) circle (2pt);
\draw[fill=gray, color=gray] (31, 16) circle (2pt);
\draw[fill=gray, color=gray] (31, 17) circle (2pt);
\draw[fill=gray, color=gray] (31, 18) circle (2pt);
\draw[fill=gray, color=gray] (31, 19) circle (2pt);
\draw[fill=gray, color=gray] (31, 20) circle (2pt);
\draw[fill=gray, color=gray] (31, 21) circle (2pt);
\draw[fill=gray, color=gray] (31, 22) circle (2pt);
\draw[fill=gray, color=gray] (31, 23) circle (2pt);
\draw[fill=gray, color=gray] (31, 24) circle (2pt);
\draw[fill=gray, color=gray] (31, 25) circle (2pt);
\draw[fill=gray, color=gray] (31, 26) circle (2pt);
\draw[fill=gray, color=gray] (31, 27) circle (2pt);
\draw[fill=gray, color=gray] (31, 28) circle (2pt);
\draw[fill=gray, color=gray] (31, 29) circle (2pt);
\draw[fill=gray, color=gray] (31, 30) circle (2pt);
\draw[fill=gray, color=gray] (31, 31) circle (2pt);
\draw[fill=gray, color=gray] (31, 32) circle (2pt);
\draw[fill=gray, color=gray] (31, 33) circle (2pt);
\draw[fill=gray, color=gray] (31, 34) circle (2pt);
\draw[fill=gray, color=gray] (31, 35) circle (2pt);
\draw[fill=gray, color=gray] (31, 36) circle (2pt);
\draw[fill=gray, color=gray] (31, 37) circle (2pt);
\draw[fill=gray, color=gray] (31, 38) circle (2pt);
\draw[fill=gray, color=gray] (31, 39) circle (2pt);
\draw[fill=gray, color=gray] (31, 40) circle (2pt);
\draw[fill=gray, color=gray] (31, 41) circle (2pt);
\draw[fill=gray, color=gray] (31, 42) circle (2pt);
\draw[fill=gray, color=gray] (31, 43) circle (2pt);
\draw[fill=gray, color=gray] (31, 44) circle (2pt);
\draw[fill=gray, color=gray] (31, 45) circle (2pt);
\draw[fill=gray, color=gray] (31, 46) circle (2pt);
\draw[fill=gray, color=gray] (31, 47) circle (2pt);
\draw[fill=gray, color=gray] (31, 48) circle (2pt);
\draw[fill=gray, color=gray] (31, 49) circle (2pt);
\draw[fill=gray, color=gray] (31, 50) circle (2pt);
\draw[fill=gray, color=gray] (31, 51) circle (2pt);
\draw[fill=gray, color=gray] (31, 52) circle (2pt);
\draw[fill=gray, color=gray] (31, 53) circle (2pt);
\draw[fill=gray, color=gray] (31, 54) circle (2pt);
\draw[fill=gray, color=gray] (31, 55) circle (2pt);
\draw[fill=gray, color=gray] (31, 56) circle (2pt);
\draw[fill=gray, color=gray] (31, 57) circle (2pt);
\draw[fill=gray, color=gray] (31, 58) circle (2pt);
\draw[fill=gray, color=gray] (31, 59) circle (2pt);
\draw[fill=gray, color=gray] (31, 60) circle (2pt);
\draw[fill=gray, color=gray] (31, 61) circle (2pt);
\draw[fill=gray, color=gray] (31, 62) circle (2pt);
\draw[fill=gray, color=gray] (31, 63) circle (2pt);
\draw[fill=gray, color=gray] (31, 64) circle (2pt);
\draw[fill=gray, color=gray] (31, 65) circle (2pt);
\draw[fill=gray, color=gray] (31, 66) circle (2pt);
\draw[fill=gray, color=gray] (31, 67) circle (2pt);
\draw[fill=gray, color=gray] (31, 68) circle (2pt);
\draw[fill=gray, color=gray] (31, 69) circle (2pt);
\draw[fill=gray, color=gray] (31, 70) circle (2pt);
\draw[fill=gray, color=gray] (31, 71) circle (2pt);
\draw[fill=gray, color=gray] (31, 72) circle (2pt);
\draw[fill=gray, color=gray] (31, 73) circle (2pt);
\draw[fill=gray, color=gray] (31, 74) circle (2pt);
\draw[fill=gray, color=gray] (31, 75) circle (2pt);
\draw[fill=gray, color=gray] (31, 76) circle (2pt);
\draw[fill=gray, color=gray] (31, 77) circle (2pt);
\draw[fill=gray, color=gray] (31, 78) circle (2pt);
\draw[fill=gray, color=gray] (31, 79) circle (2pt);
\draw[fill=gray, color=gray] (31, 80) circle (2pt);
\draw[fill=gray, color=gray] (31, 81) circle (2pt);
\draw[fill=gray, color=gray] (31, 82) circle (2pt);
\draw[fill=gray, color=gray] (31, 83) circle (2pt);
\draw[fill=gray, color=gray] (31, 84) circle (2pt);
\draw[fill=gray, color=gray] (31, 85) circle (2pt);
\draw[fill=gray, color=gray] (31, 86) circle (2pt);
\draw[fill=gray, color=gray] (31, 87) circle (2pt);
\draw[fill=gray, color=gray] (31, 88) circle (2pt);
\draw[fill=gray, color=gray] (31, 89) circle (2pt);
\draw[fill=gray, color=gray] (31, 90) circle (2pt);
\draw[fill=gray, color=gray] (31, 91) circle (2pt);
\draw[fill=gray, color=gray] (31, 92) circle (2pt);
\draw[fill=gray, color=gray] (31, 93) circle (2pt);
\draw[fill=gray, color=gray] (31, 94) circle (2pt);
\draw[fill=gray, color=gray] (31, 95) circle (2pt);
\draw[fill=gray, color=gray] (31, 96) circle (2pt);
\draw[fill=gray, color=gray] (31, 97) circle (2pt);
\draw[fill=gray, color=gray] (31, 98) circle (2pt);
\draw[fill=gray, color=gray] (31, 99) circle (2pt);
\draw[fill=gray, color=gray] (31, 100) circle (2pt);
\draw[fill=gray, color=gray] (31, 101) circle (2pt);
\draw[fill=gray, color=gray] (31, 102) circle (2pt);
\draw[fill=gray, color=gray] (31, 103) circle (2pt);
\draw[fill=gray, color=gray] (31, 104) circle (2pt);
\draw[fill=gray, color=gray] (31, 105) circle (2pt);
\draw[fill=gray, color=gray] (31, 106) circle (2pt);
\draw[fill=gray, color=gray] (31, 107) circle (2pt);
\draw[fill=gray, color=gray] (32, 0) circle (2pt);
\draw[fill=gray, color=gray] (32, 1) circle (2pt);
\draw[fill=gray, color=gray] (32, 2) circle (2pt);
\draw[fill=gray, color=gray] (32, 3) circle (2pt);
\draw[fill=gray, color=gray] (32, 4) circle (2pt);
\draw[fill=gray, color=gray] (32, 5) circle (2pt);
\draw[fill=gray, color=gray] (32, 6) circle (2pt);
\draw[fill=gray, color=gray] (32, 7) circle (2pt);
\draw[fill=gray, color=gray] (32, 8) circle (2pt);
\draw[fill=gray, color=gray] (32, 9) circle (2pt);
\draw[fill=gray, color=gray] (32, 10) circle (2pt);
\draw[fill=gray, color=gray] (32, 11) circle (2pt);
\draw[fill=gray, color=gray] (32, 12) circle (2pt);
\draw[fill=gray, color=gray] (32, 13) circle (2pt);
\draw[fill=gray, color=gray] (32, 14) circle (2pt);
\draw[fill=gray, color=gray] (32, 15) circle (2pt);
\draw[fill=gray, color=gray] (32, 16) circle (2pt);
\draw[fill=gray, color=gray] (32, 17) circle (2pt);
\draw[fill=gray, color=gray] (32, 18) circle (2pt);
\draw[fill=gray, color=gray] (32, 19) circle (2pt);
\draw[fill=gray, color=gray] (32, 20) circle (2pt);
\draw[fill=gray, color=gray] (32, 21) circle (2pt);
\draw[fill=gray, color=gray] (32, 22) circle (2pt);
\draw[fill=gray, color=gray] (32, 23) circle (2pt);
\draw[fill=gray, color=gray] (32, 24) circle (2pt);
\draw[fill=gray, color=gray] (32, 25) circle (2pt);
\draw[fill=gray, color=gray] (32, 26) circle (2pt);
\draw[fill=gray, color=gray] (32, 27) circle (2pt);
\draw[fill=gray, color=gray] (32, 28) circle (2pt);
\draw[fill=gray, color=gray] (32, 29) circle (2pt);
\draw[fill=gray, color=gray] (32, 30) circle (2pt);
\draw[fill=gray, color=gray] (32, 31) circle (2pt);
\draw[fill=gray, color=gray] (32, 32) circle (2pt);
\draw[fill=gray, color=gray] (32, 33) circle (2pt);
\draw[fill=gray, color=gray] (32, 34) circle (2pt);
\draw[fill=gray, color=gray] (32, 35) circle (2pt);
\draw[fill=gray, color=gray] (32, 36) circle (2pt);
\draw[fill=gray, color=gray] (32, 37) circle (2pt);
\draw[fill=gray, color=gray] (32, 38) circle (2pt);
\draw[fill=gray, color=gray] (32, 39) circle (2pt);
\draw[fill=gray, color=gray] (32, 40) circle (2pt);
\draw[fill=gray, color=gray] (32, 41) circle (2pt);
\draw[fill=gray, color=gray] (32, 42) circle (2pt);
\draw[fill=gray, color=gray] (32, 43) circle (2pt);
\draw[fill=gray, color=gray] (32, 44) circle (2pt);
\draw[fill=gray, color=gray] (32, 45) circle (2pt);
\draw[fill=gray, color=gray] (32, 46) circle (2pt);
\draw[fill=gray, color=gray] (32, 47) circle (2pt);
\draw[fill=gray, color=gray] (32, 48) circle (2pt);
\draw[fill=gray, color=gray] (32, 49) circle (2pt);
\draw[fill=gray, color=gray] (32, 50) circle (2pt);
\draw[fill=gray, color=gray] (32, 51) circle (2pt);
\draw[fill=gray, color=gray] (32, 52) circle (2pt);
\draw[fill=gray, color=gray] (32, 53) circle (2pt);
\draw[fill=gray, color=gray] (32, 54) circle (2pt);
\draw[fill=gray, color=gray] (32, 55) circle (2pt);
\draw[fill=gray, color=gray] (32, 56) circle (2pt);
\draw[fill=gray, color=gray] (32, 57) circle (2pt);
\draw[fill=gray, color=gray] (32, 58) circle (2pt);
\draw[fill=gray, color=gray] (32, 59) circle (2pt);
\draw[fill=gray, color=gray] (32, 60) circle (2pt);
\draw[fill=gray, color=gray] (32, 61) circle (2pt);
\draw[fill=gray, color=gray] (32, 62) circle (2pt);
\draw[fill=gray, color=gray] (32, 63) circle (2pt);
\draw[fill=gray, color=gray] (32, 64) circle (2pt);
\draw[fill=gray, color=gray] (32, 65) circle (2pt);
\draw[fill=gray, color=gray] (32, 66) circle (2pt);
\draw[fill=gray, color=gray] (32, 67) circle (2pt);
\draw[fill=gray, color=gray] (32, 68) circle (2pt);
\draw[fill=gray, color=gray] (32, 69) circle (2pt);
\draw[fill=gray, color=gray] (32, 70) circle (2pt);
\draw[fill=gray, color=gray] (32, 71) circle (2pt);
\draw[fill=gray, color=gray] (32, 72) circle (2pt);
\draw[fill=gray, color=gray] (32, 73) circle (2pt);
\draw[fill=gray, color=gray] (32, 74) circle (2pt);
\draw[fill=gray, color=gray] (32, 75) circle (2pt);
\draw[fill=gray, color=gray] (32, 76) circle (2pt);
\draw[fill=gray, color=gray] (32, 77) circle (2pt);
\draw[fill=gray, color=gray] (32, 78) circle (2pt);
\draw[fill=gray, color=gray] (32, 79) circle (2pt);
\draw[fill=gray, color=gray] (32, 80) circle (2pt);
\draw[fill=gray, color=gray] (32, 81) circle (2pt);
\draw[fill=gray, color=gray] (32, 82) circle (2pt);
\draw[fill=gray, color=gray] (32, 83) circle (2pt);
\draw[fill=gray, color=gray] (32, 84) circle (2pt);
\draw[fill=gray, color=gray] (32, 85) circle (2pt);
\draw[fill=gray, color=gray] (32, 86) circle (2pt);
\draw[fill=gray, color=gray] (32, 87) circle (2pt);
\draw[fill=gray, color=gray] (32, 88) circle (2pt);
\draw[fill=gray, color=gray] (32, 89) circle (2pt);
\draw[fill=gray, color=gray] (32, 90) circle (2pt);
\draw[fill=gray, color=gray] (32, 91) circle (2pt);
\draw[fill=gray, color=gray] (32, 92) circle (2pt);
\draw[fill=gray, color=gray] (32, 93) circle (2pt);
\draw[fill=gray, color=gray] (32, 94) circle (2pt);
\draw[fill=gray, color=gray] (32, 95) circle (2pt);
\draw[fill=gray, color=gray] (32, 96) circle (2pt);
\draw[fill=gray, color=gray] (32, 97) circle (2pt);
\draw[fill=gray, color=gray] (32, 98) circle (2pt);
\draw[fill=gray, color=gray] (32, 99) circle (2pt);
\draw[fill=gray, color=gray] (32, 100) circle (2pt);
\draw[fill=gray, color=gray] (32, 101) circle (2pt);
\draw[fill=gray, color=gray] (32, 102) circle (2pt);
\draw[fill=gray, color=gray] (32, 103) circle (2pt);
\draw[fill=gray, color=gray] (32, 104) circle (2pt);
\draw[fill=gray, color=gray] (32, 105) circle (2pt);
\draw[fill=gray, color=gray] (32, 106) circle (2pt);
\draw[fill=gray, color=gray] (32, 107) circle (2pt);
\draw[fill=gray, color=gray] (33, 0) circle (2pt);
\draw[fill=gray, color=gray] (33, 1) circle (2pt);
\draw[fill=gray, color=gray] (33, 2) circle (2pt);
\draw[fill=gray, color=gray] (33, 3) circle (2pt);
\draw[fill=gray, color=gray] (33, 4) circle (2pt);
\draw[fill=gray, color=gray] (33, 5) circle (2pt);
\draw[fill=gray, color=gray] (33, 6) circle (2pt);
\draw[fill=gray, color=gray] (33, 7) circle (2pt);
\draw[fill=gray, color=gray] (33, 8) circle (2pt);
\draw[fill=gray, color=gray] (33, 9) circle (2pt);
\draw[fill=gray, color=gray] (33, 10) circle (2pt);
\draw[fill=gray, color=gray] (33, 11) circle (2pt);
\draw[fill=gray, color=gray] (33, 12) circle (2pt);
\draw[fill=gray, color=gray] (33, 13) circle (2pt);
\draw[fill=gray, color=gray] (33, 14) circle (2pt);
\draw[fill=gray, color=gray] (33, 15) circle (2pt);
\draw[fill=gray, color=gray] (33, 16) circle (2pt);
\draw[fill=gray, color=gray] (33, 17) circle (2pt);
\draw[fill=gray, color=gray] (33, 18) circle (2pt);
\draw[fill=gray, color=gray] (33, 19) circle (2pt);
\draw[fill=gray, color=gray] (33, 20) circle (2pt);
\draw[fill=gray, color=gray] (33, 21) circle (2pt);
\draw[fill=gray, color=gray] (33, 22) circle (2pt);
\draw[fill=gray, color=gray] (33, 23) circle (2pt);
\draw[fill=gray, color=gray] (33, 24) circle (2pt);
\draw[fill=gray, color=gray] (33, 25) circle (2pt);
\draw[fill=gray, color=gray] (33, 26) circle (2pt);
\draw[fill=gray, color=gray] (33, 27) circle (2pt);
\draw[fill=gray, color=gray] (33, 28) circle (2pt);
\draw[fill=gray, color=gray] (33, 29) circle (2pt);
\draw[fill=gray, color=gray] (33, 30) circle (2pt);
\draw[fill=gray, color=gray] (33, 31) circle (2pt);
\draw[fill=gray, color=gray] (33, 32) circle (2pt);
\draw[fill=gray, color=gray] (33, 33) circle (2pt);
\draw[fill=gray, color=gray] (33, 34) circle (2pt);
\draw[fill=gray, color=gray] (33, 35) circle (2pt);
\draw[fill=gray, color=gray] (33, 36) circle (2pt);
\draw[fill=gray, color=gray] (33, 37) circle (2pt);
\draw[fill=gray, color=gray] (33, 38) circle (2pt);
\draw[fill=gray, color=gray] (33, 39) circle (2pt);
\draw[fill=gray, color=gray] (33, 40) circle (2pt);
\draw[fill=gray, color=gray] (33, 41) circle (2pt);
\draw[fill=gray, color=gray] (33, 42) circle (2pt);
\draw[fill=gray, color=gray] (33, 43) circle (2pt);
\draw[fill=gray, color=gray] (33, 44) circle (2pt);
\draw[fill=gray, color=gray] (33, 45) circle (2pt);
\draw[fill=gray, color=gray] (33, 46) circle (2pt);
\draw[fill=gray, color=gray] (33, 47) circle (2pt);
\draw[fill=gray, color=gray] (33, 48) circle (2pt);
\draw[fill=gray, color=gray] (33, 49) circle (2pt);
\draw[fill=gray, color=gray] (33, 50) circle (2pt);
\draw[fill=gray, color=gray] (33, 51) circle (2pt);
\draw[fill=gray, color=gray] (33, 52) circle (2pt);
\draw[fill=gray, color=gray] (33, 53) circle (2pt);
\draw[fill=gray, color=gray] (33, 54) circle (2pt);
\draw[fill=gray, color=gray] (33, 55) circle (2pt);
\draw[fill=gray, color=gray] (33, 56) circle (2pt);
\draw[fill=gray, color=gray] (33, 57) circle (2pt);
\draw[fill=gray, color=gray] (33, 58) circle (2pt);
\draw[fill=gray, color=gray] (33, 59) circle (2pt);
\draw[fill=gray, color=gray] (33, 60) circle (2pt);
\draw[fill=gray, color=gray] (33, 61) circle (2pt);
\draw[fill=gray, color=gray] (33, 62) circle (2pt);
\draw[fill=gray, color=gray] (33, 63) circle (2pt);
\draw[fill=gray, color=gray] (33, 64) circle (2pt);
\draw[fill=gray, color=gray] (33, 65) circle (2pt);
\draw[fill=gray, color=gray] (33, 66) circle (2pt);
\draw[fill=gray, color=gray] (33, 67) circle (2pt);
\draw[fill=gray, color=gray] (33, 68) circle (2pt);
\draw[fill=gray, color=gray] (33, 69) circle (2pt);
\draw[fill=gray, color=gray] (33, 70) circle (2pt);
\draw[fill=gray, color=gray] (33, 71) circle (2pt);
\draw[fill=gray, color=gray] (33, 72) circle (2pt);
\draw[fill=gray, color=gray] (33, 73) circle (2pt);
\draw[fill=gray, color=gray] (33, 74) circle (2pt);
\draw[fill=gray, color=gray] (33, 75) circle (2pt);
\draw[fill=gray, color=gray] (33, 76) circle (2pt);
\draw[fill=gray, color=gray] (33, 77) circle (2pt);
\draw[fill=gray, color=gray] (33, 78) circle (2pt);
\draw[fill=gray, color=gray] (33, 79) circle (2pt);
\draw[fill=gray, color=gray] (33, 80) circle (2pt);
\draw[fill=gray, color=gray] (33, 81) circle (2pt);
\draw[fill=gray, color=gray] (33, 82) circle (2pt);
\draw[fill=gray, color=gray] (33, 83) circle (2pt);
\draw[fill=gray, color=gray] (33, 84) circle (2pt);
\draw[fill=gray, color=gray] (33, 85) circle (2pt);
\draw[fill=gray, color=gray] (33, 86) circle (2pt);
\draw[fill=gray, color=gray] (33, 87) circle (2pt);
\draw[fill=gray, color=gray] (33, 88) circle (2pt);
\draw[fill=gray, color=gray] (33, 89) circle (2pt);
\draw[fill=gray, color=gray] (33, 90) circle (2pt);
\draw[fill=gray, color=gray] (33, 91) circle (2pt);
\draw[fill=gray, color=gray] (33, 92) circle (2pt);
\draw[fill=gray, color=gray] (33, 93) circle (2pt);
\draw[fill=gray, color=gray] (33, 94) circle (2pt);
\draw[fill=gray, color=gray] (33, 95) circle (2pt);
\draw[fill=gray, color=gray] (33, 96) circle (2pt);
\draw[fill=gray, color=gray] (33, 97) circle (2pt);
\draw[fill=gray, color=gray] (33, 98) circle (2pt);
\draw[fill=gray, color=gray] (33, 99) circle (2pt);
\draw[fill=gray, color=gray] (33, 100) circle (2pt);
\draw[fill=gray, color=gray] (33, 101) circle (2pt);
\draw[fill=gray, color=gray] (33, 102) circle (2pt);
\draw[fill=gray, color=gray] (33, 103) circle (2pt);
\draw[fill=gray, color=gray] (33, 104) circle (2pt);
\draw[fill=gray, color=gray] (33, 105) circle (2pt);
\draw[fill=gray, color=gray] (33, 106) circle (2pt);
\draw[fill=gray, color=gray] (33, 107) circle (2pt);
\draw[fill=gray, color=gray] (34, 0) circle (2pt);
\draw[fill=gray, color=gray] (34, 1) circle (2pt);
\draw[fill=gray, color=gray] (34, 2) circle (2pt);
\draw[fill=gray, color=gray] (34, 3) circle (2pt);
\draw[fill=gray, color=gray] (34, 4) circle (2pt);
\draw[fill=gray, color=gray] (34, 5) circle (2pt);
\draw[fill=gray, color=gray] (34, 6) circle (2pt);
\draw[fill=gray, color=gray] (34, 7) circle (2pt);
\draw[fill=gray, color=gray] (34, 8) circle (2pt);
\draw[fill=gray, color=gray] (34, 9) circle (2pt);
\draw[fill=gray, color=gray] (34, 10) circle (2pt);
\draw[fill=gray, color=gray] (34, 11) circle (2pt);
\draw[fill=gray, color=gray] (34, 12) circle (2pt);
\draw[fill=gray, color=gray] (34, 13) circle (2pt);
\draw[fill=gray, color=gray] (34, 14) circle (2pt);
\draw[fill=gray, color=gray] (34, 15) circle (2pt);
\draw[fill=gray, color=gray] (34, 16) circle (2pt);
\draw[fill=gray, color=gray] (34, 17) circle (2pt);
\draw[fill=gray, color=gray] (34, 18) circle (2pt);
\draw[fill=gray, color=gray] (34, 19) circle (2pt);
\draw[fill=gray, color=gray] (34, 20) circle (2pt);
\draw[fill=gray, color=gray] (34, 21) circle (2pt);
\draw[fill=gray, color=gray] (34, 22) circle (2pt);
\draw[fill=gray, color=gray] (34, 23) circle (2pt);
\draw[fill=gray, color=gray] (34, 24) circle (2pt);
\draw[fill=gray, color=gray] (34, 25) circle (2pt);
\draw[fill=gray, color=gray] (34, 26) circle (2pt);
\draw[fill=gray, color=gray] (34, 27) circle (2pt);
\draw[fill=gray, color=gray] (34, 28) circle (2pt);
\draw[fill=gray, color=gray] (34, 29) circle (2pt);
\draw[fill=gray, color=gray] (34, 30) circle (2pt);
\draw[fill=gray, color=gray] (34, 31) circle (2pt);
\draw[fill=gray, color=gray] (34, 32) circle (2pt);
\draw[fill=gray, color=gray] (34, 33) circle (2pt);
\draw[fill=gray, color=gray] (34, 34) circle (2pt);
\draw[fill=gray, color=gray] (34, 35) circle (2pt);
\draw[fill=gray, color=gray] (34, 36) circle (2pt);
\draw[fill=gray, color=gray] (34, 37) circle (2pt);
\draw[fill=gray, color=gray] (34, 38) circle (2pt);
\draw[fill=gray, color=gray] (34, 39) circle (2pt);
\draw[fill=gray, color=gray] (34, 40) circle (2pt);
\draw[fill=gray, color=gray] (34, 41) circle (2pt);
\draw[fill=gray, color=gray] (34, 42) circle (2pt);
\draw[fill=gray, color=gray] (34, 43) circle (2pt);
\draw[fill=gray, color=gray] (34, 44) circle (2pt);
\draw[fill=gray, color=gray] (34, 45) circle (2pt);
\draw[fill=gray, color=gray] (34, 46) circle (2pt);
\draw[fill=gray, color=gray] (34, 47) circle (2pt);
\draw[fill=gray, color=gray] (34, 48) circle (2pt);
\draw[fill=gray, color=gray] (34, 49) circle (2pt);
\draw[fill=gray, color=gray] (34, 50) circle (2pt);
\draw[fill=gray, color=gray] (34, 51) circle (2pt);
\draw[fill=gray, color=gray] (34, 52) circle (2pt);
\draw[fill=gray, color=gray] (34, 53) circle (2pt);
\draw[fill=gray, color=gray] (34, 54) circle (2pt);
\draw[fill=gray, color=gray] (34, 55) circle (2pt);
\draw[fill=gray, color=gray] (34, 56) circle (2pt);
\draw[fill=gray, color=gray] (34, 57) circle (2pt);
\draw[fill=gray, color=gray] (34, 58) circle (2pt);
\draw[fill=gray, color=gray] (34, 59) circle (2pt);
\draw[fill=gray, color=gray] (34, 60) circle (2pt);
\draw[fill=gray, color=gray] (34, 61) circle (2pt);
\draw[fill=gray, color=gray] (34, 62) circle (2pt);
\draw[fill=gray, color=gray] (34, 63) circle (2pt);
\draw[fill=gray, color=gray] (34, 64) circle (2pt);
\draw[fill=gray, color=gray] (34, 65) circle (2pt);
\draw[fill=gray, color=gray] (34, 66) circle (2pt);
\draw[fill=gray, color=gray] (34, 67) circle (2pt);
\draw[fill=gray, color=gray] (34, 68) circle (2pt);
\draw[fill=gray, color=gray] (34, 69) circle (2pt);
\draw[fill=gray, color=gray] (34, 70) circle (2pt);
\draw[fill=gray, color=gray] (34, 71) circle (2pt);
\draw[fill=gray, color=gray] (34, 72) circle (2pt);
\draw[fill=gray, color=gray] (34, 73) circle (2pt);
\draw[fill=gray, color=gray] (34, 74) circle (2pt);
\draw[fill=gray, color=gray] (34, 75) circle (2pt);
\draw[fill=gray, color=gray] (34, 76) circle (2pt);
\draw[fill=gray, color=gray] (34, 77) circle (2pt);
\draw[fill=gray, color=gray] (34, 78) circle (2pt);
\draw[fill=gray, color=gray] (34, 79) circle (2pt);
\draw[fill=gray, color=gray] (34, 80) circle (2pt);
\draw[fill=gray, color=gray] (34, 81) circle (2pt);
\draw[fill=gray, color=gray] (34, 82) circle (2pt);
\draw[fill=gray, color=gray] (34, 83) circle (2pt);
\draw[fill=gray, color=gray] (34, 84) circle (2pt);
\draw[fill=gray, color=gray] (34, 85) circle (2pt);
\draw[fill=gray, color=gray] (34, 86) circle (2pt);
\draw[fill=gray, color=gray] (34, 87) circle (2pt);
\draw[fill=gray, color=gray] (34, 88) circle (2pt);
\draw[fill=gray, color=gray] (34, 89) circle (2pt);
\draw[fill=gray, color=gray] (34, 90) circle (2pt);
\draw[fill=gray, color=gray] (34, 91) circle (2pt);
\draw[fill=gray, color=gray] (34, 92) circle (2pt);
\draw[fill=gray, color=gray] (34, 93) circle (2pt);
\draw[fill=gray, color=gray] (34, 94) circle (2pt);
\draw[fill=gray, color=gray] (34, 95) circle (2pt);
\draw[fill=gray, color=gray] (34, 96) circle (2pt);
\draw[fill=gray, color=gray] (34, 97) circle (2pt);
\draw[fill=gray, color=gray] (34, 98) circle (2pt);
\draw[fill=gray, color=gray] (34, 99) circle (2pt);
\draw[fill=gray, color=gray] (34, 100) circle (2pt);
\draw[fill=gray, color=gray] (34, 101) circle (2pt);
\draw[fill=gray, color=gray] (34, 102) circle (2pt);
\draw[fill=gray, color=gray] (34, 103) circle (2pt);
\draw[fill=gray, color=gray] (34, 104) circle (2pt);
\draw[fill=gray, color=gray] (34, 105) circle (2pt);
\draw[fill=gray, color=gray] (34, 106) circle (2pt);
\draw[fill=gray, color=gray] (34, 107) circle (2pt);
\draw[fill=gray, color=gray] (35, 0) circle (2pt);
\draw[fill=gray, color=gray] (35, 1) circle (2pt);
\draw[fill=gray, color=gray] (35, 2) circle (2pt);
\draw[fill=gray, color=gray] (35, 3) circle (2pt);
\draw[fill=gray, color=gray] (35, 4) circle (2pt);
\draw[fill=gray, color=gray] (35, 5) circle (2pt);
\draw[fill=gray, color=gray] (35, 6) circle (2pt);
\draw[fill=gray, color=gray] (35, 7) circle (2pt);
\draw[fill=gray, color=gray] (35, 8) circle (2pt);
\draw[fill=gray, color=gray] (35, 9) circle (2pt);
\draw[fill=gray, color=gray] (35, 10) circle (2pt);
\draw[fill=gray, color=gray] (35, 11) circle (2pt);
\draw[fill=gray, color=gray] (35, 12) circle (2pt);
\draw[fill=gray, color=gray] (35, 13) circle (2pt);
\draw[fill=gray, color=gray] (35, 14) circle (2pt);
\draw[fill=gray, color=gray] (35, 15) circle (2pt);
\draw[fill=gray, color=gray] (35, 16) circle (2pt);
\draw[fill=gray, color=gray] (35, 17) circle (2pt);
\draw[fill=gray, color=gray] (35, 18) circle (2pt);
\draw[fill=gray, color=gray] (35, 19) circle (2pt);
\draw[fill=gray, color=gray] (35, 20) circle (2pt);
\draw[fill=gray, color=gray] (35, 21) circle (2pt);
\draw[fill=gray, color=gray] (35, 22) circle (2pt);
\draw[fill=gray, color=gray] (35, 23) circle (2pt);
\draw[fill=gray, color=gray] (35, 24) circle (2pt);
\draw[fill=gray, color=gray] (35, 25) circle (2pt);
\draw[fill=gray, color=gray] (35, 26) circle (2pt);
\draw[fill=gray, color=gray] (35, 27) circle (2pt);
\draw[fill=gray, color=gray] (35, 28) circle (2pt);
\draw[fill=gray, color=gray] (35, 29) circle (2pt);
\draw[fill=gray, color=gray] (35, 30) circle (2pt);
\draw[fill=gray, color=gray] (35, 31) circle (2pt);
\draw[fill=gray, color=gray] (35, 32) circle (2pt);
\draw[fill=gray, color=gray] (35, 33) circle (2pt);
\draw[fill=gray, color=gray] (35, 34) circle (2pt);
\draw[fill=gray, color=gray] (35, 35) circle (2pt);
\draw[fill=gray, color=gray] (35, 36) circle (2pt);
\draw[fill=gray, color=gray] (35, 37) circle (2pt);
\draw[fill=gray, color=gray] (35, 38) circle (2pt);
\draw[fill=gray, color=gray] (35, 39) circle (2pt);
\draw[fill=gray, color=gray] (35, 40) circle (2pt);
\draw[fill=gray, color=gray] (35, 41) circle (2pt);
\draw[fill=gray, color=gray] (35, 42) circle (2pt);
\draw[fill=gray, color=gray] (35, 43) circle (2pt);
\draw[fill=gray, color=gray] (35, 44) circle (2pt);
\draw[fill=gray, color=gray] (35, 45) circle (2pt);
\draw[fill=gray, color=gray] (35, 46) circle (2pt);
\draw[fill=gray, color=gray] (35, 47) circle (2pt);
\draw[fill=gray, color=gray] (35, 48) circle (2pt);
\draw[fill=gray, color=gray] (35, 49) circle (2pt);
\draw[fill=gray, color=gray] (35, 50) circle (2pt);
\draw[fill=gray, color=gray] (35, 51) circle (2pt);
\draw[fill=gray, color=gray] (35, 52) circle (2pt);
\draw[fill=gray, color=gray] (35, 53) circle (2pt);
\draw[fill=gray, color=gray] (35, 54) circle (2pt);
\draw[fill=gray, color=gray] (35, 55) circle (2pt);
\draw[fill=gray, color=gray] (35, 56) circle (2pt);
\draw[fill=gray, color=gray] (35, 57) circle (2pt);
\draw[fill=gray, color=gray] (35, 58) circle (2pt);
\draw[fill=gray, color=gray] (35, 59) circle (2pt);
\draw[fill=gray, color=gray] (35, 60) circle (2pt);
\draw[fill=gray, color=gray] (35, 61) circle (2pt);
\draw[fill=gray, color=gray] (35, 62) circle (2pt);
\draw[fill=gray, color=gray] (35, 63) circle (2pt);
\draw[fill=gray, color=gray] (35, 64) circle (2pt);
\draw[fill=gray, color=gray] (35, 65) circle (2pt);
\draw[fill=gray, color=gray] (35, 66) circle (2pt);
\draw[fill=gray, color=gray] (35, 67) circle (2pt);
\draw[fill=gray, color=gray] (35, 68) circle (2pt);
\draw[fill=gray, color=gray] (35, 69) circle (2pt);
\draw[fill=gray, color=gray] (35, 70) circle (2pt);
\draw[fill=gray, color=gray] (35, 71) circle (2pt);
\draw[fill=gray, color=gray] (35, 72) circle (2pt);
\draw[fill=gray, color=gray] (35, 73) circle (2pt);
\draw[fill=gray, color=gray] (35, 74) circle (2pt);
\draw[fill=gray, color=gray] (35, 75) circle (2pt);
\draw[fill=gray, color=gray] (35, 76) circle (2pt);
\draw[fill=gray, color=gray] (35, 77) circle (2pt);
\draw[fill=gray, color=gray] (35, 78) circle (2pt);
\draw[fill=gray, color=gray] (35, 79) circle (2pt);
\draw[fill=gray, color=gray] (35, 80) circle (2pt);
\draw[fill=gray, color=gray] (35, 81) circle (2pt);
\draw[fill=gray, color=gray] (35, 82) circle (2pt);
\draw[fill=gray, color=gray] (35, 83) circle (2pt);
\draw[fill=gray, color=gray] (35, 84) circle (2pt);
\draw[fill=gray, color=gray] (35, 85) circle (2pt);
\draw[fill=gray, color=gray] (35, 86) circle (2pt);
\draw[fill=gray, color=gray] (35, 87) circle (2pt);
\draw[fill=gray, color=gray] (35, 88) circle (2pt);
\draw[fill=gray, color=gray] (35, 89) circle (2pt);
\draw[fill=gray, color=gray] (35, 90) circle (2pt);
\draw[fill=gray, color=gray] (35, 91) circle (2pt);
\draw[fill=gray, color=gray] (35, 92) circle (2pt);
\draw[fill=gray, color=gray] (35, 93) circle (2pt);
\draw[fill=gray, color=gray] (35, 94) circle (2pt);
\draw[fill=gray, color=gray] (35, 95) circle (2pt);
\draw[fill=gray, color=gray] (35, 96) circle (2pt);
\draw[fill=gray, color=gray] (35, 97) circle (2pt);
\draw[fill=gray, color=gray] (35, 98) circle (2pt);
\draw[fill=gray, color=gray] (35, 99) circle (2pt);
\draw[fill=gray, color=gray] (35, 100) circle (2pt);
\draw[fill=gray, color=gray] (35, 101) circle (2pt);
\draw[fill=gray, color=gray] (35, 102) circle (2pt);
\draw[fill=gray, color=gray] (35, 103) circle (2pt);
\draw[fill=gray, color=gray] (35, 104) circle (2pt);
\draw[fill=gray, color=gray] (35, 105) circle (2pt);
\draw[fill=gray, color=gray] (35, 106) circle (2pt);
\draw[fill=gray, color=gray] (35, 107) circle (2pt);
\draw[fill=gray, color=gray] (36, 0) circle (2pt);
\draw[fill=gray, color=gray] (36, 1) circle (2pt);
\draw[fill=gray, color=gray] (36, 2) circle (2pt);
\draw[fill=gray, color=gray] (36, 3) circle (2pt);
\draw[fill=gray, color=gray] (36, 4) circle (2pt);
\draw[fill=gray, color=gray] (36, 5) circle (2pt);
\draw[fill=gray, color=gray] (36, 6) circle (2pt);
\draw[fill=gray, color=gray] (36, 7) circle (2pt);
\draw[fill=gray, color=gray] (36, 8) circle (2pt);
\draw[fill=gray, color=gray] (36, 9) circle (2pt);
\draw[fill=gray, color=gray] (36, 10) circle (2pt);
\draw[fill=gray, color=gray] (36, 11) circle (2pt);
\draw[fill=gray, color=gray] (36, 12) circle (2pt);
\draw[fill=gray, color=gray] (36, 13) circle (2pt);
\draw[fill=gray, color=gray] (36, 14) circle (2pt);
\draw[fill=gray, color=gray] (36, 15) circle (2pt);
\draw[fill=gray, color=gray] (36, 16) circle (2pt);
\draw[fill=gray, color=gray] (36, 17) circle (2pt);
\draw[fill=gray, color=gray] (36, 18) circle (2pt);
\draw[fill=gray, color=gray] (36, 19) circle (2pt);
\draw[fill=gray, color=gray] (36, 20) circle (2pt);
\draw[fill=gray, color=gray] (36, 21) circle (2pt);
\draw[fill=gray, color=gray] (36, 22) circle (2pt);
\draw[fill=gray, color=gray] (36, 23) circle (2pt);
\draw[fill=gray, color=gray] (36, 24) circle (2pt);
\draw[fill=gray, color=gray] (36, 25) circle (2pt);
\draw[fill=gray, color=gray] (36, 26) circle (2pt);
\draw[fill=gray, color=gray] (36, 27) circle (2pt);
\draw[fill=gray, color=gray] (36, 28) circle (2pt);
\draw[fill=gray, color=gray] (36, 29) circle (2pt);
\draw[fill=gray, color=gray] (36, 30) circle (2pt);
\draw[fill=gray, color=gray] (36, 31) circle (2pt);
\draw[fill=gray, color=gray] (36, 32) circle (2pt);
\draw[fill=gray, color=gray] (36, 33) circle (2pt);
\draw[fill=gray, color=gray] (36, 34) circle (2pt);
\draw[fill=gray, color=gray] (36, 35) circle (2pt);
\draw[fill=gray, color=gray] (36, 36) circle (2pt);
\draw[fill=gray, color=gray] (36, 37) circle (2pt);
\draw[fill=gray, color=gray] (36, 38) circle (2pt);
\draw[fill=gray, color=gray] (36, 39) circle (2pt);
\draw[fill=gray, color=gray] (36, 40) circle (2pt);
\draw[fill=gray, color=gray] (36, 41) circle (2pt);
\draw[fill=gray, color=gray] (36, 42) circle (2pt);
\draw[fill=gray, color=gray] (36, 43) circle (2pt);
\draw[fill=gray, color=gray] (36, 44) circle (2pt);
\draw[fill=gray, color=gray] (36, 45) circle (2pt);
\draw[fill=gray, color=gray] (36, 46) circle (2pt);
\draw[fill=gray, color=gray] (36, 47) circle (2pt);
\draw[fill=gray, color=gray] (36, 48) circle (2pt);
\draw[fill=gray, color=gray] (36, 49) circle (2pt);
\draw[fill=gray, color=gray] (36, 50) circle (2pt);
\draw[fill=gray, color=gray] (36, 51) circle (2pt);
\draw[fill=gray, color=gray] (36, 52) circle (2pt);
\draw[fill=gray, color=gray] (36, 53) circle (2pt);
\draw[fill=gray, color=gray] (36, 54) circle (2pt);
\draw[fill=gray, color=gray] (36, 55) circle (2pt);
\draw[fill=gray, color=gray] (36, 56) circle (2pt);
\draw[fill=gray, color=gray] (36, 57) circle (2pt);
\draw[fill=gray, color=gray] (36, 58) circle (2pt);
\draw[fill=gray, color=gray] (36, 59) circle (2pt);
\draw[fill=gray, color=gray] (36, 60) circle (2pt);
\draw[fill=gray, color=gray] (36, 61) circle (2pt);
\draw[fill=gray, color=gray] (36, 62) circle (2pt);
\draw[fill=gray, color=gray] (36, 63) circle (2pt);
\draw[fill=gray, color=gray] (36, 64) circle (2pt);
\draw[fill=gray, color=gray] (36, 65) circle (2pt);
\draw[fill=gray, color=gray] (36, 66) circle (2pt);
\draw[fill=gray, color=gray] (36, 67) circle (2pt);
\draw[fill=gray, color=gray] (36, 68) circle (2pt);
\draw[fill=gray, color=gray] (36, 69) circle (2pt);
\draw[fill=gray, color=gray] (36, 70) circle (2pt);
\draw[fill=gray, color=gray] (36, 71) circle (2pt);
\draw[fill=gray, color=gray] (36, 72) circle (2pt);
\draw[fill=gray, color=gray] (36, 73) circle (2pt);
\draw[fill=gray, color=gray] (36, 74) circle (2pt);
\draw[fill=gray, color=gray] (36, 75) circle (2pt);
\draw[fill=gray, color=gray] (36, 76) circle (2pt);
\draw[fill=gray, color=gray] (36, 77) circle (2pt);
\draw[fill=gray, color=gray] (36, 78) circle (2pt);
\draw[fill=gray, color=gray] (36, 79) circle (2pt);
\draw[fill=gray, color=gray] (36, 80) circle (2pt);
\draw[fill=gray, color=gray] (36, 81) circle (2pt);
\draw[fill=gray, color=gray] (36, 82) circle (2pt);
\draw[fill=gray, color=gray] (36, 83) circle (2pt);
\draw[fill=gray, color=gray] (36, 84) circle (2pt);
\draw[fill=gray, color=gray] (36, 85) circle (2pt);
\draw[fill=gray, color=gray] (36, 86) circle (2pt);
\draw[fill=gray, color=gray] (36, 87) circle (2pt);
\draw[fill=gray, color=gray] (36, 88) circle (2pt);
\draw[fill=gray, color=gray] (36, 89) circle (2pt);
\draw[fill=gray, color=gray] (36, 90) circle (2pt);
\draw[fill=gray, color=gray] (36, 91) circle (2pt);
\draw[fill=gray, color=gray] (36, 92) circle (2pt);
\draw[fill=gray, color=gray] (36, 93) circle (2pt);
\draw[fill=gray, color=gray] (36, 94) circle (2pt);
\draw[fill=gray, color=gray] (36, 95) circle (2pt);
\draw[fill=gray, color=gray] (36, 96) circle (2pt);
\draw[fill=gray, color=gray] (36, 97) circle (2pt);
\draw[fill=gray, color=gray] (36, 98) circle (2pt);
\draw[fill=gray, color=gray] (36, 99) circle (2pt);
\draw[fill=gray, color=gray] (36, 100) circle (2pt);
\draw[fill=gray, color=gray] (36, 101) circle (2pt);
\draw[fill=gray, color=gray] (36, 102) circle (2pt);
\draw[fill=gray, color=gray] (36, 103) circle (2pt);
\draw[fill=gray, color=gray] (36, 104) circle (2pt);
\draw[fill=gray, color=gray] (36, 105) circle (2pt);
\draw[fill=gray, color=gray] (36, 106) circle (2pt);
\draw[fill=gray, color=gray] (36, 107) circle (2pt);
\draw[fill=gray, color=gray] (37, 0) circle (2pt);
\draw[fill=gray, color=gray] (37, 1) circle (2pt);
\draw[fill=gray, color=gray] (37, 2) circle (2pt);
\draw[fill=gray, color=gray] (37, 3) circle (2pt);
\draw[fill=gray, color=gray] (37, 4) circle (2pt);
\draw[fill=gray, color=gray] (37, 5) circle (2pt);
\draw[fill=gray, color=gray] (37, 6) circle (2pt);
\draw[fill=gray, color=gray] (37, 7) circle (2pt);
\draw[fill=gray, color=gray] (37, 8) circle (2pt);
\draw[fill=gray, color=gray] (37, 9) circle (2pt);
\draw[fill=gray, color=gray] (37, 10) circle (2pt);
\draw[fill=gray, color=gray] (37, 11) circle (2pt);
\draw[fill=gray, color=gray] (37, 12) circle (2pt);
\draw[fill=gray, color=gray] (37, 13) circle (2pt);
\draw[fill=gray, color=gray] (37, 14) circle (2pt);
\draw[fill=gray, color=gray] (37, 15) circle (2pt);
\draw[fill=gray, color=gray] (37, 16) circle (2pt);
\draw[fill=gray, color=gray] (37, 17) circle (2pt);
\draw[fill=gray, color=gray] (37, 18) circle (2pt);
\draw[fill=gray, color=gray] (37, 19) circle (2pt);
\draw[fill=gray, color=gray] (37, 20) circle (2pt);
\draw[fill=gray, color=gray] (37, 21) circle (2pt);
\draw[fill=gray, color=gray] (37, 22) circle (2pt);
\draw[fill=gray, color=gray] (37, 23) circle (2pt);
\draw[fill=gray, color=gray] (37, 24) circle (2pt);
\draw[fill=gray, color=gray] (37, 25) circle (2pt);
\draw[fill=gray, color=gray] (37, 26) circle (2pt);
\draw[fill=gray, color=gray] (37, 27) circle (2pt);
\draw[fill=gray, color=gray] (37, 28) circle (2pt);
\draw[fill=gray, color=gray] (37, 29) circle (2pt);
\draw[fill=gray, color=gray] (37, 30) circle (2pt);
\draw[fill=gray, color=gray] (37, 31) circle (2pt);
\draw[fill=gray, color=gray] (37, 32) circle (2pt);
\draw[fill=gray, color=gray] (37, 33) circle (2pt);
\draw[fill=gray, color=gray] (37, 34) circle (2pt);
\draw[fill=gray, color=gray] (37, 35) circle (2pt);
\draw[fill=gray, color=gray] (37, 36) circle (2pt);
\draw[fill=gray, color=gray] (37, 37) circle (2pt);
\draw[fill=gray, color=gray] (37, 38) circle (2pt);
\draw[fill=gray, color=gray] (37, 39) circle (2pt);
\draw[fill=gray, color=gray] (37, 40) circle (2pt);
\draw[fill=gray, color=gray] (37, 41) circle (2pt);
\draw[fill=gray, color=gray] (37, 42) circle (2pt);
\draw[fill=gray, color=gray] (37, 43) circle (2pt);
\draw[fill=gray, color=gray] (37, 44) circle (2pt);
\draw[fill=gray, color=gray] (37, 45) circle (2pt);
\draw[fill=gray, color=gray] (37, 46) circle (2pt);
\draw[fill=gray, color=gray] (37, 47) circle (2pt);
\draw[fill=gray, color=gray] (37, 48) circle (2pt);
\draw[fill=gray, color=gray] (37, 49) circle (2pt);
\draw[fill=gray, color=gray] (37, 50) circle (2pt);
\draw[fill=gray, color=gray] (37, 51) circle (2pt);
\draw[fill=gray, color=gray] (37, 52) circle (2pt);
\draw[fill=gray, color=gray] (37, 53) circle (2pt);
\draw[fill=gray, color=gray] (37, 54) circle (2pt);
\draw[fill=gray, color=gray] (37, 55) circle (2pt);
\draw[fill=gray, color=gray] (37, 56) circle (2pt);
\draw[fill=gray, color=gray] (37, 57) circle (2pt);
\draw[fill=gray, color=gray] (37, 58) circle (2pt);
\draw[fill=gray, color=gray] (37, 59) circle (2pt);
\draw[fill=gray, color=gray] (37, 60) circle (2pt);
\draw[fill=gray, color=gray] (37, 61) circle (2pt);
\draw[fill=gray, color=gray] (37, 62) circle (2pt);
\draw[fill=gray, color=gray] (37, 63) circle (2pt);
\draw[fill=gray, color=gray] (37, 64) circle (2pt);
\draw[fill=gray, color=gray] (37, 65) circle (2pt);
\draw[fill=gray, color=gray] (37, 66) circle (2pt);
\draw[fill=gray, color=gray] (37, 67) circle (2pt);
\draw[fill=gray, color=gray] (37, 68) circle (2pt);
\draw[fill=gray, color=gray] (37, 69) circle (2pt);
\draw[fill=gray, color=gray] (37, 70) circle (2pt);
\draw[fill=gray, color=gray] (37, 71) circle (2pt);
\draw[fill=gray, color=gray] (37, 72) circle (2pt);
\draw[fill=gray, color=gray] (37, 73) circle (2pt);
\draw[fill=gray, color=gray] (37, 74) circle (2pt);
\draw[fill=gray, color=gray] (37, 75) circle (2pt);
\draw[fill=gray, color=gray] (37, 76) circle (2pt);
\draw[fill=gray, color=gray] (37, 77) circle (2pt);
\draw[fill=gray, color=gray] (37, 78) circle (2pt);
\draw[fill=gray, color=gray] (37, 79) circle (2pt);
\draw[fill=gray, color=gray] (37, 80) circle (2pt);
\draw[fill=gray, color=gray] (37, 81) circle (2pt);
\draw[fill=gray, color=gray] (37, 82) circle (2pt);
\draw[fill=gray, color=gray] (37, 83) circle (2pt);
\draw[fill=gray, color=gray] (37, 84) circle (2pt);
\draw[fill=gray, color=gray] (37, 85) circle (2pt);
\draw[fill=gray, color=gray] (37, 86) circle (2pt);
\draw[fill=gray, color=gray] (37, 87) circle (2pt);
\draw[fill=gray, color=gray] (37, 88) circle (2pt);
\draw[fill=gray, color=gray] (37, 89) circle (2pt);
\draw[fill=gray, color=gray] (37, 90) circle (2pt);
\draw[fill=gray, color=gray] (37, 91) circle (2pt);
\draw[fill=gray, color=gray] (37, 92) circle (2pt);
\draw[fill=gray, color=gray] (37, 93) circle (2pt);
\draw[fill=gray, color=gray] (37, 94) circle (2pt);
\draw[fill=gray, color=gray] (37, 95) circle (2pt);
\draw[fill=gray, color=gray] (37, 96) circle (2pt);
\draw[fill=gray, color=gray] (37, 97) circle (2pt);
\draw[fill=gray, color=gray] (37, 98) circle (2pt);
\draw[fill=gray, color=gray] (37, 99) circle (2pt);
\draw[fill=gray, color=gray] (37, 100) circle (2pt);
\draw[fill=gray, color=gray] (37, 101) circle (2pt);
\draw[fill=gray, color=gray] (37, 102) circle (2pt);
\draw[fill=gray, color=gray] (37, 103) circle (2pt);
\draw[fill=gray, color=gray] (37, 104) circle (2pt);
\draw[fill=gray, color=gray] (37, 105) circle (2pt);
\draw[fill=gray, color=gray] (37, 106) circle (2pt);
\draw[fill=gray, color=gray] (37, 107) circle (2pt);
\draw[fill=gray, color=gray] (38, 0) circle (2pt);
\draw[fill=gray, color=gray] (38, 1) circle (2pt);
\draw[fill=gray, color=gray] (38, 2) circle (2pt);
\draw[fill=gray, color=gray] (38, 3) circle (2pt);
\draw[fill=gray, color=gray] (38, 4) circle (2pt);
\draw[fill=gray, color=gray] (38, 5) circle (2pt);
\draw[fill=gray, color=gray] (38, 6) circle (2pt);
\draw[fill=gray, color=gray] (38, 7) circle (2pt);
\draw[fill=gray, color=gray] (38, 8) circle (2pt);
\draw[fill=gray, color=gray] (38, 9) circle (2pt);
\draw[fill=gray, color=gray] (38, 10) circle (2pt);
\draw[fill=gray, color=gray] (38, 11) circle (2pt);
\draw[fill=gray, color=gray] (38, 12) circle (2pt);
\draw[fill=gray, color=gray] (38, 13) circle (2pt);
\draw[fill=gray, color=gray] (38, 14) circle (2pt);
\draw[fill=gray, color=gray] (38, 15) circle (2pt);
\draw[fill=gray, color=gray] (38, 16) circle (2pt);
\draw[fill=gray, color=gray] (38, 17) circle (2pt);
\draw[fill=gray, color=gray] (38, 18) circle (2pt);
\draw[fill=gray, color=gray] (38, 19) circle (2pt);
\draw[fill=gray, color=gray] (38, 20) circle (2pt);
\draw[fill=gray, color=gray] (38, 21) circle (2pt);
\draw[fill=gray, color=gray] (38, 22) circle (2pt);
\draw[fill=gray, color=gray] (38, 23) circle (2pt);
\draw[fill=gray, color=gray] (38, 24) circle (2pt);
\draw[fill=gray, color=gray] (38, 25) circle (2pt);
\draw[fill=gray, color=gray] (38, 26) circle (2pt);
\draw[fill=gray, color=gray] (38, 27) circle (2pt);
\draw[fill=gray, color=gray] (38, 28) circle (2pt);
\draw[fill=gray, color=gray] (38, 29) circle (2pt);
\draw[fill=gray, color=gray] (38, 30) circle (2pt);
\draw[fill=gray, color=gray] (38, 31) circle (2pt);
\draw[fill=gray, color=gray] (38, 32) circle (2pt);
\draw[fill=gray, color=gray] (38, 33) circle (2pt);
\draw[fill=gray, color=gray] (38, 34) circle (2pt);
\draw[fill=gray, color=gray] (38, 35) circle (2pt);
\draw[fill=gray, color=gray] (38, 36) circle (2pt);
\draw[fill=gray, color=gray] (38, 37) circle (2pt);
\draw[fill=gray, color=gray] (38, 38) circle (2pt);
\draw[fill=gray, color=gray] (38, 39) circle (2pt);
\draw[fill=gray, color=gray] (38, 40) circle (2pt);
\draw[fill=gray, color=gray] (38, 41) circle (2pt);
\draw[fill=gray, color=gray] (38, 42) circle (2pt);
\draw[fill=gray, color=gray] (38, 43) circle (2pt);
\draw[fill=gray, color=gray] (38, 44) circle (2pt);
\draw[fill=gray, color=gray] (38, 45) circle (2pt);
\draw[fill=gray, color=gray] (38, 46) circle (2pt);
\draw[fill=gray, color=gray] (38, 47) circle (2pt);
\draw[fill=gray, color=gray] (38, 48) circle (2pt);
\draw[fill=gray, color=gray] (38, 49) circle (2pt);
\draw[fill=gray, color=gray] (38, 50) circle (2pt);
\draw[fill=gray, color=gray] (38, 51) circle (2pt);
\draw[fill=gray, color=gray] (38, 52) circle (2pt);
\draw[fill=gray, color=gray] (38, 53) circle (2pt);
\draw[fill=gray, color=gray] (38, 54) circle (2pt);
\draw[fill=gray, color=gray] (38, 55) circle (2pt);
\draw[fill=gray, color=gray] (38, 56) circle (2pt);
\draw[fill=gray, color=gray] (38, 57) circle (2pt);
\draw[fill=gray, color=gray] (38, 58) circle (2pt);
\draw[fill=gray, color=gray] (38, 59) circle (2pt);
\draw[fill=gray, color=gray] (38, 60) circle (2pt);
\draw[fill=gray, color=gray] (38, 61) circle (2pt);
\draw[fill=gray, color=gray] (38, 62) circle (2pt);
\draw[fill=gray, color=gray] (38, 63) circle (2pt);
\draw[fill=gray, color=gray] (38, 64) circle (2pt);
\draw[fill=gray, color=gray] (38, 65) circle (2pt);
\draw[fill=gray, color=gray] (38, 66) circle (2pt);
\draw[fill=gray, color=gray] (38, 67) circle (2pt);
\draw[fill=gray, color=gray] (38, 68) circle (2pt);
\draw[fill=gray, color=gray] (38, 69) circle (2pt);
\draw[fill=gray, color=gray] (38, 70) circle (2pt);
\draw[fill=gray, color=gray] (38, 71) circle (2pt);
\draw[fill=gray, color=gray] (38, 72) circle (2pt);
\draw[fill=gray, color=gray] (38, 73) circle (2pt);
\draw[fill=gray, color=gray] (38, 74) circle (2pt);
\draw[fill=gray, color=gray] (38, 75) circle (2pt);
\draw[fill=gray, color=gray] (38, 76) circle (2pt);
\draw[fill=gray, color=gray] (38, 77) circle (2pt);
\draw[fill=gray, color=gray] (38, 78) circle (2pt);
\draw[fill=gray, color=gray] (38, 79) circle (2pt);
\draw[fill=gray, color=gray] (38, 80) circle (2pt);
\draw[fill=gray, color=gray] (38, 81) circle (2pt);
\draw[fill=gray, color=gray] (38, 82) circle (2pt);
\draw[fill=gray, color=gray] (38, 83) circle (2pt);
\draw[fill=gray, color=gray] (38, 84) circle (2pt);
\draw[fill=gray, color=gray] (38, 85) circle (2pt);
\draw[fill=gray, color=gray] (38, 86) circle (2pt);
\draw[fill=gray, color=gray] (38, 87) circle (2pt);
\draw[fill=gray, color=gray] (38, 88) circle (2pt);
\draw[fill=gray, color=gray] (38, 89) circle (2pt);
\draw[fill=gray, color=gray] (38, 90) circle (2pt);
\draw[fill=gray, color=gray] (38, 91) circle (2pt);
\draw[fill=gray, color=gray] (38, 92) circle (2pt);
\draw[fill=gray, color=gray] (38, 93) circle (2pt);
\draw[fill=gray, color=gray] (38, 94) circle (2pt);
\draw[fill=gray, color=gray] (38, 95) circle (2pt);
\draw[fill=gray, color=gray] (38, 96) circle (2pt);
\draw[fill=gray, color=gray] (38, 97) circle (2pt);
\draw[fill=gray, color=gray] (38, 98) circle (2pt);
\draw[fill=gray, color=gray] (38, 99) circle (2pt);
\draw[fill=gray, color=gray] (38, 100) circle (2pt);
\draw[fill=gray, color=gray] (38, 101) circle (2pt);
\draw[fill=gray, color=gray] (38, 102) circle (2pt);
\draw[fill=gray, color=gray] (38, 103) circle (2pt);
\draw[fill=gray, color=gray] (38, 104) circle (2pt);
\draw[fill=gray, color=gray] (38, 105) circle (2pt);
\draw[fill=gray, color=gray] (38, 106) circle (2pt);
\draw[fill=gray, color=gray] (38, 107) circle (2pt);
\draw[fill=gray, color=gray] (39, 0) circle (2pt);
\draw[fill=gray, color=gray] (39, 1) circle (2pt);
\draw[fill=gray, color=gray] (39, 2) circle (2pt);
\draw[fill=gray, color=gray] (39, 3) circle (2pt);
\draw[fill=gray, color=gray] (39, 4) circle (2pt);
\draw[fill=gray, color=gray] (39, 5) circle (2pt);
\draw[fill=gray, color=gray] (39, 6) circle (2pt);
\draw[fill=gray, color=gray] (39, 7) circle (2pt);
\draw[fill=gray, color=gray] (39, 8) circle (2pt);
\draw[fill=gray, color=gray] (39, 9) circle (2pt);
\draw[fill=gray, color=gray] (39, 10) circle (2pt);
\draw[fill=gray, color=gray] (39, 11) circle (2pt);
\draw[fill=gray, color=gray] (39, 12) circle (2pt);
\draw[fill=gray, color=gray] (39, 13) circle (2pt);
\draw[fill=gray, color=gray] (39, 14) circle (2pt);
\draw[fill=gray, color=gray] (39, 15) circle (2pt);
\draw[fill=gray, color=gray] (39, 16) circle (2pt);
\draw[fill=gray, color=gray] (39, 17) circle (2pt);
\draw[fill=gray, color=gray] (39, 18) circle (2pt);
\draw[fill=gray, color=gray] (39, 19) circle (2pt);
\draw[fill=gray, color=gray] (39, 20) circle (2pt);
\draw[fill=gray, color=gray] (39, 21) circle (2pt);
\draw[fill=gray, color=gray] (39, 22) circle (2pt);
\draw[fill=gray, color=gray] (39, 23) circle (2pt);
\draw[fill=gray, color=gray] (39, 24) circle (2pt);
\draw[fill=gray, color=gray] (39, 25) circle (2pt);
\draw[fill=gray, color=gray] (39, 26) circle (2pt);
\draw[fill=gray, color=gray] (39, 27) circle (2pt);
\draw[fill=gray, color=gray] (39, 28) circle (2pt);
\draw[fill=gray, color=gray] (39, 29) circle (2pt);
\draw[fill=gray, color=gray] (39, 30) circle (2pt);
\draw[fill=gray, color=gray] (39, 31) circle (2pt);
\draw[fill=gray, color=gray] (39, 32) circle (2pt);
\draw[fill=gray, color=gray] (39, 33) circle (2pt);
\draw[fill=gray, color=gray] (39, 34) circle (2pt);
\draw[fill=gray, color=gray] (39, 35) circle (2pt);
\draw[fill=gray, color=gray] (39, 36) circle (2pt);
\draw[fill=gray, color=gray] (39, 37) circle (2pt);
\draw[fill=gray, color=gray] (39, 38) circle (2pt);
\draw[fill=gray, color=gray] (39, 39) circle (2pt);
\draw[fill=gray, color=gray] (39, 40) circle (2pt);
\draw[fill=gray, color=gray] (39, 41) circle (2pt);
\draw[fill=gray, color=gray] (39, 42) circle (2pt);
\draw[fill=gray, color=gray] (39, 43) circle (2pt);
\draw[fill=gray, color=gray] (39, 44) circle (2pt);
\draw[fill=gray, color=gray] (39, 45) circle (2pt);
\draw[fill=gray, color=gray] (39, 46) circle (2pt);
\draw[fill=gray, color=gray] (39, 47) circle (2pt);
\draw[fill=gray, color=gray] (39, 48) circle (2pt);
\draw[fill=gray, color=gray] (39, 49) circle (2pt);
\draw[fill=gray, color=gray] (39, 50) circle (2pt);
\draw[fill=gray, color=gray] (39, 51) circle (2pt);
\draw[fill=gray, color=gray] (39, 52) circle (2pt);
\draw[fill=gray, color=gray] (39, 53) circle (2pt);
\draw[fill=gray, color=gray] (39, 54) circle (2pt);
\draw[fill=gray, color=gray] (39, 55) circle (2pt);
\draw[fill=gray, color=gray] (39, 56) circle (2pt);
\draw[fill=gray, color=gray] (39, 57) circle (2pt);
\draw[fill=gray, color=gray] (39, 58) circle (2pt);
\draw[fill=gray, color=gray] (39, 59) circle (2pt);
\draw[fill=gray, color=gray] (39, 60) circle (2pt);
\draw[fill=gray, color=gray] (39, 61) circle (2pt);
\draw[fill=gray, color=gray] (39, 62) circle (2pt);
\draw[fill=gray, color=gray] (39, 63) circle (2pt);
\draw[fill=gray, color=gray] (39, 64) circle (2pt);
\draw[fill=gray, color=gray] (39, 65) circle (2pt);
\draw[fill=gray, color=gray] (39, 66) circle (2pt);
\draw[fill=gray, color=gray] (39, 67) circle (2pt);
\draw[fill=gray, color=gray] (39, 68) circle (2pt);
\draw[fill=gray, color=gray] (39, 69) circle (2pt);
\draw[fill=gray, color=gray] (39, 70) circle (2pt);
\draw[fill=gray, color=gray] (39, 71) circle (2pt);
\draw[fill=gray, color=gray] (39, 72) circle (2pt);
\draw[fill=gray, color=gray] (39, 73) circle (2pt);
\draw[fill=gray, color=gray] (39, 74) circle (2pt);
\draw[fill=gray, color=gray] (39, 75) circle (2pt);
\draw[fill=gray, color=gray] (39, 76) circle (2pt);
\draw[fill=gray, color=gray] (39, 77) circle (2pt);
\draw[fill=gray, color=gray] (39, 78) circle (2pt);
\draw[fill=gray, color=gray] (39, 79) circle (2pt);
\draw[fill=gray, color=gray] (39, 80) circle (2pt);
\draw[fill=gray, color=gray] (39, 81) circle (2pt);
\draw[fill=gray, color=gray] (39, 82) circle (2pt);
\draw[fill=gray, color=gray] (39, 83) circle (2pt);
\draw[fill=gray, color=gray] (39, 84) circle (2pt);
\draw[fill=gray, color=gray] (39, 85) circle (2pt);
\draw[fill=gray, color=gray] (39, 86) circle (2pt);
\draw[fill=gray, color=gray] (39, 87) circle (2pt);
\draw[fill=gray, color=gray] (39, 88) circle (2pt);
\draw[fill=gray, color=gray] (39, 89) circle (2pt);
\draw[fill=gray, color=gray] (39, 90) circle (2pt);
\draw[fill=gray, color=gray] (39, 91) circle (2pt);
\draw[fill=gray, color=gray] (39, 92) circle (2pt);
\draw[fill=gray, color=gray] (39, 93) circle (2pt);
\draw[fill=gray, color=gray] (39, 94) circle (2pt);
\draw[fill=gray, color=gray] (39, 95) circle (2pt);
\draw[fill=gray, color=gray] (39, 96) circle (2pt);
\draw[fill=gray, color=gray] (39, 97) circle (2pt);
\draw[fill=gray, color=gray] (39, 98) circle (2pt);
\draw[fill=gray, color=gray] (39, 99) circle (2pt);
\draw[fill=gray, color=gray] (39, 100) circle (2pt);
\draw[fill=gray, color=gray] (39, 101) circle (2pt);
\draw[fill=gray, color=gray] (39, 102) circle (2pt);
\draw[fill=gray, color=gray] (39, 103) circle (2pt);
\draw[fill=gray, color=gray] (39, 104) circle (2pt);
\draw[fill=gray, color=gray] (39, 105) circle (2pt);
\draw[fill=gray, color=gray] (39, 106) circle (2pt);
\draw[fill=gray, color=gray] (39, 107) circle (2pt);
\draw[fill=gray, color=gray] (40, 0) circle (2pt);
\draw[fill=gray, color=gray] (40, 1) circle (2pt);
\draw[fill=gray, color=gray] (40, 2) circle (2pt);
\draw[fill=gray, color=gray] (40, 3) circle (2pt);
\draw[fill=gray, color=gray] (40, 4) circle (2pt);
\draw[fill=gray, color=gray] (40, 5) circle (2pt);
\draw[fill=gray, color=gray] (40, 6) circle (2pt);
\draw[fill=gray, color=gray] (40, 7) circle (2pt);
\draw[fill=gray, color=gray] (40, 8) circle (2pt);
\draw[fill=gray, color=gray] (40, 9) circle (2pt);
\draw[fill=gray, color=gray] (40, 10) circle (2pt);
\draw[fill=gray, color=gray] (40, 11) circle (2pt);
\draw[fill=gray, color=gray] (40, 12) circle (2pt);
\draw[fill=gray, color=gray] (40, 13) circle (2pt);
\draw[fill=gray, color=gray] (40, 14) circle (2pt);
\draw[fill=gray, color=gray] (40, 15) circle (2pt);
\draw[fill=gray, color=gray] (40, 16) circle (2pt);
\draw[fill=gray, color=gray] (40, 17) circle (2pt);
\draw[fill=gray, color=gray] (40, 18) circle (2pt);
\draw[fill=gray, color=gray] (40, 19) circle (2pt);
\draw[fill=gray, color=gray] (40, 20) circle (2pt);
\draw[fill=gray, color=gray] (40, 21) circle (2pt);
\draw[fill=gray, color=gray] (40, 22) circle (2pt);
\draw[fill=gray, color=gray] (40, 23) circle (2pt);
\draw[fill=gray, color=gray] (40, 24) circle (2pt);
\draw[fill=gray, color=gray] (40, 25) circle (2pt);
\draw[fill=gray, color=gray] (40, 26) circle (2pt);
\draw[fill=gray, color=gray] (40, 27) circle (2pt);
\draw[fill=gray, color=gray] (40, 28) circle (2pt);
\draw[fill=gray, color=gray] (40, 29) circle (2pt);
\draw[fill=gray, color=gray] (40, 30) circle (2pt);
\draw[fill=gray, color=gray] (40, 31) circle (2pt);
\draw[fill=gray, color=gray] (40, 32) circle (2pt);
\draw[fill=gray, color=gray] (40, 33) circle (2pt);
\draw[fill=gray, color=gray] (40, 34) circle (2pt);
\draw[fill=gray, color=gray] (40, 35) circle (2pt);
\draw[fill=gray, color=gray] (40, 36) circle (2pt);
\draw[fill=gray, color=gray] (40, 37) circle (2pt);
\draw[fill=gray, color=gray] (40, 38) circle (2pt);
\draw[fill=gray, color=gray] (40, 39) circle (2pt);
\draw[fill=gray, color=gray] (40, 40) circle (2pt);
\draw[fill=gray, color=gray] (40, 41) circle (2pt);
\draw[fill=gray, color=gray] (40, 42) circle (2pt);
\draw[fill=gray, color=gray] (40, 43) circle (2pt);
\draw[fill=gray, color=gray] (40, 44) circle (2pt);
\draw[fill=gray, color=gray] (40, 45) circle (2pt);
\draw[fill=gray, color=gray] (40, 46) circle (2pt);
\draw[fill=gray, color=gray] (40, 47) circle (2pt);
\draw[fill=gray, color=gray] (40, 48) circle (2pt);
\draw[fill=gray, color=gray] (40, 49) circle (2pt);
\draw[fill=gray, color=gray] (40, 50) circle (2pt);
\draw[fill=gray, color=gray] (40, 51) circle (2pt);
\draw[fill=gray, color=gray] (40, 52) circle (2pt);
\draw[fill=gray, color=gray] (40, 53) circle (2pt);
\draw[fill=gray, color=gray] (40, 54) circle (2pt);
\draw[fill=gray, color=gray] (40, 55) circle (2pt);
\draw[fill=gray, color=gray] (40, 56) circle (2pt);
\draw[fill=gray, color=gray] (40, 57) circle (2pt);
\draw[fill=gray, color=gray] (40, 58) circle (2pt);
\draw[fill=gray, color=gray] (40, 59) circle (2pt);
\draw[fill=gray, color=gray] (40, 60) circle (2pt);
\draw[fill=gray, color=gray] (40, 61) circle (2pt);
\draw[fill=gray, color=gray] (40, 62) circle (2pt);
\draw[fill=gray, color=gray] (40, 63) circle (2pt);
\draw[fill=gray, color=gray] (40, 64) circle (2pt);
\draw[fill=gray, color=gray] (40, 65) circle (2pt);
\draw[fill=gray, color=gray] (40, 66) circle (2pt);
\draw[fill=gray, color=gray] (40, 67) circle (2pt);
\draw[fill=gray, color=gray] (40, 68) circle (2pt);
\draw[fill=gray, color=gray] (40, 69) circle (2pt);
\draw[fill=gray, color=gray] (40, 70) circle (2pt);
\draw[fill=gray, color=gray] (40, 71) circle (2pt);
\draw[fill=gray, color=gray] (40, 72) circle (2pt);
\draw[fill=gray, color=gray] (40, 73) circle (2pt);
\draw[fill=gray, color=gray] (40, 74) circle (2pt);
\draw[fill=gray, color=gray] (40, 75) circle (2pt);
\draw[fill=gray, color=gray] (40, 76) circle (2pt);
\draw[fill=gray, color=gray] (40, 77) circle (2pt);
\draw[fill=gray, color=gray] (40, 78) circle (2pt);
\draw[fill=gray, color=gray] (40, 79) circle (2pt);
\draw[fill=gray, color=gray] (40, 80) circle (2pt);
\draw[fill=gray, color=gray] (40, 81) circle (2pt);
\draw[fill=gray, color=gray] (40, 82) circle (2pt);
\draw[fill=gray, color=gray] (40, 83) circle (2pt);
\draw[fill=gray, color=gray] (40, 84) circle (2pt);
\draw[fill=gray, color=gray] (40, 85) circle (2pt);
\draw[fill=gray, color=gray] (40, 86) circle (2pt);
\draw[fill=gray, color=gray] (40, 87) circle (2pt);
\draw[fill=gray, color=gray] (40, 88) circle (2pt);
\draw[fill=gray, color=gray] (40, 89) circle (2pt);
\draw[fill=gray, color=gray] (40, 90) circle (2pt);
\draw[fill=gray, color=gray] (40, 91) circle (2pt);
\draw[fill=gray, color=gray] (40, 92) circle (2pt);
\draw[fill=gray, color=gray] (40, 93) circle (2pt);
\draw[fill=gray, color=gray] (40, 94) circle (2pt);
\draw[fill=gray, color=gray] (40, 95) circle (2pt);
\draw[fill=gray, color=gray] (40, 96) circle (2pt);
\draw[fill=gray, color=gray] (40, 97) circle (2pt);
\draw[fill=gray, color=gray] (40, 98) circle (2pt);
\draw[fill=gray, color=gray] (40, 99) circle (2pt);
\draw[fill=gray, color=gray] (40, 100) circle (2pt);
\draw[fill=gray, color=gray] (40, 101) circle (2pt);
\draw[fill=gray, color=gray] (40, 102) circle (2pt);
\draw[fill=gray, color=gray] (40, 103) circle (2pt);
\draw[fill=gray, color=gray] (40, 104) circle (2pt);
\draw[fill=gray, color=gray] (40, 105) circle (2pt);
\draw[fill=gray, color=gray] (40, 106) circle (2pt);
\draw[fill=gray, color=gray] (40, 107) circle (2pt);
\draw[fill=gray, color=gray] (41, 0) circle (2pt);
\draw[fill=gray, color=gray] (41, 1) circle (2pt);
\draw[fill=gray, color=gray] (41, 2) circle (2pt);
\draw[fill=gray, color=gray] (41, 3) circle (2pt);
\draw[fill=gray, color=gray] (41, 4) circle (2pt);
\draw[fill=gray, color=gray] (41, 5) circle (2pt);
\draw[fill=gray, color=gray] (41, 6) circle (2pt);
\draw[fill=gray, color=gray] (41, 7) circle (2pt);
\draw[fill=gray, color=gray] (41, 8) circle (2pt);
\draw[fill=gray, color=gray] (41, 9) circle (2pt);
\draw[fill=gray, color=gray] (41, 10) circle (2pt);
\draw[fill=gray, color=gray] (41, 11) circle (2pt);
\draw[fill=gray, color=gray] (41, 12) circle (2pt);
\draw[fill=gray, color=gray] (41, 13) circle (2pt);
\draw[fill=gray, color=gray] (41, 14) circle (2pt);
\draw[fill=gray, color=gray] (41, 15) circle (2pt);
\draw[fill=gray, color=gray] (41, 16) circle (2pt);
\draw[fill=gray, color=gray] (41, 17) circle (2pt);
\draw[fill=gray, color=gray] (41, 18) circle (2pt);
\draw[fill=gray, color=gray] (41, 19) circle (2pt);
\draw[fill=gray, color=gray] (41, 20) circle (2pt);
\draw[fill=gray, color=gray] (41, 21) circle (2pt);
\draw[fill=gray, color=gray] (41, 22) circle (2pt);
\draw[fill=gray, color=gray] (41, 23) circle (2pt);
\draw[fill=gray, color=gray] (41, 24) circle (2pt);
\draw[fill=gray, color=gray] (41, 25) circle (2pt);
\draw[fill=gray, color=gray] (41, 26) circle (2pt);
\draw[fill=gray, color=gray] (41, 27) circle (2pt);
\draw[fill=gray, color=gray] (41, 28) circle (2pt);
\draw[fill=gray, color=gray] (41, 29) circle (2pt);
\draw[fill=gray, color=gray] (41, 30) circle (2pt);
\draw[fill=gray, color=gray] (41, 31) circle (2pt);
\draw[fill=gray, color=gray] (41, 32) circle (2pt);
\draw[fill=gray, color=gray] (41, 33) circle (2pt);
\draw[fill=gray, color=gray] (41, 34) circle (2pt);
\draw[fill=gray, color=gray] (41, 35) circle (2pt);
\draw[fill=gray, color=gray] (41, 36) circle (2pt);
\draw[fill=gray, color=gray] (41, 37) circle (2pt);
\draw[fill=gray, color=gray] (41, 38) circle (2pt);
\draw[fill=gray, color=gray] (41, 39) circle (2pt);
\draw[fill=gray, color=gray] (41, 40) circle (2pt);
\draw[fill=gray, color=gray] (41, 41) circle (2pt);
\draw[fill=gray, color=gray] (41, 42) circle (2pt);
\draw[fill=gray, color=gray] (41, 43) circle (2pt);
\draw[fill=gray, color=gray] (41, 44) circle (2pt);
\draw[fill=gray, color=gray] (41, 45) circle (2pt);
\draw[fill=gray, color=gray] (41, 46) circle (2pt);
\draw[fill=gray, color=gray] (41, 47) circle (2pt);
\draw[fill=gray, color=gray] (41, 48) circle (2pt);
\draw[fill=gray, color=gray] (41, 49) circle (2pt);
\draw[fill=gray, color=gray] (41, 50) circle (2pt);
\draw[fill=gray, color=gray] (41, 51) circle (2pt);
\draw[fill=gray, color=gray] (41, 52) circle (2pt);
\draw[fill=gray, color=gray] (41, 53) circle (2pt);
\draw[fill=gray, color=gray] (41, 54) circle (2pt);
\draw[fill=gray, color=gray] (41, 55) circle (2pt);
\draw[fill=gray, color=gray] (41, 56) circle (2pt);
\draw[fill=gray, color=gray] (41, 57) circle (2pt);
\draw[fill=gray, color=gray] (41, 58) circle (2pt);
\draw[fill=gray, color=gray] (41, 59) circle (2pt);
\draw[fill=gray, color=gray] (41, 60) circle (2pt);
\draw[fill=gray, color=gray] (41, 61) circle (2pt);
\draw[fill=gray, color=gray] (41, 62) circle (2pt);
\draw[fill=gray, color=gray] (41, 63) circle (2pt);
\draw[fill=gray, color=gray] (41, 64) circle (2pt);
\draw[fill=gray, color=gray] (41, 65) circle (2pt);
\draw[fill=gray, color=gray] (41, 66) circle (2pt);
\draw[fill=gray, color=gray] (41, 67) circle (2pt);
\draw[fill=gray, color=gray] (41, 68) circle (2pt);
\draw[fill=gray, color=gray] (41, 69) circle (2pt);
\draw[fill=gray, color=gray] (41, 70) circle (2pt);
\draw[fill=gray, color=gray] (41, 71) circle (2pt);
\draw[fill=gray, color=gray] (41, 72) circle (2pt);
\draw[fill=gray, color=gray] (41, 73) circle (2pt);
\draw[fill=gray, color=gray] (41, 74) circle (2pt);
\draw[fill=gray, color=gray] (41, 75) circle (2pt);
\draw[fill=gray, color=gray] (41, 76) circle (2pt);
\draw[fill=gray, color=gray] (41, 77) circle (2pt);
\draw[fill=gray, color=gray] (41, 78) circle (2pt);
\draw[fill=gray, color=gray] (41, 79) circle (2pt);
\draw[fill=gray, color=gray] (41, 80) circle (2pt);
\draw[fill=gray, color=gray] (41, 81) circle (2pt);
\draw[fill=gray, color=gray] (41, 82) circle (2pt);
\draw[fill=gray, color=gray] (41, 83) circle (2pt);
\draw[fill=gray, color=gray] (41, 84) circle (2pt);
\draw[fill=gray, color=gray] (41, 85) circle (2pt);
\draw[fill=gray, color=gray] (41, 86) circle (2pt);
\draw[fill=gray, color=gray] (41, 87) circle (2pt);
\draw[fill=gray, color=gray] (41, 88) circle (2pt);
\draw[fill=gray, color=gray] (41, 89) circle (2pt);
\draw[fill=gray, color=gray] (41, 90) circle (2pt);
\draw[fill=gray, color=gray] (41, 91) circle (2pt);
\draw[fill=gray, color=gray] (41, 92) circle (2pt);
\draw[fill=gray, color=gray] (41, 93) circle (2pt);
\draw[fill=gray, color=gray] (41, 94) circle (2pt);
\draw[fill=gray, color=gray] (41, 95) circle (2pt);
\draw[fill=gray, color=gray] (41, 96) circle (2pt);
\draw[fill=gray, color=gray] (41, 97) circle (2pt);
\draw[fill=gray, color=gray] (41, 98) circle (2pt);
\draw[fill=gray, color=gray] (41, 99) circle (2pt);
\draw[fill=gray, color=gray] (41, 100) circle (2pt);
\draw[fill=gray, color=gray] (41, 101) circle (2pt);
\draw[fill=gray, color=gray] (41, 102) circle (2pt);
\draw[fill=gray, color=gray] (41, 103) circle (2pt);
\draw[fill=gray, color=gray] (41, 104) circle (2pt);
\draw[fill=gray, color=gray] (41, 105) circle (2pt);
\draw[fill=gray, color=gray] (41, 106) circle (2pt);
\draw[fill=gray, color=gray] (41, 107) circle (2pt);
\draw[fill=gray, color=gray] (42, 0) circle (2pt);
\draw[fill=gray, color=gray] (42, 1) circle (2pt);
\draw[fill=gray, color=gray] (42, 2) circle (2pt);
\draw[fill=gray, color=gray] (42, 3) circle (2pt);
\draw[fill=gray, color=gray] (42, 4) circle (2pt);
\draw[fill=gray, color=gray] (42, 5) circle (2pt);
\draw[fill=gray, color=gray] (42, 6) circle (2pt);
\draw[fill=gray, color=gray] (42, 7) circle (2pt);
\draw[fill=gray, color=gray] (42, 8) circle (2pt);
\draw[fill=gray, color=gray] (42, 9) circle (2pt);
\draw[fill=gray, color=gray] (42, 10) circle (2pt);
\draw[fill=gray, color=gray] (42, 11) circle (2pt);
\draw[fill=gray, color=gray] (42, 12) circle (2pt);
\draw[fill=gray, color=gray] (42, 13) circle (2pt);
\draw[fill=gray, color=gray] (42, 14) circle (2pt);
\draw[fill=gray, color=gray] (42, 15) circle (2pt);
\draw[fill=gray, color=gray] (42, 16) circle (2pt);
\draw[fill=gray, color=gray] (42, 17) circle (2pt);
\draw[fill=gray, color=gray] (42, 18) circle (2pt);
\draw[fill=gray, color=gray] (42, 19) circle (2pt);
\draw[fill=gray, color=gray] (42, 20) circle (2pt);
\draw[fill=gray, color=gray] (42, 21) circle (2pt);
\draw[fill=gray, color=gray] (42, 22) circle (2pt);
\draw[fill=gray, color=gray] (42, 23) circle (2pt);
\draw[fill=gray, color=gray] (42, 24) circle (2pt);
\draw[fill=gray, color=gray] (42, 25) circle (2pt);
\draw[fill=gray, color=gray] (42, 26) circle (2pt);
\draw[fill=gray, color=gray] (42, 27) circle (2pt);
\draw[fill=gray, color=gray] (42, 28) circle (2pt);
\draw[fill=gray, color=gray] (42, 29) circle (2pt);
\draw[fill=gray, color=gray] (42, 30) circle (2pt);
\draw[fill=gray, color=gray] (42, 31) circle (2pt);
\draw[fill=gray, color=gray] (42, 32) circle (2pt);
\draw[fill=gray, color=gray] (42, 33) circle (2pt);
\draw[fill=gray, color=gray] (42, 34) circle (2pt);
\draw[fill=gray, color=gray] (42, 35) circle (2pt);
\draw[fill=gray, color=gray] (42, 36) circle (2pt);
\draw[fill=gray, color=gray] (42, 37) circle (2pt);
\draw[fill=gray, color=gray] (42, 38) circle (2pt);
\draw[fill=gray, color=gray] (42, 39) circle (2pt);
\draw[fill=gray, color=gray] (42, 40) circle (2pt);
\draw[fill=gray, color=gray] (42, 41) circle (2pt);
\draw[fill=gray, color=gray] (42, 42) circle (2pt);
\draw[fill=gray, color=gray] (42, 43) circle (2pt);
\draw[fill=gray, color=gray] (42, 44) circle (2pt);
\draw[fill=gray, color=gray] (42, 45) circle (2pt);
\draw[fill=gray, color=gray] (42, 46) circle (2pt);
\draw[fill=gray, color=gray] (42, 47) circle (2pt);
\draw[fill=gray, color=gray] (42, 48) circle (2pt);
\draw[fill=gray, color=gray] (42, 49) circle (2pt);
\draw[fill=gray, color=gray] (42, 50) circle (2pt);
\draw[fill=gray, color=gray] (42, 51) circle (2pt);
\draw[fill=gray, color=gray] (42, 52) circle (2pt);
\draw[fill=gray, color=gray] (42, 53) circle (2pt);
\draw[fill=gray, color=gray] (42, 54) circle (2pt);
\draw[fill=gray, color=gray] (42, 55) circle (2pt);
\draw[fill=gray, color=gray] (42, 56) circle (2pt);
\draw[fill=gray, color=gray] (42, 57) circle (2pt);
\draw[fill=gray, color=gray] (42, 58) circle (2pt);
\draw[fill=gray, color=gray] (42, 59) circle (2pt);
\draw[fill=gray, color=gray] (42, 60) circle (2pt);
\draw[fill=gray, color=gray] (42, 61) circle (2pt);
\draw[fill=gray, color=gray] (42, 62) circle (2pt);
\draw[fill=gray, color=gray] (42, 63) circle (2pt);
\draw[fill=gray, color=gray] (42, 64) circle (2pt);
\draw[fill=gray, color=gray] (42, 65) circle (2pt);
\draw[fill=gray, color=gray] (42, 66) circle (2pt);
\draw[fill=gray, color=gray] (42, 67) circle (2pt);
\draw[fill=gray, color=gray] (42, 68) circle (2pt);
\draw[fill=gray, color=gray] (42, 69) circle (2pt);
\draw[fill=gray, color=gray] (42, 70) circle (2pt);
\draw[fill=gray, color=gray] (42, 71) circle (2pt);
\draw[fill=gray, color=gray] (42, 72) circle (2pt);
\draw[fill=gray, color=gray] (42, 73) circle (2pt);
\draw[fill=gray, color=gray] (42, 74) circle (2pt);
\draw[fill=gray, color=gray] (42, 75) circle (2pt);
\draw[fill=gray, color=gray] (42, 76) circle (2pt);
\draw[fill=gray, color=gray] (42, 77) circle (2pt);
\draw[fill=gray, color=gray] (42, 78) circle (2pt);
\draw[fill=gray, color=gray] (42, 79) circle (2pt);
\draw[fill=gray, color=gray] (42, 80) circle (2pt);
\draw[fill=gray, color=gray] (42, 81) circle (2pt);
\draw[fill=gray, color=gray] (42, 82) circle (2pt);
\draw[fill=gray, color=gray] (42, 83) circle (2pt);
\draw[fill=gray, color=gray] (42, 84) circle (2pt);
\draw[fill=gray, color=gray] (42, 85) circle (2pt);
\draw[fill=gray, color=gray] (42, 86) circle (2pt);
\draw[fill=gray, color=gray] (42, 87) circle (2pt);
\draw[fill=gray, color=gray] (42, 88) circle (2pt);
\draw[fill=gray, color=gray] (42, 89) circle (2pt);
\draw[fill=gray, color=gray] (42, 90) circle (2pt);
\draw[fill=gray, color=gray] (42, 91) circle (2pt);
\draw[fill=gray, color=gray] (42, 92) circle (2pt);
\draw[fill=gray, color=gray] (42, 93) circle (2pt);
\draw[fill=gray, color=gray] (42, 94) circle (2pt);
\draw[fill=gray, color=gray] (42, 95) circle (2pt);
\draw[fill=gray, color=gray] (42, 96) circle (2pt);
\draw[fill=gray, color=gray] (42, 97) circle (2pt);
\draw[fill=gray, color=gray] (42, 98) circle (2pt);
\draw[fill=gray, color=gray] (42, 99) circle (2pt);
\draw[fill=gray, color=gray] (42, 100) circle (2pt);
\draw[fill=gray, color=gray] (42, 101) circle (2pt);
\draw[fill=gray, color=gray] (42, 102) circle (2pt);
\draw[fill=gray, color=gray] (42, 103) circle (2pt);
\draw[fill=gray, color=gray] (42, 104) circle (2pt);
\draw[fill=gray, color=gray] (42, 105) circle (2pt);
\draw[fill=gray, color=gray] (42, 106) circle (2pt);
\draw[fill=gray, color=gray] (42, 107) circle (2pt);
\draw[fill=gray, color=gray] (43, 0) circle (2pt);
\draw[fill=gray, color=gray] (43, 1) circle (2pt);
\draw[fill=gray, color=gray] (43, 2) circle (2pt);
\draw[fill=gray, color=gray] (43, 3) circle (2pt);
\draw[fill=gray, color=gray] (43, 4) circle (2pt);
\draw[fill=gray, color=gray] (43, 5) circle (2pt);
\draw[fill=gray, color=gray] (43, 6) circle (2pt);
\draw[fill=gray, color=gray] (43, 7) circle (2pt);
\draw[fill=gray, color=gray] (43, 8) circle (2pt);
\draw[fill=gray, color=gray] (43, 9) circle (2pt);
\draw[fill=gray, color=gray] (43, 10) circle (2pt);
\draw[fill=gray, color=gray] (43, 11) circle (2pt);
\draw[fill=gray, color=gray] (43, 12) circle (2pt);
\draw[fill=gray, color=gray] (43, 13) circle (2pt);
\draw[fill=gray, color=gray] (43, 14) circle (2pt);
\draw[fill=gray, color=gray] (43, 15) circle (2pt);
\draw[fill=gray, color=gray] (43, 16) circle (2pt);
\draw[fill=gray, color=gray] (43, 17) circle (2pt);
\draw[fill=gray, color=gray] (43, 18) circle (2pt);
\draw[fill=gray, color=gray] (43, 19) circle (2pt);
\draw[fill=gray, color=gray] (43, 20) circle (2pt);
\draw[fill=gray, color=gray] (43, 21) circle (2pt);
\draw[fill=gray, color=gray] (43, 22) circle (2pt);
\draw[fill=gray, color=gray] (43, 23) circle (2pt);
\draw[fill=gray, color=gray] (43, 24) circle (2pt);
\draw[fill=gray, color=gray] (43, 25) circle (2pt);
\draw[fill=gray, color=gray] (43, 26) circle (2pt);
\draw[fill=gray, color=gray] (43, 27) circle (2pt);
\draw[fill=gray, color=gray] (43, 28) circle (2pt);
\draw[fill=gray, color=gray] (43, 29) circle (2pt);
\draw[fill=gray, color=gray] (43, 30) circle (2pt);
\draw[fill=gray, color=gray] (43, 31) circle (2pt);
\draw[fill=gray, color=gray] (43, 32) circle (2pt);
\draw[fill=gray, color=gray] (43, 33) circle (2pt);
\draw[fill=gray, color=gray] (43, 34) circle (2pt);
\draw[fill=gray, color=gray] (43, 35) circle (2pt);
\draw[fill=gray, color=gray] (43, 36) circle (2pt);
\draw[fill=gray, color=gray] (43, 37) circle (2pt);
\draw[fill=gray, color=gray] (43, 38) circle (2pt);
\draw[fill=gray, color=gray] (43, 39) circle (2pt);
\draw[fill=gray, color=gray] (43, 40) circle (2pt);
\draw[fill=gray, color=gray] (43, 41) circle (2pt);
\draw[fill=gray, color=gray] (43, 42) circle (2pt);
\draw[fill=gray, color=gray] (43, 43) circle (2pt);
\draw[fill=gray, color=gray] (43, 44) circle (2pt);
\draw[fill=gray, color=gray] (43, 45) circle (2pt);
\draw[fill=gray, color=gray] (43, 46) circle (2pt);
\draw[fill=gray, color=gray] (43, 47) circle (2pt);
\draw[fill=gray, color=gray] (43, 48) circle (2pt);
\draw[fill=gray, color=gray] (43, 49) circle (2pt);
\draw[fill=gray, color=gray] (43, 50) circle (2pt);
\draw[fill=gray, color=gray] (43, 51) circle (2pt);
\draw[fill=gray, color=gray] (43, 52) circle (2pt);
\draw[fill=gray, color=gray] (43, 53) circle (2pt);
\draw[fill=gray, color=gray] (43, 54) circle (2pt);
\draw[fill=gray, color=gray] (43, 55) circle (2pt);
\draw[fill=gray, color=gray] (43, 56) circle (2pt);
\draw[fill=gray, color=gray] (43, 57) circle (2pt);
\draw[fill=gray, color=gray] (43, 58) circle (2pt);
\draw[fill=gray, color=gray] (43, 59) circle (2pt);
\draw[fill=gray, color=gray] (43, 60) circle (2pt);
\draw[fill=gray, color=gray] (43, 61) circle (2pt);
\draw[fill=gray, color=gray] (43, 62) circle (2pt);
\draw[fill=gray, color=gray] (43, 63) circle (2pt);
\draw[fill=gray, color=gray] (43, 64) circle (2pt);
\draw[fill=gray, color=gray] (43, 65) circle (2pt);
\draw[fill=gray, color=gray] (43, 66) circle (2pt);
\draw[fill=gray, color=gray] (43, 67) circle (2pt);
\draw[fill=gray, color=gray] (43, 68) circle (2pt);
\draw[fill=gray, color=gray] (43, 69) circle (2pt);
\draw[fill=gray, color=gray] (43, 70) circle (2pt);
\draw[fill=gray, color=gray] (43, 71) circle (2pt);
\draw[fill=gray, color=gray] (43, 72) circle (2pt);
\draw[fill=gray, color=gray] (43, 73) circle (2pt);
\draw[fill=gray, color=gray] (43, 74) circle (2pt);
\draw[fill=gray, color=gray] (43, 75) circle (2pt);
\draw[fill=gray, color=gray] (43, 76) circle (2pt);
\draw[fill=gray, color=gray] (43, 77) circle (2pt);
\draw[fill=gray, color=gray] (43, 78) circle (2pt);
\draw[fill=gray, color=gray] (43, 79) circle (2pt);
\draw[fill=gray, color=gray] (43, 80) circle (2pt);
\draw[fill=gray, color=gray] (43, 81) circle (2pt);
\draw[fill=gray, color=gray] (43, 82) circle (2pt);
\draw[fill=gray, color=gray] (43, 83) circle (2pt);
\draw[fill=gray, color=gray] (43, 84) circle (2pt);
\draw[fill=gray, color=gray] (43, 85) circle (2pt);
\draw[fill=gray, color=gray] (43, 86) circle (2pt);
\draw[fill=gray, color=gray] (43, 87) circle (2pt);
\draw[fill=gray, color=gray] (43, 88) circle (2pt);
\draw[fill=gray, color=gray] (43, 89) circle (2pt);
\draw[fill=gray, color=gray] (43, 90) circle (2pt);
\draw[fill=gray, color=gray] (43, 91) circle (2pt);
\draw[fill=gray, color=gray] (43, 92) circle (2pt);
\draw[fill=gray, color=gray] (43, 93) circle (2pt);
\draw[fill=gray, color=gray] (43, 94) circle (2pt);
\draw[fill=gray, color=gray] (43, 95) circle (2pt);
\draw[fill=gray, color=gray] (43, 96) circle (2pt);
\draw[fill=gray, color=gray] (43, 97) circle (2pt);
\draw[fill=gray, color=gray] (43, 98) circle (2pt);
\draw[fill=gray, color=gray] (43, 99) circle (2pt);
\draw[fill=gray, color=gray] (43, 100) circle (2pt);
\draw[fill=gray, color=gray] (43, 101) circle (2pt);
\draw[fill=gray, color=gray] (43, 102) circle (2pt);
\draw[fill=gray, color=gray] (43, 103) circle (2pt);
\draw[fill=gray, color=gray] (43, 104) circle (2pt);
\draw[fill=gray, color=gray] (43, 105) circle (2pt);
\draw[fill=gray, color=gray] (43, 106) circle (2pt);
\draw[fill=gray, color=gray] (43, 107) circle (2pt);
\draw[fill=gray, color=gray] (44, 0) circle (2pt);
\draw[fill=gray, color=gray] (44, 1) circle (2pt);
\draw[fill=gray, color=gray] (44, 2) circle (2pt);
\draw[fill=gray, color=gray] (44, 3) circle (2pt);
\draw[fill=gray, color=gray] (44, 4) circle (2pt);
\draw[fill=gray, color=gray] (44, 5) circle (2pt);
\draw[fill=gray, color=gray] (44, 6) circle (2pt);
\draw[fill=gray, color=gray] (44, 7) circle (2pt);
\draw[fill=gray, color=gray] (44, 8) circle (2pt);
\draw[fill=gray, color=gray] (44, 9) circle (2pt);
\draw[fill=gray, color=gray] (44, 10) circle (2pt);
\draw[fill=gray, color=gray] (44, 11) circle (2pt);
\draw[fill=gray, color=gray] (44, 12) circle (2pt);
\draw[fill=gray, color=gray] (44, 13) circle (2pt);
\draw[fill=gray, color=gray] (44, 14) circle (2pt);
\draw[fill=gray, color=gray] (44, 15) circle (2pt);
\draw[fill=gray, color=gray] (44, 16) circle (2pt);
\draw[fill=gray, color=gray] (44, 17) circle (2pt);
\draw[fill=gray, color=gray] (44, 18) circle (2pt);
\draw[fill=gray, color=gray] (44, 19) circle (2pt);
\draw[fill=gray, color=gray] (44, 20) circle (2pt);
\draw[fill=gray, color=gray] (44, 21) circle (2pt);
\draw[fill=gray, color=gray] (44, 22) circle (2pt);
\draw[fill=gray, color=gray] (44, 23) circle (2pt);
\draw[fill=gray, color=gray] (44, 24) circle (2pt);
\draw[fill=gray, color=gray] (44, 25) circle (2pt);
\draw[fill=gray, color=gray] (44, 26) circle (2pt);
\draw[fill=gray, color=gray] (44, 27) circle (2pt);
\draw[fill=gray, color=gray] (44, 28) circle (2pt);
\draw[fill=gray, color=gray] (44, 29) circle (2pt);
\draw[fill=gray, color=gray] (44, 30) circle (2pt);
\draw[fill=gray, color=gray] (44, 31) circle (2pt);
\draw[fill=gray, color=gray] (44, 32) circle (2pt);
\draw[fill=gray, color=gray] (44, 33) circle (2pt);
\draw[fill=gray, color=gray] (44, 34) circle (2pt);
\draw[fill=gray, color=gray] (44, 35) circle (2pt);
\draw[fill=gray, color=gray] (44, 36) circle (2pt);
\draw[fill=gray, color=gray] (44, 37) circle (2pt);
\draw[fill=gray, color=gray] (44, 38) circle (2pt);
\draw[fill=gray, color=gray] (44, 39) circle (2pt);
\draw[fill=gray, color=gray] (44, 40) circle (2pt);
\draw[fill=gray, color=gray] (44, 41) circle (2pt);
\draw[fill=gray, color=gray] (44, 42) circle (2pt);
\draw[fill=gray, color=gray] (44, 43) circle (2pt);
\draw[fill=gray, color=gray] (44, 44) circle (2pt);
\draw[fill=gray, color=gray] (44, 45) circle (2pt);
\draw[fill=gray, color=gray] (44, 46) circle (2pt);
\draw[fill=gray, color=gray] (44, 47) circle (2pt);
\draw[fill=gray, color=gray] (44, 48) circle (2pt);
\draw[fill=gray, color=gray] (44, 49) circle (2pt);
\draw[fill=gray, color=gray] (44, 50) circle (2pt);
\draw[fill=gray, color=gray] (44, 51) circle (2pt);
\draw[fill=gray, color=gray] (44, 52) circle (2pt);
\draw[fill=gray, color=gray] (44, 53) circle (2pt);
\draw[fill=gray, color=gray] (44, 54) circle (2pt);
\draw[fill=gray, color=gray] (44, 55) circle (2pt);
\draw[fill=gray, color=gray] (44, 56) circle (2pt);
\draw[fill=gray, color=gray] (44, 57) circle (2pt);
\draw[fill=gray, color=gray] (44, 58) circle (2pt);
\draw[fill=gray, color=gray] (44, 59) circle (2pt);
\draw[fill=gray, color=gray] (44, 60) circle (2pt);
\draw[fill=gray, color=gray] (44, 61) circle (2pt);
\draw[fill=gray, color=gray] (44, 62) circle (2pt);
\draw[fill=gray, color=gray] (44, 63) circle (2pt);
\draw[fill=gray, color=gray] (44, 64) circle (2pt);
\draw[fill=gray, color=gray] (44, 65) circle (2pt);
\draw[fill=gray, color=gray] (44, 66) circle (2pt);
\draw[fill=gray, color=gray] (44, 67) circle (2pt);
\draw[fill=gray, color=gray] (44, 68) circle (2pt);
\draw[fill=gray, color=gray] (44, 69) circle (2pt);
\draw[fill=gray, color=gray] (44, 70) circle (2pt);
\draw[fill=gray, color=gray] (44, 71) circle (2pt);
\draw[fill=gray, color=gray] (44, 72) circle (2pt);
\draw[fill=gray, color=gray] (44, 73) circle (2pt);
\draw[fill=gray, color=gray] (44, 74) circle (2pt);
\draw[fill=gray, color=gray] (44, 75) circle (2pt);
\draw[fill=gray, color=gray] (44, 76) circle (2pt);
\draw[fill=gray, color=gray] (44, 77) circle (2pt);
\draw[fill=gray, color=gray] (44, 78) circle (2pt);
\draw[fill=gray, color=gray] (44, 79) circle (2pt);
\draw[fill=gray, color=gray] (44, 80) circle (2pt);
\draw[fill=gray, color=gray] (44, 81) circle (2pt);
\draw[fill=gray, color=gray] (44, 82) circle (2pt);
\draw[fill=gray, color=gray] (44, 83) circle (2pt);
\draw[fill=gray, color=gray] (44, 84) circle (2pt);
\draw[fill=gray, color=gray] (44, 85) circle (2pt);
\draw[fill=gray, color=gray] (44, 86) circle (2pt);
\draw[fill=gray, color=gray] (44, 87) circle (2pt);
\draw[fill=gray, color=gray] (44, 88) circle (2pt);
\draw[fill=gray, color=gray] (44, 89) circle (2pt);
\draw[fill=gray, color=gray] (44, 90) circle (2pt);
\draw[fill=gray, color=gray] (44, 91) circle (2pt);
\draw[fill=gray, color=gray] (44, 92) circle (2pt);
\draw[fill=gray, color=gray] (44, 93) circle (2pt);
\draw[fill=gray, color=gray] (44, 94) circle (2pt);
\draw[fill=gray, color=gray] (44, 95) circle (2pt);
\draw[fill=gray, color=gray] (44, 96) circle (2pt);
\draw[fill=gray, color=gray] (44, 97) circle (2pt);
\draw[fill=gray, color=gray] (44, 98) circle (2pt);
\draw[fill=gray, color=gray] (44, 99) circle (2pt);
\draw[fill=gray, color=gray] (44, 100) circle (2pt);
\draw[fill=gray, color=gray] (44, 101) circle (2pt);
\draw[fill=gray, color=gray] (44, 102) circle (2pt);
\draw[fill=gray, color=gray] (44, 103) circle (2pt);
\draw[fill=gray, color=gray] (44, 104) circle (2pt);
\draw[fill=gray, color=gray] (44, 105) circle (2pt);
\draw[fill=gray, color=gray] (44, 106) circle (2pt);
\draw[fill=gray, color=gray] (44, 107) circle (2pt);
\draw[fill=gray, color=gray] (45, 0) circle (2pt);
\draw[fill=gray, color=gray] (45, 1) circle (2pt);
\draw[fill=gray, color=gray] (45, 2) circle (2pt);
\draw[fill=gray, color=gray] (45, 3) circle (2pt);
\draw[fill=gray, color=gray] (45, 4) circle (2pt);
\draw[fill=gray, color=gray] (45, 5) circle (2pt);
\draw[fill=gray, color=gray] (45, 6) circle (2pt);
\draw[fill=gray, color=gray] (45, 7) circle (2pt);
\draw[fill=gray, color=gray] (45, 8) circle (2pt);
\draw[fill=gray, color=gray] (45, 9) circle (2pt);
\draw[fill=gray, color=gray] (45, 10) circle (2pt);
\draw[fill=gray, color=gray] (45, 11) circle (2pt);
\draw[fill=gray, color=gray] (45, 12) circle (2pt);
\draw[fill=gray, color=gray] (45, 13) circle (2pt);
\draw[fill=gray, color=gray] (45, 14) circle (2pt);
\draw[fill=gray, color=gray] (45, 15) circle (2pt);
\draw[fill=gray, color=gray] (45, 16) circle (2pt);
\draw[fill=gray, color=gray] (45, 17) circle (2pt);
\draw[fill=gray, color=gray] (45, 18) circle (2pt);
\draw[fill=gray, color=gray] (45, 19) circle (2pt);
\draw[fill=gray, color=gray] (45, 20) circle (2pt);
\draw[fill=gray, color=gray] (45, 21) circle (2pt);
\draw[fill=gray, color=gray] (45, 22) circle (2pt);
\draw[fill=gray, color=gray] (45, 23) circle (2pt);
\draw[fill=gray, color=gray] (45, 24) circle (2pt);
\draw[fill=gray, color=gray] (45, 25) circle (2pt);
\draw[fill=gray, color=gray] (45, 26) circle (2pt);
\draw[fill=gray, color=gray] (45, 27) circle (2pt);
\draw[fill=gray, color=gray] (45, 28) circle (2pt);
\draw[fill=gray, color=gray] (45, 29) circle (2pt);
\draw[fill=gray, color=gray] (45, 30) circle (2pt);
\draw[fill=gray, color=gray] (45, 31) circle (2pt);
\draw[fill=gray, color=gray] (45, 32) circle (2pt);
\draw[fill=gray, color=gray] (45, 33) circle (2pt);
\draw[fill=gray, color=gray] (45, 34) circle (2pt);
\draw[fill=gray, color=gray] (45, 35) circle (2pt);
\draw[fill=gray, color=gray] (45, 36) circle (2pt);
\draw[fill=gray, color=gray] (45, 37) circle (2pt);
\draw[fill=gray, color=gray] (45, 38) circle (2pt);
\draw[fill=gray, color=gray] (45, 39) circle (2pt);
\draw[fill=gray, color=gray] (45, 40) circle (2pt);
\draw[fill=gray, color=gray] (45, 41) circle (2pt);
\draw[fill=gray, color=gray] (45, 42) circle (2pt);
\draw[fill=gray, color=gray] (45, 43) circle (2pt);
\draw[fill=gray, color=gray] (45, 44) circle (2pt);
\draw[fill=gray, color=gray] (45, 45) circle (2pt);
\draw[fill=gray, color=gray] (45, 46) circle (2pt);
\draw[fill=gray, color=gray] (45, 47) circle (2pt);
\draw[fill=gray, color=gray] (45, 48) circle (2pt);
\draw[fill=gray, color=gray] (45, 49) circle (2pt);
\draw[fill=gray, color=gray] (45, 50) circle (2pt);
\draw[fill=gray, color=gray] (45, 51) circle (2pt);
\draw[fill=gray, color=gray] (45, 52) circle (2pt);
\draw[fill=gray, color=gray] (45, 53) circle (2pt);
\draw[fill=gray, color=gray] (45, 54) circle (2pt);
\draw[fill=gray, color=gray] (45, 55) circle (2pt);
\draw[fill=gray, color=gray] (45, 56) circle (2pt);
\draw[fill=gray, color=gray] (45, 57) circle (2pt);
\draw[fill=gray, color=gray] (45, 58) circle (2pt);
\draw[fill=gray, color=gray] (45, 59) circle (2pt);
\draw[fill=gray, color=gray] (45, 60) circle (2pt);
\draw[fill=gray, color=gray] (45, 61) circle (2pt);
\draw[fill=gray, color=gray] (45, 62) circle (2pt);
\draw[fill=gray, color=gray] (45, 63) circle (2pt);
\draw[fill=gray, color=gray] (45, 64) circle (2pt);
\draw[fill=gray, color=gray] (45, 65) circle (2pt);
\draw[fill=gray, color=gray] (45, 66) circle (2pt);
\draw[fill=gray, color=gray] (45, 67) circle (2pt);
\draw[fill=gray, color=gray] (45, 68) circle (2pt);
\draw[fill=gray, color=gray] (45, 69) circle (2pt);
\draw[fill=gray, color=gray] (45, 70) circle (2pt);
\draw[fill=gray, color=gray] (45, 71) circle (2pt);
\draw[fill=gray, color=gray] (45, 72) circle (2pt);
\draw[fill=gray, color=gray] (45, 73) circle (2pt);
\draw[fill=gray, color=gray] (45, 74) circle (2pt);
\draw[fill=gray, color=gray] (45, 75) circle (2pt);
\draw[fill=gray, color=gray] (45, 76) circle (2pt);
\draw[fill=gray, color=gray] (45, 77) circle (2pt);
\draw[fill=gray, color=gray] (45, 78) circle (2pt);
\draw[fill=gray, color=gray] (45, 79) circle (2pt);
\draw[fill=gray, color=gray] (45, 80) circle (2pt);
\draw[fill=gray, color=gray] (45, 81) circle (2pt);
\draw[fill=gray, color=gray] (45, 82) circle (2pt);
\draw[fill=gray, color=gray] (45, 83) circle (2pt);
\draw[fill=gray, color=gray] (45, 84) circle (2pt);
\draw[fill=gray, color=gray] (45, 85) circle (2pt);
\draw[fill=gray, color=gray] (45, 86) circle (2pt);
\draw[fill=gray, color=gray] (45, 87) circle (2pt);
\draw[fill=gray, color=gray] (45, 88) circle (2pt);
\draw[fill=gray, color=gray] (45, 89) circle (2pt);
\draw[fill=gray, color=gray] (45, 90) circle (2pt);
\draw[fill=gray, color=gray] (45, 91) circle (2pt);
\draw[fill=gray, color=gray] (45, 92) circle (2pt);
\draw[fill=gray, color=gray] (45, 93) circle (2pt);
\draw[fill=gray, color=gray] (45, 94) circle (2pt);
\draw[fill=gray, color=gray] (45, 95) circle (2pt);
\draw[fill=gray, color=gray] (45, 96) circle (2pt);
\draw[fill=gray, color=gray] (45, 97) circle (2pt);
\draw[fill=gray, color=gray] (45, 98) circle (2pt);
\draw[fill=gray, color=gray] (45, 99) circle (2pt);
\draw[fill=gray, color=gray] (45, 100) circle (2pt);
\draw[fill=gray, color=gray] (45, 101) circle (2pt);
\draw[fill=gray, color=gray] (45, 102) circle (2pt);
\draw[fill=gray, color=gray] (45, 103) circle (2pt);
\draw[fill=gray, color=gray] (45, 104) circle (2pt);
\draw[fill=gray, color=gray] (45, 105) circle (2pt);
\draw[fill=gray, color=gray] (45, 106) circle (2pt);
\draw[fill=gray, color=gray] (45, 107) circle (2pt);
\draw[fill=gray, color=gray] (46, 0) circle (2pt);
\draw[fill=gray, color=gray] (46, 1) circle (2pt);
\draw[fill=gray, color=gray] (46, 2) circle (2pt);
\draw[fill=gray, color=gray] (46, 3) circle (2pt);
\draw[fill=gray, color=gray] (46, 4) circle (2pt);
\draw[fill=gray, color=gray] (46, 5) circle (2pt);
\draw[fill=gray, color=gray] (46, 6) circle (2pt);
\draw[fill=gray, color=gray] (46, 7) circle (2pt);
\draw[fill=gray, color=gray] (46, 8) circle (2pt);
\draw[fill=gray, color=gray] (46, 9) circle (2pt);
\draw[fill=gray, color=gray] (46, 10) circle (2pt);
\draw[fill=gray, color=gray] (46, 11) circle (2pt);
\draw[fill=gray, color=gray] (46, 12) circle (2pt);
\draw[fill=gray, color=gray] (46, 13) circle (2pt);
\draw[fill=gray, color=gray] (46, 14) circle (2pt);
\draw[fill=gray, color=gray] (46, 15) circle (2pt);
\draw[fill=gray, color=gray] (46, 16) circle (2pt);
\draw[fill=gray, color=gray] (46, 17) circle (2pt);
\draw[fill=gray, color=gray] (46, 18) circle (2pt);
\draw[fill=gray, color=gray] (46, 19) circle (2pt);
\draw[fill=gray, color=gray] (46, 20) circle (2pt);
\draw[fill=gray, color=gray] (46, 21) circle (2pt);
\draw[fill=gray, color=gray] (46, 22) circle (2pt);
\draw[fill=gray, color=gray] (46, 23) circle (2pt);
\draw[fill=gray, color=gray] (46, 24) circle (2pt);
\draw[fill=gray, color=gray] (46, 25) circle (2pt);
\draw[fill=gray, color=gray] (46, 26) circle (2pt);
\draw[fill=gray, color=gray] (46, 27) circle (2pt);
\draw[fill=gray, color=gray] (46, 28) circle (2pt);
\draw[fill=gray, color=gray] (46, 29) circle (2pt);
\draw[fill=gray, color=gray] (46, 30) circle (2pt);
\draw[fill=gray, color=gray] (46, 31) circle (2pt);
\draw[fill=gray, color=gray] (46, 32) circle (2pt);
\draw[fill=gray, color=gray] (46, 33) circle (2pt);
\draw[fill=gray, color=gray] (46, 34) circle (2pt);
\draw[fill=gray, color=gray] (46, 35) circle (2pt);
\draw[fill=gray, color=gray] (46, 36) circle (2pt);
\draw[fill=gray, color=gray] (46, 37) circle (2pt);
\draw[fill=gray, color=gray] (46, 38) circle (2pt);
\draw[fill=gray, color=gray] (46, 39) circle (2pt);
\draw[fill=gray, color=gray] (46, 40) circle (2pt);
\draw[fill=gray, color=gray] (46, 41) circle (2pt);
\draw[fill=gray, color=gray] (46, 42) circle (2pt);
\draw[fill=gray, color=gray] (46, 43) circle (2pt);
\draw[fill=gray, color=gray] (46, 44) circle (2pt);
\draw[fill=gray, color=gray] (46, 45) circle (2pt);
\draw[fill=gray, color=gray] (46, 46) circle (2pt);
\draw[fill=gray, color=gray] (46, 47) circle (2pt);
\draw[fill=gray, color=gray] (46, 48) circle (2pt);
\draw[fill=gray, color=gray] (46, 49) circle (2pt);
\draw[fill=gray, color=gray] (46, 50) circle (2pt);
\draw[fill=gray, color=gray] (46, 51) circle (2pt);
\draw[fill=gray, color=gray] (46, 52) circle (2pt);
\draw[fill=gray, color=gray] (46, 53) circle (2pt);
\draw[fill=gray, color=gray] (46, 54) circle (2pt);
\draw[fill=gray, color=gray] (46, 55) circle (2pt);
\draw[fill=gray, color=gray] (46, 56) circle (2pt);
\draw[fill=gray, color=gray] (46, 57) circle (2pt);
\draw[fill=gray, color=gray] (46, 58) circle (2pt);
\draw[fill=gray, color=gray] (46, 59) circle (2pt);
\draw[fill=gray, color=gray] (46, 60) circle (2pt);
\draw[fill=gray, color=gray] (46, 61) circle (2pt);
\draw[fill=gray, color=gray] (46, 62) circle (2pt);
\draw[fill=gray, color=gray] (46, 63) circle (2pt);
\draw[fill=gray, color=gray] (46, 64) circle (2pt);
\draw[fill=gray, color=gray] (46, 65) circle (2pt);
\draw[fill=gray, color=gray] (46, 66) circle (2pt);
\draw[fill=gray, color=gray] (46, 67) circle (2pt);
\draw[fill=gray, color=gray] (46, 68) circle (2pt);
\draw[fill=gray, color=gray] (46, 69) circle (2pt);
\draw[fill=gray, color=gray] (46, 70) circle (2pt);
\draw[fill=gray, color=gray] (46, 71) circle (2pt);
\draw[fill=gray, color=gray] (46, 72) circle (2pt);
\draw[fill=gray, color=gray] (46, 73) circle (2pt);
\draw[fill=gray, color=gray] (46, 74) circle (2pt);
\draw[fill=gray, color=gray] (46, 75) circle (2pt);
\draw[fill=gray, color=gray] (46, 76) circle (2pt);
\draw[fill=gray, color=gray] (46, 77) circle (2pt);
\draw[fill=gray, color=gray] (46, 78) circle (2pt);
\draw[fill=gray, color=gray] (46, 79) circle (2pt);
\draw[fill=gray, color=gray] (46, 80) circle (2pt);
\draw[fill=gray, color=gray] (46, 81) circle (2pt);
\draw[fill=gray, color=gray] (46, 82) circle (2pt);
\draw[fill=gray, color=gray] (46, 83) circle (2pt);
\draw[fill=gray, color=gray] (46, 84) circle (2pt);
\draw[fill=gray, color=gray] (46, 85) circle (2pt);
\draw[fill=gray, color=gray] (46, 86) circle (2pt);
\draw[fill=gray, color=gray] (46, 87) circle (2pt);
\draw[fill=gray, color=gray] (46, 88) circle (2pt);
\draw[fill=gray, color=gray] (46, 89) circle (2pt);
\draw[fill=gray, color=gray] (46, 90) circle (2pt);
\draw[fill=gray, color=gray] (46, 91) circle (2pt);
\draw[fill=gray, color=gray] (46, 92) circle (2pt);
\draw[fill=gray, color=gray] (46, 93) circle (2pt);
\draw[fill=gray, color=gray] (46, 94) circle (2pt);
\draw[fill=gray, color=gray] (46, 95) circle (2pt);
\draw[fill=gray, color=gray] (46, 96) circle (2pt);
\draw[fill=gray, color=gray] (46, 97) circle (2pt);
\draw[fill=gray, color=gray] (46, 98) circle (2pt);
\draw[fill=gray, color=gray] (46, 99) circle (2pt);
\draw[fill=gray, color=gray] (46, 100) circle (2pt);
\draw[fill=gray, color=gray] (46, 101) circle (2pt);
\draw[fill=gray, color=gray] (46, 102) circle (2pt);
\draw[fill=gray, color=gray] (46, 103) circle (2pt);
\draw[fill=gray, color=gray] (46, 104) circle (2pt);
\draw[fill=gray, color=gray] (46, 105) circle (2pt);
\draw[fill=gray, color=gray] (46, 106) circle (2pt);
\draw[fill=gray, color=gray] (46, 107) circle (2pt);
\draw[fill=gray, color=gray] (47, 0) circle (2pt);
\draw[fill=gray, color=gray] (47, 1) circle (2pt);
\draw[fill=gray, color=gray] (47, 2) circle (2pt);
\draw[fill=gray, color=gray] (47, 3) circle (2pt);
\draw[fill=gray, color=gray] (47, 4) circle (2pt);
\draw[fill=gray, color=gray] (47, 5) circle (2pt);
\draw[fill=gray, color=gray] (47, 6) circle (2pt);
\draw[fill=gray, color=gray] (47, 7) circle (2pt);
\draw[fill=gray, color=gray] (47, 8) circle (2pt);
\draw[fill=gray, color=gray] (47, 9) circle (2pt);
\draw[fill=gray, color=gray] (47, 10) circle (2pt);
\draw[fill=gray, color=gray] (47, 11) circle (2pt);
\draw[fill=gray, color=gray] (47, 12) circle (2pt);
\draw[fill=gray, color=gray] (47, 13) circle (2pt);
\draw[fill=gray, color=gray] (47, 14) circle (2pt);
\draw[fill=gray, color=gray] (47, 15) circle (2pt);
\draw[fill=gray, color=gray] (47, 16) circle (2pt);
\draw[fill=gray, color=gray] (47, 17) circle (2pt);
\draw[fill=gray, color=gray] (47, 18) circle (2pt);
\draw[fill=gray, color=gray] (47, 19) circle (2pt);
\draw[fill=gray, color=gray] (47, 20) circle (2pt);
\draw[fill=gray, color=gray] (47, 21) circle (2pt);
\draw[fill=gray, color=gray] (47, 22) circle (2pt);
\draw[fill=gray, color=gray] (47, 23) circle (2pt);
\draw[fill=gray, color=gray] (47, 24) circle (2pt);
\draw[fill=gray, color=gray] (47, 25) circle (2pt);
\draw[fill=gray, color=gray] (47, 26) circle (2pt);
\draw[fill=gray, color=gray] (47, 27) circle (2pt);
\draw[fill=gray, color=gray] (47, 28) circle (2pt);
\draw[fill=gray, color=gray] (47, 29) circle (2pt);
\draw[fill=gray, color=gray] (47, 30) circle (2pt);
\draw[fill=gray, color=gray] (47, 31) circle (2pt);
\draw[fill=gray, color=gray] (47, 32) circle (2pt);
\draw[fill=gray, color=gray] (47, 33) circle (2pt);
\draw[fill=gray, color=gray] (47, 34) circle (2pt);
\draw[fill=gray, color=gray] (47, 35) circle (2pt);
\draw[fill=gray, color=gray] (47, 36) circle (2pt);
\draw[fill=gray, color=gray] (47, 37) circle (2pt);
\draw[fill=gray, color=gray] (47, 38) circle (2pt);
\draw[fill=gray, color=gray] (47, 39) circle (2pt);
\draw[fill=gray, color=gray] (47, 40) circle (2pt);
\draw[fill=gray, color=gray] (47, 41) circle (2pt);
\draw[fill=gray, color=gray] (47, 42) circle (2pt);
\draw[fill=gray, color=gray] (47, 43) circle (2pt);
\draw[fill=gray, color=gray] (47, 44) circle (2pt);
\draw[fill=gray, color=gray] (47, 45) circle (2pt);
\draw[fill=gray, color=gray] (47, 46) circle (2pt);
\draw[fill=gray, color=gray] (47, 47) circle (2pt);
\draw[fill=gray, color=gray] (47, 48) circle (2pt);
\draw[fill=gray, color=gray] (47, 49) circle (2pt);
\draw[fill=gray, color=gray] (47, 50) circle (2pt);
\draw[fill=gray, color=gray] (47, 51) circle (2pt);
\draw[fill=gray, color=gray] (47, 52) circle (2pt);
\draw[fill=gray, color=gray] (47, 53) circle (2pt);
\draw[fill=gray, color=gray] (47, 54) circle (2pt);
\draw[fill=gray, color=gray] (47, 55) circle (2pt);
\draw[fill=gray, color=gray] (47, 56) circle (2pt);
\draw[fill=gray, color=gray] (47, 57) circle (2pt);
\draw[fill=gray, color=gray] (47, 58) circle (2pt);
\draw[fill=gray, color=gray] (47, 59) circle (2pt);
\draw[fill=gray, color=gray] (47, 60) circle (2pt);
\draw[fill=gray, color=gray] (47, 61) circle (2pt);
\draw[fill=gray, color=gray] (47, 62) circle (2pt);
\draw[fill=gray, color=gray] (47, 63) circle (2pt);
\draw[fill=gray, color=gray] (47, 64) circle (2pt);
\draw[fill=gray, color=gray] (47, 65) circle (2pt);
\draw[fill=gray, color=gray] (47, 66) circle (2pt);
\draw[fill=gray, color=gray] (47, 67) circle (2pt);
\draw[fill=gray, color=gray] (47, 68) circle (2pt);
\draw[fill=gray, color=gray] (47, 69) circle (2pt);
\draw[fill=gray, color=gray] (47, 70) circle (2pt);
\draw[fill=gray, color=gray] (47, 71) circle (2pt);
\draw[fill=gray, color=gray] (47, 72) circle (2pt);
\draw[fill=gray, color=gray] (47, 73) circle (2pt);
\draw[fill=gray, color=gray] (47, 74) circle (2pt);
\draw[fill=gray, color=gray] (47, 75) circle (2pt);
\draw[fill=gray, color=gray] (47, 76) circle (2pt);
\draw[fill=gray, color=gray] (47, 77) circle (2pt);
\draw[fill=gray, color=gray] (47, 78) circle (2pt);
\draw[fill=gray, color=gray] (47, 79) circle (2pt);
\draw[fill=gray, color=gray] (47, 80) circle (2pt);
\draw[fill=gray, color=gray] (47, 81) circle (2pt);
\draw[fill=gray, color=gray] (47, 82) circle (2pt);
\draw[fill=gray, color=gray] (47, 83) circle (2pt);
\draw[fill=gray, color=gray] (47, 84) circle (2pt);
\draw[fill=gray, color=gray] (47, 85) circle (2pt);
\draw[fill=gray, color=gray] (47, 86) circle (2pt);
\draw[fill=gray, color=gray] (47, 87) circle (2pt);
\draw[fill=gray, color=gray] (47, 88) circle (2pt);
\draw[fill=gray, color=gray] (47, 89) circle (2pt);
\draw[fill=gray, color=gray] (47, 90) circle (2pt);
\draw[fill=gray, color=gray] (47, 91) circle (2pt);
\draw[fill=gray, color=gray] (47, 92) circle (2pt);
\draw[fill=gray, color=gray] (47, 93) circle (2pt);
\draw[fill=gray, color=gray] (47, 94) circle (2pt);
\draw[fill=gray, color=gray] (47, 95) circle (2pt);
\draw[fill=gray, color=gray] (47, 96) circle (2pt);
\draw[fill=gray, color=gray] (47, 97) circle (2pt);
\draw[fill=gray, color=gray] (47, 98) circle (2pt);
\draw[fill=gray, color=gray] (47, 99) circle (2pt);
\draw[fill=gray, color=gray] (47, 100) circle (2pt);
\draw[fill=gray, color=gray] (47, 101) circle (2pt);
\draw[fill=gray, color=gray] (47, 102) circle (2pt);
\draw[fill=gray, color=gray] (47, 103) circle (2pt);
\draw[fill=gray, color=gray] (47, 104) circle (2pt);
\draw[fill=gray, color=gray] (47, 105) circle (2pt);
\draw[fill=gray, color=gray] (47, 106) circle (2pt);
\draw[fill=gray, color=gray] (47, 107) circle (2pt);
\draw[fill=gray, color=gray] (48, 0) circle (2pt);
\draw[fill=gray, color=gray] (48, 1) circle (2pt);
\draw[fill=gray, color=gray] (48, 2) circle (2pt);
\draw[fill=gray, color=gray] (48, 3) circle (2pt);
\draw[fill=gray, color=gray] (48, 4) circle (2pt);
\draw[fill=gray, color=gray] (48, 5) circle (2pt);
\draw[fill=gray, color=gray] (48, 6) circle (2pt);
\draw[fill=gray, color=gray] (48, 7) circle (2pt);
\draw[fill=gray, color=gray] (48, 8) circle (2pt);
\draw[fill=gray, color=gray] (48, 9) circle (2pt);
\draw[fill=gray, color=gray] (48, 10) circle (2pt);
\draw[fill=gray, color=gray] (48, 11) circle (2pt);
\draw[fill=gray, color=gray] (48, 12) circle (2pt);
\draw[fill=gray, color=gray] (48, 13) circle (2pt);
\draw[fill=gray, color=gray] (48, 14) circle (2pt);
\draw[fill=gray, color=gray] (48, 15) circle (2pt);
\draw[fill=gray, color=gray] (48, 16) circle (2pt);
\draw[fill=gray, color=gray] (48, 17) circle (2pt);
\draw[fill=gray, color=gray] (48, 18) circle (2pt);
\draw[fill=gray, color=gray] (48, 19) circle (2pt);
\draw[fill=gray, color=gray] (48, 20) circle (2pt);
\draw[fill=gray, color=gray] (48, 21) circle (2pt);
\draw[fill=gray, color=gray] (48, 22) circle (2pt);
\draw[fill=gray, color=gray] (48, 23) circle (2pt);
\draw[fill=gray, color=gray] (48, 24) circle (2pt);
\draw[fill=gray, color=gray] (48, 25) circle (2pt);
\draw[fill=gray, color=gray] (48, 26) circle (2pt);
\draw[fill=gray, color=gray] (48, 27) circle (2pt);
\draw[fill=gray, color=gray] (48, 28) circle (2pt);
\draw[fill=gray, color=gray] (48, 29) circle (2pt);
\draw[fill=gray, color=gray] (48, 30) circle (2pt);
\draw[fill=gray, color=gray] (48, 31) circle (2pt);
\draw[fill=gray, color=gray] (48, 32) circle (2pt);
\draw[fill=gray, color=gray] (48, 33) circle (2pt);
\draw[fill=gray, color=gray] (48, 34) circle (2pt);
\draw[fill=gray, color=gray] (48, 35) circle (2pt);
\draw[fill=gray, color=gray] (48, 36) circle (2pt);
\draw[fill=gray, color=gray] (48, 37) circle (2pt);
\draw[fill=gray, color=gray] (48, 38) circle (2pt);
\draw[fill=gray, color=gray] (48, 39) circle (2pt);
\draw[fill=gray, color=gray] (48, 40) circle (2pt);
\draw[fill=gray, color=gray] (48, 41) circle (2pt);
\draw[fill=gray, color=gray] (48, 42) circle (2pt);
\draw[fill=gray, color=gray] (48, 43) circle (2pt);
\draw[fill=gray, color=gray] (48, 44) circle (2pt);
\draw[fill=gray, color=gray] (48, 45) circle (2pt);
\draw[fill=gray, color=gray] (48, 46) circle (2pt);
\draw[fill=gray, color=gray] (48, 47) circle (2pt);
\draw[fill=gray, color=gray] (48, 48) circle (2pt);
\draw[fill=gray, color=gray] (48, 49) circle (2pt);
\draw[fill=gray, color=gray] (48, 50) circle (2pt);
\draw[fill=gray, color=gray] (48, 51) circle (2pt);
\draw[fill=gray, color=gray] (48, 52) circle (2pt);
\draw[fill=gray, color=gray] (48, 53) circle (2pt);
\draw[fill=gray, color=gray] (48, 54) circle (2pt);
\draw[fill=gray, color=gray] (48, 55) circle (2pt);
\draw[fill=gray, color=gray] (48, 56) circle (2pt);
\draw[fill=gray, color=gray] (48, 57) circle (2pt);
\draw[fill=gray, color=gray] (48, 58) circle (2pt);
\draw[fill=gray, color=gray] (48, 59) circle (2pt);
\draw[fill=gray, color=gray] (48, 60) circle (2pt);
\draw[fill=gray, color=gray] (48, 61) circle (2pt);
\draw[fill=gray, color=gray] (48, 62) circle (2pt);
\draw[fill=gray, color=gray] (48, 63) circle (2pt);
\draw[fill=gray, color=gray] (48, 64) circle (2pt);
\draw[fill=gray, color=gray] (48, 65) circle (2pt);
\draw[fill=gray, color=gray] (48, 66) circle (2pt);
\draw[fill=gray, color=gray] (48, 67) circle (2pt);
\draw[fill=gray, color=gray] (48, 68) circle (2pt);
\draw[fill=gray, color=gray] (48, 69) circle (2pt);
\draw[fill=gray, color=gray] (48, 70) circle (2pt);
\draw[fill=gray, color=gray] (48, 71) circle (2pt);
\draw[fill=gray, color=gray] (48, 72) circle (2pt);
\draw[fill=gray, color=gray] (48, 73) circle (2pt);
\draw[fill=gray, color=gray] (48, 74) circle (2pt);
\draw[fill=gray, color=gray] (48, 75) circle (2pt);
\draw[fill=gray, color=gray] (48, 76) circle (2pt);
\draw[fill=gray, color=gray] (48, 77) circle (2pt);
\draw[fill=gray, color=gray] (48, 78) circle (2pt);
\draw[fill=gray, color=gray] (48, 79) circle (2pt);
\draw[fill=gray, color=gray] (48, 80) circle (2pt);
\draw[fill=gray, color=gray] (48, 81) circle (2pt);
\draw[fill=gray, color=gray] (48, 82) circle (2pt);
\draw[fill=gray, color=gray] (48, 83) circle (2pt);
\draw[fill=gray, color=gray] (48, 84) circle (2pt);
\draw[fill=gray, color=gray] (48, 85) circle (2pt);
\draw[fill=gray, color=gray] (48, 86) circle (2pt);
\draw[fill=gray, color=gray] (48, 87) circle (2pt);
\draw[fill=gray, color=gray] (48, 88) circle (2pt);
\draw[fill=gray, color=gray] (48, 89) circle (2pt);
\draw[fill=gray, color=gray] (48, 90) circle (2pt);
\draw[fill=gray, color=gray] (48, 91) circle (2pt);
\draw[fill=gray, color=gray] (48, 92) circle (2pt);
\draw[fill=gray, color=gray] (48, 93) circle (2pt);
\draw[fill=gray, color=gray] (48, 94) circle (2pt);
\draw[fill=gray, color=gray] (48, 95) circle (2pt);
\draw[fill=gray, color=gray] (48, 96) circle (2pt);
\draw[fill=gray, color=gray] (48, 97) circle (2pt);
\draw[fill=gray, color=gray] (48, 98) circle (2pt);
\draw[fill=gray, color=gray] (48, 99) circle (2pt);
\draw[fill=gray, color=gray] (48, 100) circle (2pt);
\draw[fill=gray, color=gray] (48, 101) circle (2pt);
\draw[fill=gray, color=gray] (48, 102) circle (2pt);
\draw[fill=gray, color=gray] (48, 103) circle (2pt);
\draw[fill=gray, color=gray] (48, 104) circle (2pt);
\draw[fill=gray, color=gray] (48, 105) circle (2pt);
\draw[fill=gray, color=gray] (48, 106) circle (2pt);
\draw[fill=gray, color=gray] (48, 107) circle (2pt);
\draw[fill=gray, color=gray] (49, 0) circle (2pt);
\draw[fill=gray, color=gray] (49, 1) circle (2pt);
\draw[fill=gray, color=gray] (49, 2) circle (2pt);
\draw[fill=gray, color=gray] (49, 3) circle (2pt);
\draw[fill=gray, color=gray] (49, 4) circle (2pt);
\draw[fill=gray, color=gray] (49, 5) circle (2pt);
\draw[fill=gray, color=gray] (49, 6) circle (2pt);
\draw[fill=gray, color=gray] (49, 7) circle (2pt);
\draw[fill=gray, color=gray] (49, 8) circle (2pt);
\draw[fill=gray, color=gray] (49, 9) circle (2pt);
\draw[fill=gray, color=gray] (49, 10) circle (2pt);
\draw[fill=gray, color=gray] (49, 11) circle (2pt);
\draw[fill=gray, color=gray] (49, 12) circle (2pt);
\draw[fill=gray, color=gray] (49, 13) circle (2pt);
\draw[fill=gray, color=gray] (49, 14) circle (2pt);
\draw[fill=gray, color=gray] (49, 15) circle (2pt);
\draw[fill=gray, color=gray] (49, 16) circle (2pt);
\draw[fill=gray, color=gray] (49, 17) circle (2pt);
\draw[fill=gray, color=gray] (49, 18) circle (2pt);
\draw[fill=gray, color=gray] (49, 19) circle (2pt);
\draw[fill=gray, color=gray] (49, 20) circle (2pt);
\draw[fill=gray, color=gray] (49, 21) circle (2pt);
\draw[fill=gray, color=gray] (49, 22) circle (2pt);
\draw[fill=gray, color=gray] (49, 23) circle (2pt);
\draw[fill=gray, color=gray] (49, 24) circle (2pt);
\draw[fill=gray, color=gray] (49, 25) circle (2pt);
\draw[fill=gray, color=gray] (49, 26) circle (2pt);
\draw[fill=gray, color=gray] (49, 27) circle (2pt);
\draw[fill=gray, color=gray] (49, 28) circle (2pt);
\draw[fill=gray, color=gray] (49, 29) circle (2pt);
\draw[fill=gray, color=gray] (49, 30) circle (2pt);
\draw[fill=gray, color=gray] (49, 31) circle (2pt);
\draw[fill=gray, color=gray] (49, 32) circle (2pt);
\draw[fill=gray, color=gray] (49, 33) circle (2pt);
\draw[fill=gray, color=gray] (49, 34) circle (2pt);
\draw[fill=gray, color=gray] (49, 35) circle (2pt);
\draw[fill=gray, color=gray] (49, 36) circle (2pt);
\draw[fill=gray, color=gray] (49, 37) circle (2pt);
\draw[fill=gray, color=gray] (49, 38) circle (2pt);
\draw[fill=gray, color=gray] (49, 39) circle (2pt);
\draw[fill=gray, color=gray] (49, 40) circle (2pt);
\draw[fill=gray, color=gray] (49, 41) circle (2pt);
\draw[fill=gray, color=gray] (49, 42) circle (2pt);
\draw[fill=gray, color=gray] (49, 43) circle (2pt);
\draw[fill=gray, color=gray] (49, 44) circle (2pt);
\draw[fill=gray, color=gray] (49, 45) circle (2pt);
\draw[fill=gray, color=gray] (49, 46) circle (2pt);
\draw[fill=gray, color=gray] (49, 47) circle (2pt);
\draw[fill=gray, color=gray] (49, 48) circle (2pt);
\draw[fill=gray, color=gray] (49, 49) circle (2pt);
\draw[fill=gray, color=gray] (49, 50) circle (2pt);
\draw[fill=gray, color=gray] (49, 51) circle (2pt);
\draw[fill=gray, color=gray] (49, 52) circle (2pt);
\draw[fill=gray, color=gray] (49, 53) circle (2pt);
\draw[fill=gray, color=gray] (49, 54) circle (2pt);
\draw[fill=gray, color=gray] (49, 55) circle (2pt);
\draw[fill=gray, color=gray] (49, 56) circle (2pt);
\draw[fill=gray, color=gray] (49, 57) circle (2pt);
\draw[fill=gray, color=gray] (49, 58) circle (2pt);
\draw[fill=gray, color=gray] (49, 59) circle (2pt);
\draw[fill=gray, color=gray] (49, 60) circle (2pt);
\draw[fill=gray, color=gray] (49, 61) circle (2pt);
\draw[fill=gray, color=gray] (49, 62) circle (2pt);
\draw[fill=gray, color=gray] (49, 63) circle (2pt);
\draw[fill=gray, color=gray] (49, 64) circle (2pt);
\draw[fill=gray, color=gray] (49, 65) circle (2pt);
\draw[fill=gray, color=gray] (49, 66) circle (2pt);
\draw[fill=gray, color=gray] (49, 67) circle (2pt);
\draw[fill=gray, color=gray] (49, 68) circle (2pt);
\draw[fill=gray, color=gray] (49, 69) circle (2pt);
\draw[fill=gray, color=gray] (49, 70) circle (2pt);
\draw[fill=gray, color=gray] (49, 71) circle (2pt);
\draw[fill=gray, color=gray] (49, 72) circle (2pt);
\draw[fill=gray, color=gray] (49, 73) circle (2pt);
\draw[fill=gray, color=gray] (49, 74) circle (2pt);
\draw[fill=gray, color=gray] (49, 75) circle (2pt);
\draw[fill=gray, color=gray] (49, 76) circle (2pt);
\draw[fill=gray, color=gray] (49, 77) circle (2pt);
\draw[fill=gray, color=gray] (49, 78) circle (2pt);
\draw[fill=gray, color=gray] (49, 79) circle (2pt);
\draw[fill=gray, color=gray] (49, 80) circle (2pt);
\draw[fill=gray, color=gray] (49, 81) circle (2pt);
\draw[fill=gray, color=gray] (49, 82) circle (2pt);
\draw[fill=gray, color=gray] (49, 83) circle (2pt);
\draw[fill=gray, color=gray] (49, 84) circle (2pt);
\draw[fill=gray, color=gray] (49, 85) circle (2pt);
\draw[fill=gray, color=gray] (49, 86) circle (2pt);
\draw[fill=gray, color=gray] (49, 87) circle (2pt);
\draw[fill=gray, color=gray] (49, 88) circle (2pt);
\draw[fill=gray, color=gray] (49, 89) circle (2pt);
\draw[fill=gray, color=gray] (49, 90) circle (2pt);
\draw[fill=gray, color=gray] (49, 91) circle (2pt);
\draw[fill=gray, color=gray] (49, 92) circle (2pt);
\draw[fill=gray, color=gray] (49, 93) circle (2pt);
\draw[fill=gray, color=gray] (49, 94) circle (2pt);
\draw[fill=gray, color=gray] (49, 95) circle (2pt);
\draw[fill=gray, color=gray] (49, 96) circle (2pt);
\draw[fill=gray, color=gray] (49, 97) circle (2pt);
\draw[fill=gray, color=gray] (49, 98) circle (2pt);
\draw[fill=gray, color=gray] (49, 99) circle (2pt);
\draw[fill=gray, color=gray] (49, 100) circle (2pt);
\draw[fill=gray, color=gray] (49, 101) circle (2pt);
\draw[fill=gray, color=gray] (49, 102) circle (2pt);
\draw[fill=gray, color=gray] (49, 103) circle (2pt);
\draw[fill=gray, color=gray] (49, 104) circle (2pt);
\draw[fill=gray, color=gray] (49, 105) circle (2pt);
\draw[fill=gray, color=gray] (49, 106) circle (2pt);
\draw[fill=gray, color=gray] (49, 107) circle (2pt);
\draw[fill=gray, color=gray] (50, 0) circle (2pt);
\draw[fill=gray, color=gray] (50, 1) circle (2pt);
\draw[fill=gray, color=gray] (50, 2) circle (2pt);
\draw[fill=gray, color=gray] (50, 3) circle (2pt);
\draw[fill=gray, color=gray] (50, 4) circle (2pt);
\draw[fill=gray, color=gray] (50, 5) circle (2pt);
\draw[fill=gray, color=gray] (50, 6) circle (2pt);
\draw[fill=gray, color=gray] (50, 7) circle (2pt);
\draw[fill=gray, color=gray] (50, 8) circle (2pt);
\draw[fill=gray, color=gray] (50, 9) circle (2pt);
\draw[fill=gray, color=gray] (50, 10) circle (2pt);
\draw[fill=gray, color=gray] (50, 11) circle (2pt);
\draw[fill=gray, color=gray] (50, 12) circle (2pt);
\draw[fill=gray, color=gray] (50, 13) circle (2pt);
\draw[fill=gray, color=gray] (50, 14) circle (2pt);
\draw[fill=gray, color=gray] (50, 15) circle (2pt);
\draw[fill=gray, color=gray] (50, 16) circle (2pt);
\draw[fill=gray, color=gray] (50, 17) circle (2pt);
\draw[fill=gray, color=gray] (50, 18) circle (2pt);
\draw[fill=gray, color=gray] (50, 19) circle (2pt);
\draw[fill=gray, color=gray] (50, 20) circle (2pt);
\draw[fill=gray, color=gray] (50, 21) circle (2pt);
\draw[fill=gray, color=gray] (50, 22) circle (2pt);
\draw[fill=gray, color=gray] (50, 23) circle (2pt);
\draw[fill=gray, color=gray] (50, 24) circle (2pt);
\draw[fill=gray, color=gray] (50, 25) circle (2pt);
\draw[fill=gray, color=gray] (50, 26) circle (2pt);
\draw[fill=gray, color=gray] (50, 27) circle (2pt);
\draw[fill=gray, color=gray] (50, 28) circle (2pt);
\draw[fill=gray, color=gray] (50, 29) circle (2pt);
\draw[fill=gray, color=gray] (50, 30) circle (2pt);
\draw[fill=gray, color=gray] (50, 31) circle (2pt);
\draw[fill=gray, color=gray] (50, 32) circle (2pt);
\draw[fill=gray, color=gray] (50, 33) circle (2pt);
\draw[fill=gray, color=gray] (50, 34) circle (2pt);
\draw[fill=gray, color=gray] (50, 35) circle (2pt);
\draw[fill=gray, color=gray] (50, 36) circle (2pt);
\draw[fill=gray, color=gray] (50, 37) circle (2pt);
\draw[fill=gray, color=gray] (50, 38) circle (2pt);
\draw[fill=gray, color=gray] (50, 39) circle (2pt);
\draw[fill=gray, color=gray] (50, 40) circle (2pt);
\draw[fill=gray, color=gray] (50, 41) circle (2pt);
\draw[fill=gray, color=gray] (50, 42) circle (2pt);
\draw[fill=gray, color=gray] (50, 43) circle (2pt);
\draw[fill=gray, color=gray] (50, 44) circle (2pt);
\draw[fill=gray, color=gray] (50, 45) circle (2pt);
\draw[fill=gray, color=gray] (50, 46) circle (2pt);
\draw[fill=gray, color=gray] (50, 47) circle (2pt);
\draw[fill=gray, color=gray] (50, 48) circle (2pt);
\draw[fill=gray, color=gray] (50, 49) circle (2pt);
\draw[fill=gray, color=gray] (50, 50) circle (2pt);
\draw[fill=gray, color=gray] (50, 51) circle (2pt);
\draw[fill=gray, color=gray] (50, 52) circle (2pt);
\draw[fill=gray, color=gray] (50, 53) circle (2pt);
\draw[fill=gray, color=gray] (50, 54) circle (2pt);
\draw[fill=gray, color=gray] (50, 55) circle (2pt);
\draw[fill=gray, color=gray] (50, 56) circle (2pt);
\draw[fill=gray, color=gray] (50, 57) circle (2pt);
\draw[fill=gray, color=gray] (50, 58) circle (2pt);
\draw[fill=gray, color=gray] (50, 59) circle (2pt);
\draw[fill=gray, color=gray] (50, 60) circle (2pt);
\draw[fill=gray, color=gray] (50, 61) circle (2pt);
\draw[fill=gray, color=gray] (50, 62) circle (2pt);
\draw[fill=gray, color=gray] (50, 63) circle (2pt);
\draw[fill=gray, color=gray] (50, 64) circle (2pt);
\draw[fill=gray, color=gray] (50, 65) circle (2pt);
\draw[fill=gray, color=gray] (50, 66) circle (2pt);
\draw[fill=gray, color=gray] (50, 67) circle (2pt);
\draw[fill=gray, color=gray] (50, 68) circle (2pt);
\draw[fill=gray, color=gray] (50, 69) circle (2pt);
\draw[fill=gray, color=gray] (50, 70) circle (2pt);
\draw[fill=gray, color=gray] (50, 71) circle (2pt);
\draw[fill=gray, color=gray] (50, 72) circle (2pt);
\draw[fill=gray, color=gray] (50, 73) circle (2pt);
\draw[fill=gray, color=gray] (50, 74) circle (2pt);
\draw[fill=gray, color=gray] (50, 75) circle (2pt);
\draw[fill=gray, color=gray] (50, 76) circle (2pt);
\draw[fill=gray, color=gray] (50, 77) circle (2pt);
\draw[fill=gray, color=gray] (50, 78) circle (2pt);
\draw[fill=gray, color=gray] (50, 79) circle (2pt);
\draw[fill=gray, color=gray] (50, 80) circle (2pt);
\draw[fill=gray, color=gray] (50, 81) circle (2pt);
\draw[fill=gray, color=gray] (50, 82) circle (2pt);
\draw[fill=gray, color=gray] (50, 83) circle (2pt);
\draw[fill=gray, color=gray] (50, 84) circle (2pt);
\draw[fill=gray, color=gray] (50, 85) circle (2pt);
\draw[fill=gray, color=gray] (50, 86) circle (2pt);
\draw[fill=gray, color=gray] (50, 87) circle (2pt);
\draw[fill=gray, color=gray] (50, 88) circle (2pt);
\draw[fill=gray, color=gray] (50, 89) circle (2pt);
\draw[fill=gray, color=gray] (50, 90) circle (2pt);
\draw[fill=gray, color=gray] (50, 91) circle (2pt);
\draw[fill=gray, color=gray] (50, 92) circle (2pt);
\draw[fill=gray, color=gray] (50, 93) circle (2pt);
\draw[fill=gray, color=gray] (50, 94) circle (2pt);
\draw[fill=gray, color=gray] (50, 95) circle (2pt);
\draw[fill=gray, color=gray] (50, 96) circle (2pt);
\draw[fill=gray, color=gray] (50, 97) circle (2pt);
\draw[fill=gray, color=gray] (50, 98) circle (2pt);
\draw[fill=gray, color=gray] (50, 99) circle (2pt);
\draw[fill=gray, color=gray] (50, 100) circle (2pt);
\draw[fill=gray, color=gray] (50, 101) circle (2pt);
\draw[fill=gray, color=gray] (50, 102) circle (2pt);
\draw[fill=gray, color=gray] (50, 103) circle (2pt);
\draw[fill=gray, color=gray] (50, 104) circle (2pt);
\draw[fill=gray, color=gray] (50, 105) circle (2pt);
\draw[fill=gray, color=gray] (50, 106) circle (2pt);
\draw[fill=gray, color=gray] (50, 107) circle (2pt);
\draw[fill=gray, color=gray] (51, 0) circle (2pt);
\draw[fill=gray, color=gray] (51, 1) circle (2pt);
\draw[fill=gray, color=gray] (51, 2) circle (2pt);
\draw[fill=gray, color=gray] (51, 3) circle (2pt);
\draw[fill=gray, color=gray] (51, 4) circle (2pt);
\draw[fill=gray, color=gray] (51, 5) circle (2pt);
\draw[fill=gray, color=gray] (51, 6) circle (2pt);
\draw[fill=gray, color=gray] (51, 7) circle (2pt);
\draw[fill=gray, color=gray] (51, 8) circle (2pt);
\draw[fill=gray, color=gray] (51, 9) circle (2pt);
\draw[fill=gray, color=gray] (51, 10) circle (2pt);
\draw[fill=gray, color=gray] (51, 11) circle (2pt);
\draw[fill=gray, color=gray] (51, 12) circle (2pt);
\draw[fill=gray, color=gray] (51, 13) circle (2pt);
\draw[fill=gray, color=gray] (51, 14) circle (2pt);
\draw[fill=gray, color=gray] (51, 15) circle (2pt);
\draw[fill=gray, color=gray] (51, 16) circle (2pt);
\draw[fill=gray, color=gray] (51, 17) circle (2pt);
\draw[fill=gray, color=gray] (51, 18) circle (2pt);
\draw[fill=gray, color=gray] (51, 19) circle (2pt);
\draw[fill=gray, color=gray] (51, 20) circle (2pt);
\draw[fill=gray, color=gray] (51, 21) circle (2pt);
\draw[fill=gray, color=gray] (51, 22) circle (2pt);
\draw[fill=gray, color=gray] (51, 23) circle (2pt);
\draw[fill=gray, color=gray] (51, 24) circle (2pt);
\draw[fill=gray, color=gray] (51, 25) circle (2pt);
\draw[fill=gray, color=gray] (51, 26) circle (2pt);
\draw[fill=gray, color=gray] (51, 27) circle (2pt);
\draw[fill=gray, color=gray] (51, 28) circle (2pt);
\draw[fill=gray, color=gray] (51, 29) circle (2pt);
\draw[fill=gray, color=gray] (51, 30) circle (2pt);
\draw[fill=gray, color=gray] (51, 31) circle (2pt);
\draw[fill=gray, color=gray] (51, 32) circle (2pt);
\draw[fill=gray, color=gray] (51, 33) circle (2pt);
\draw[fill=gray, color=gray] (51, 34) circle (2pt);
\draw[fill=gray, color=gray] (51, 35) circle (2pt);
\draw[fill=gray, color=gray] (51, 36) circle (2pt);
\draw[fill=gray, color=gray] (51, 37) circle (2pt);
\draw[fill=gray, color=gray] (51, 38) circle (2pt);
\draw[fill=gray, color=gray] (51, 39) circle (2pt);
\draw[fill=gray, color=gray] (51, 40) circle (2pt);
\draw[fill=gray, color=gray] (51, 41) circle (2pt);
\draw[fill=gray, color=gray] (51, 42) circle (2pt);
\draw[fill=gray, color=gray] (51, 43) circle (2pt);
\draw[fill=gray, color=gray] (51, 44) circle (2pt);
\draw[fill=gray, color=gray] (51, 45) circle (2pt);
\draw[fill=gray, color=gray] (51, 46) circle (2pt);
\draw[fill=gray, color=gray] (51, 47) circle (2pt);
\draw[fill=gray, color=gray] (51, 48) circle (2pt);
\draw[fill=gray, color=gray] (51, 49) circle (2pt);
\draw[fill=gray, color=gray] (51, 50) circle (2pt);
\draw[fill=gray, color=gray] (51, 51) circle (2pt);
\draw[fill=gray, color=gray] (51, 52) circle (2pt);
\draw[fill=gray, color=gray] (51, 53) circle (2pt);
\draw[fill=gray, color=gray] (51, 54) circle (2pt);
\draw[fill=gray, color=gray] (51, 55) circle (2pt);
\draw[fill=gray, color=gray] (51, 56) circle (2pt);
\draw[fill=gray, color=gray] (51, 57) circle (2pt);
\draw[fill=gray, color=gray] (51, 58) circle (2pt);
\draw[fill=gray, color=gray] (51, 59) circle (2pt);
\draw[fill=gray, color=gray] (51, 60) circle (2pt);
\draw[fill=gray, color=gray] (51, 61) circle (2pt);
\draw[fill=gray, color=gray] (51, 62) circle (2pt);
\draw[fill=gray, color=gray] (51, 63) circle (2pt);
\draw[fill=gray, color=gray] (51, 64) circle (2pt);
\draw[fill=gray, color=gray] (51, 65) circle (2pt);
\draw[fill=gray, color=gray] (51, 66) circle (2pt);
\draw[fill=gray, color=gray] (51, 67) circle (2pt);
\draw[fill=gray, color=gray] (51, 68) circle (2pt);
\draw[fill=gray, color=gray] (51, 69) circle (2pt);
\draw[fill=gray, color=gray] (51, 70) circle (2pt);
\draw[fill=gray, color=gray] (51, 71) circle (2pt);
\draw[fill=gray, color=gray] (51, 72) circle (2pt);
\draw[fill=gray, color=gray] (51, 73) circle (2pt);
\draw[fill=gray, color=gray] (51, 74) circle (2pt);
\draw[fill=gray, color=gray] (51, 75) circle (2pt);
\draw[fill=gray, color=gray] (51, 76) circle (2pt);
\draw[fill=gray, color=gray] (51, 77) circle (2pt);
\draw[fill=gray, color=gray] (51, 78) circle (2pt);
\draw[fill=gray, color=gray] (51, 79) circle (2pt);
\draw[fill=gray, color=gray] (51, 80) circle (2pt);
\draw[fill=gray, color=gray] (51, 81) circle (2pt);
\draw[fill=gray, color=gray] (51, 82) circle (2pt);
\draw[fill=gray, color=gray] (51, 83) circle (2pt);
\draw[fill=gray, color=gray] (51, 84) circle (2pt);
\draw[fill=gray, color=gray] (51, 85) circle (2pt);
\draw[fill=gray, color=gray] (51, 86) circle (2pt);
\draw[fill=gray, color=gray] (51, 87) circle (2pt);
\draw[fill=gray, color=gray] (51, 88) circle (2pt);
\draw[fill=gray, color=gray] (51, 89) circle (2pt);
\draw[fill=gray, color=gray] (51, 90) circle (2pt);
\draw[fill=gray, color=gray] (51, 91) circle (2pt);
\draw[fill=gray, color=gray] (51, 92) circle (2pt);
\draw[fill=gray, color=gray] (51, 93) circle (2pt);
\draw[fill=gray, color=gray] (51, 94) circle (2pt);
\draw[fill=gray, color=gray] (51, 95) circle (2pt);
\draw[fill=gray, color=gray] (51, 96) circle (2pt);
\draw[fill=gray, color=gray] (51, 97) circle (2pt);
\draw[fill=gray, color=gray] (51, 98) circle (2pt);
\draw[fill=gray, color=gray] (51, 99) circle (2pt);
\draw[fill=gray, color=gray] (51, 100) circle (2pt);
\draw[fill=gray, color=gray] (51, 101) circle (2pt);
\draw[fill=gray, color=gray] (51, 102) circle (2pt);
\draw[fill=gray, color=gray] (51, 103) circle (2pt);
\draw[fill=gray, color=gray] (51, 104) circle (2pt);
\draw[fill=gray, color=gray] (51, 105) circle (2pt);
\draw[fill=gray, color=gray] (51, 106) circle (2pt);
\draw[fill=gray, color=gray] (51, 107) circle (2pt);
\draw[fill=gray, color=gray] (52, 0) circle (2pt);
\draw[fill=gray, color=gray] (52, 1) circle (2pt);
\draw[fill=gray, color=gray] (52, 2) circle (2pt);
\draw[fill=gray, color=gray] (52, 3) circle (2pt);
\draw[fill=gray, color=gray] (52, 4) circle (2pt);
\draw[fill=gray, color=gray] (52, 5) circle (2pt);
\draw[fill=gray, color=gray] (52, 6) circle (2pt);
\draw[fill=gray, color=gray] (52, 7) circle (2pt);
\draw[fill=gray, color=gray] (52, 8) circle (2pt);
\draw[fill=gray, color=gray] (52, 9) circle (2pt);
\draw[fill=gray, color=gray] (52, 10) circle (2pt);
\draw[fill=gray, color=gray] (52, 11) circle (2pt);
\draw[fill=gray, color=gray] (52, 12) circle (2pt);
\draw[fill=gray, color=gray] (52, 13) circle (2pt);
\draw[fill=gray, color=gray] (52, 14) circle (2pt);
\draw[fill=gray, color=gray] (52, 15) circle (2pt);
\draw[fill=gray, color=gray] (52, 16) circle (2pt);
\draw[fill=gray, color=gray] (52, 17) circle (2pt);
\draw[fill=gray, color=gray] (52, 18) circle (2pt);
\draw[fill=gray, color=gray] (52, 19) circle (2pt);
\draw[fill=gray, color=gray] (52, 20) circle (2pt);
\draw[fill=gray, color=gray] (52, 21) circle (2pt);
\draw[fill=gray, color=gray] (52, 22) circle (2pt);
\draw[fill=gray, color=gray] (52, 23) circle (2pt);
\draw[fill=gray, color=gray] (52, 24) circle (2pt);
\draw[fill=gray, color=gray] (52, 25) circle (2pt);
\draw[fill=gray, color=gray] (52, 26) circle (2pt);
\draw[fill=gray, color=gray] (52, 27) circle (2pt);
\draw[fill=gray, color=gray] (52, 28) circle (2pt);
\draw[fill=gray, color=gray] (52, 29) circle (2pt);
\draw[fill=gray, color=gray] (52, 30) circle (2pt);
\draw[fill=gray, color=gray] (52, 31) circle (2pt);
\draw[fill=gray, color=gray] (52, 32) circle (2pt);
\draw[fill=gray, color=gray] (52, 33) circle (2pt);
\draw[fill=gray, color=gray] (52, 34) circle (2pt);
\draw[fill=gray, color=gray] (52, 35) circle (2pt);
\draw[fill=gray, color=gray] (52, 36) circle (2pt);
\draw[fill=gray, color=gray] (52, 37) circle (2pt);
\draw[fill=gray, color=gray] (52, 38) circle (2pt);
\draw[fill=gray, color=gray] (52, 39) circle (2pt);
\draw[fill=gray, color=gray] (52, 40) circle (2pt);
\draw[fill=gray, color=gray] (52, 41) circle (2pt);
\draw[fill=gray, color=gray] (52, 42) circle (2pt);
\draw[fill=gray, color=gray] (52, 43) circle (2pt);
\draw[fill=gray, color=gray] (52, 44) circle (2pt);
\draw[fill=gray, color=gray] (52, 45) circle (2pt);
\draw[fill=gray, color=gray] (52, 46) circle (2pt);
\draw[fill=gray, color=gray] (52, 47) circle (2pt);
\draw[fill=gray, color=gray] (52, 48) circle (2pt);
\draw[fill=gray, color=gray] (52, 49) circle (2pt);
\draw[fill=gray, color=gray] (52, 50) circle (2pt);
\draw[fill=gray, color=gray] (52, 51) circle (2pt);
\draw[fill=gray, color=gray] (52, 52) circle (2pt);
\draw[fill=gray, color=gray] (52, 53) circle (2pt);
\draw[fill=gray, color=gray] (52, 54) circle (2pt);
\draw[fill=gray, color=gray] (52, 55) circle (2pt);
\draw[fill=gray, color=gray] (52, 56) circle (2pt);
\draw[fill=gray, color=gray] (52, 57) circle (2pt);
\draw[fill=gray, color=gray] (52, 58) circle (2pt);
\draw[fill=gray, color=gray] (52, 59) circle (2pt);
\draw[fill=gray, color=gray] (52, 60) circle (2pt);
\draw[fill=gray, color=gray] (52, 61) circle (2pt);
\draw[fill=gray, color=gray] (52, 62) circle (2pt);
\draw[fill=gray, color=gray] (52, 63) circle (2pt);
\draw[fill=gray, color=gray] (52, 64) circle (2pt);
\draw[fill=gray, color=gray] (52, 65) circle (2pt);
\draw[fill=gray, color=gray] (52, 66) circle (2pt);
\draw[fill=gray, color=gray] (52, 67) circle (2pt);
\draw[fill=gray, color=gray] (52, 68) circle (2pt);
\draw[fill=gray, color=gray] (52, 69) circle (2pt);
\draw[fill=gray, color=gray] (52, 70) circle (2pt);
\draw[fill=gray, color=gray] (52, 71) circle (2pt);
\draw[fill=gray, color=gray] (52, 72) circle (2pt);
\draw[fill=gray, color=gray] (52, 73) circle (2pt);
\draw[fill=gray, color=gray] (52, 74) circle (2pt);
\draw[fill=gray, color=gray] (52, 75) circle (2pt);
\draw[fill=gray, color=gray] (52, 76) circle (2pt);
\draw[fill=gray, color=gray] (52, 77) circle (2pt);
\draw[fill=gray, color=gray] (52, 78) circle (2pt);
\draw[fill=gray, color=gray] (52, 79) circle (2pt);
\draw[fill=gray, color=gray] (52, 80) circle (2pt);
\draw[fill=gray, color=gray] (52, 81) circle (2pt);
\draw[fill=gray, color=gray] (52, 82) circle (2pt);
\draw[fill=gray, color=gray] (52, 83) circle (2pt);
\draw[fill=gray, color=gray] (52, 84) circle (2pt);
\draw[fill=gray, color=gray] (52, 85) circle (2pt);
\draw[fill=gray, color=gray] (52, 86) circle (2pt);
\draw[fill=gray, color=gray] (52, 87) circle (2pt);
\draw[fill=gray, color=gray] (52, 88) circle (2pt);
\draw[fill=gray, color=gray] (52, 89) circle (2pt);
\draw[fill=gray, color=gray] (52, 90) circle (2pt);
\draw[fill=gray, color=gray] (52, 91) circle (2pt);
\draw[fill=gray, color=gray] (52, 92) circle (2pt);
\draw[fill=gray, color=gray] (52, 93) circle (2pt);
\draw[fill=gray, color=gray] (52, 94) circle (2pt);
\draw[fill=gray, color=gray] (52, 95) circle (2pt);
\draw[fill=gray, color=gray] (52, 96) circle (2pt);
\draw[fill=gray, color=gray] (52, 97) circle (2pt);
\draw[fill=gray, color=gray] (52, 98) circle (2pt);
\draw[fill=gray, color=gray] (52, 99) circle (2pt);
\draw[fill=gray, color=gray] (52, 100) circle (2pt);
\draw[fill=gray, color=gray] (52, 101) circle (2pt);
\draw[fill=gray, color=gray] (52, 102) circle (2pt);
\draw[fill=gray, color=gray] (52, 103) circle (2pt);
\draw[fill=gray, color=gray] (52, 104) circle (2pt);
\draw[fill=gray, color=gray] (52, 105) circle (2pt);
\draw[fill=gray, color=gray] (52, 106) circle (2pt);
\draw[fill=gray, color=gray] (52, 107) circle (2pt);
\draw[fill=gray, color=gray] (53, 0) circle (2pt);
\draw[fill=gray, color=gray] (53, 1) circle (2pt);
\draw[fill=gray, color=gray] (53, 2) circle (2pt);
\draw[fill=gray, color=gray] (53, 3) circle (2pt);
\draw[fill=gray, color=gray] (53, 4) circle (2pt);
\draw[fill=gray, color=gray] (53, 5) circle (2pt);
\draw[fill=gray, color=gray] (53, 6) circle (2pt);
\draw[fill=gray, color=gray] (53, 7) circle (2pt);
\draw[fill=gray, color=gray] (53, 8) circle (2pt);
\draw[fill=gray, color=gray] (53, 9) circle (2pt);
\draw[fill=gray, color=gray] (53, 10) circle (2pt);
\draw[fill=gray, color=gray] (53, 11) circle (2pt);
\draw[fill=gray, color=gray] (53, 12) circle (2pt);
\draw[fill=gray, color=gray] (53, 13) circle (2pt);
\draw[fill=gray, color=gray] (53, 14) circle (2pt);
\draw[fill=gray, color=gray] (53, 15) circle (2pt);
\draw[fill=gray, color=gray] (53, 16) circle (2pt);
\draw[fill=gray, color=gray] (53, 17) circle (2pt);
\draw[fill=gray, color=gray] (53, 18) circle (2pt);
\draw[fill=gray, color=gray] (53, 19) circle (2pt);
\draw[fill=gray, color=gray] (53, 20) circle (2pt);
\draw[fill=gray, color=gray] (53, 21) circle (2pt);
\draw[fill=gray, color=gray] (53, 22) circle (2pt);
\draw[fill=gray, color=gray] (53, 23) circle (2pt);
\draw[fill=gray, color=gray] (53, 24) circle (2pt);
\draw[fill=gray, color=gray] (53, 25) circle (2pt);
\draw[fill=gray, color=gray] (53, 26) circle (2pt);
\draw[fill=gray, color=gray] (53, 27) circle (2pt);
\draw[fill=gray, color=gray] (53, 28) circle (2pt);
\draw[fill=gray, color=gray] (53, 29) circle (2pt);
\draw[fill=gray, color=gray] (53, 30) circle (2pt);
\draw[fill=gray, color=gray] (53, 31) circle (2pt);
\draw[fill=gray, color=gray] (53, 32) circle (2pt);
\draw[fill=gray, color=gray] (53, 33) circle (2pt);
\draw[fill=gray, color=gray] (53, 34) circle (2pt);
\draw[fill=gray, color=gray] (53, 35) circle (2pt);
\draw[fill=gray, color=gray] (53, 36) circle (2pt);
\draw[fill=gray, color=gray] (53, 37) circle (2pt);
\draw[fill=gray, color=gray] (53, 38) circle (2pt);
\draw[fill=gray, color=gray] (53, 39) circle (2pt);
\draw[fill=gray, color=gray] (53, 40) circle (2pt);
\draw[fill=gray, color=gray] (53, 41) circle (2pt);
\draw[fill=gray, color=gray] (53, 42) circle (2pt);
\draw[fill=gray, color=gray] (53, 43) circle (2pt);
\draw[fill=gray, color=gray] (53, 44) circle (2pt);
\draw[fill=gray, color=gray] (53, 45) circle (2pt);
\draw[fill=gray, color=gray] (53, 46) circle (2pt);
\draw[fill=gray, color=gray] (53, 47) circle (2pt);
\draw[fill=gray, color=gray] (53, 48) circle (2pt);
\draw[fill=gray, color=gray] (53, 49) circle (2pt);
\draw[fill=gray, color=gray] (53, 50) circle (2pt);
\draw[fill=gray, color=gray] (53, 51) circle (2pt);
\draw[fill=gray, color=gray] (53, 52) circle (2pt);
\draw[fill=gray, color=gray] (53, 53) circle (2pt);
\draw[fill=gray, color=gray] (53, 54) circle (2pt);
\draw[fill=gray, color=gray] (53, 55) circle (2pt);
\draw[fill=gray, color=gray] (53, 56) circle (2pt);
\draw[fill=gray, color=gray] (53, 57) circle (2pt);
\draw[fill=gray, color=gray] (53, 58) circle (2pt);
\draw[fill=gray, color=gray] (53, 59) circle (2pt);
\draw[fill=gray, color=gray] (53, 60) circle (2pt);
\draw[fill=gray, color=gray] (53, 61) circle (2pt);
\draw[fill=gray, color=gray] (53, 62) circle (2pt);
\draw[fill=gray, color=gray] (53, 63) circle (2pt);
\draw[fill=gray, color=gray] (53, 64) circle (2pt);
\draw[fill=gray, color=gray] (53, 65) circle (2pt);
\draw[fill=gray, color=gray] (53, 66) circle (2pt);
\draw[fill=gray, color=gray] (53, 67) circle (2pt);
\draw[fill=gray, color=gray] (53, 68) circle (2pt);
\draw[fill=gray, color=gray] (53, 69) circle (2pt);
\draw[fill=gray, color=gray] (53, 70) circle (2pt);
\draw[fill=gray, color=gray] (53, 71) circle (2pt);
\draw[fill=gray, color=gray] (53, 72) circle (2pt);
\draw[fill=gray, color=gray] (53, 73) circle (2pt);
\draw[fill=gray, color=gray] (53, 74) circle (2pt);
\draw[fill=gray, color=gray] (53, 75) circle (2pt);
\draw[fill=gray, color=gray] (53, 76) circle (2pt);
\draw[fill=gray, color=gray] (53, 77) circle (2pt);
\draw[fill=gray, color=gray] (53, 78) circle (2pt);
\draw[fill=gray, color=gray] (53, 79) circle (2pt);
\draw[fill=gray, color=gray] (53, 80) circle (2pt);
\draw[fill=gray, color=gray] (53, 81) circle (2pt);
\draw[fill=gray, color=gray] (53, 82) circle (2pt);
\draw[fill=gray, color=gray] (53, 83) circle (2pt);
\draw[fill=gray, color=gray] (53, 84) circle (2pt);
\draw[fill=gray, color=gray] (53, 85) circle (2pt);
\draw[fill=gray, color=gray] (53, 86) circle (2pt);
\draw[fill=gray, color=gray] (53, 87) circle (2pt);
\draw[fill=gray, color=gray] (53, 88) circle (2pt);
\draw[fill=gray, color=gray] (53, 89) circle (2pt);
\draw[fill=gray, color=gray] (53, 90) circle (2pt);
\draw[fill=gray, color=gray] (53, 91) circle (2pt);
\draw[fill=gray, color=gray] (53, 92) circle (2pt);
\draw[fill=gray, color=gray] (53, 93) circle (2pt);
\draw[fill=gray, color=gray] (53, 94) circle (2pt);
\draw[fill=gray, color=gray] (53, 95) circle (2pt);
\draw[fill=gray, color=gray] (53, 96) circle (2pt);
\draw[fill=gray, color=gray] (53, 97) circle (2pt);
\draw[fill=gray, color=gray] (53, 98) circle (2pt);
\draw[fill=gray, color=gray] (53, 99) circle (2pt);
\draw[fill=gray, color=gray] (53, 100) circle (2pt);
\draw[fill=gray, color=gray] (53, 101) circle (2pt);
\draw[fill=gray, color=gray] (53, 102) circle (2pt);
\draw[fill=gray, color=gray] (53, 103) circle (2pt);
\draw[fill=gray, color=gray] (53, 104) circle (2pt);
\draw[fill=gray, color=gray] (53, 105) circle (2pt);
\draw[fill=gray, color=gray] (53, 106) circle (2pt);
\draw[fill=gray, color=gray] (53, 107) circle (2pt);
\draw[fill=gray, color=gray] (54, 0) circle (2pt);
\draw[fill=gray, color=gray] (54, 1) circle (2pt);
\draw[fill=gray, color=gray] (54, 2) circle (2pt);
\draw[fill=gray, color=gray] (54, 3) circle (2pt);
\draw[fill=gray, color=gray] (54, 4) circle (2pt);
\draw[fill=gray, color=gray] (54, 5) circle (2pt);
\draw[fill=gray, color=gray] (54, 6) circle (2pt);
\draw[fill=gray, color=gray] (54, 7) circle (2pt);
\draw[fill=gray, color=gray] (54, 8) circle (2pt);
\draw[fill=gray, color=gray] (54, 9) circle (2pt);
\draw[fill=gray, color=gray] (54, 10) circle (2pt);
\draw[fill=gray, color=gray] (54, 11) circle (2pt);
\draw[fill=gray, color=gray] (54, 12) circle (2pt);
\draw[fill=gray, color=gray] (54, 13) circle (2pt);
\draw[fill=gray, color=gray] (54, 14) circle (2pt);
\draw[fill=gray, color=gray] (54, 15) circle (2pt);
\draw[fill=gray, color=gray] (54, 16) circle (2pt);
\draw[fill=gray, color=gray] (54, 17) circle (2pt);
\draw[fill=gray, color=gray] (54, 18) circle (2pt);
\draw[fill=gray, color=gray] (54, 19) circle (2pt);
\draw[fill=gray, color=gray] (54, 20) circle (2pt);
\draw[fill=gray, color=gray] (54, 21) circle (2pt);
\draw[fill=gray, color=gray] (54, 22) circle (2pt);
\draw[fill=gray, color=gray] (54, 23) circle (2pt);
\draw[fill=gray, color=gray] (54, 24) circle (2pt);
\draw[fill=gray, color=gray] (54, 25) circle (2pt);
\draw[fill=gray, color=gray] (54, 26) circle (2pt);
\draw[fill=gray, color=gray] (54, 27) circle (2pt);
\draw[fill=gray, color=gray] (54, 28) circle (2pt);
\draw[fill=gray, color=gray] (54, 29) circle (2pt);
\draw[fill=gray, color=gray] (54, 30) circle (2pt);
\draw[fill=gray, color=gray] (54, 31) circle (2pt);
\draw[fill=gray, color=gray] (54, 32) circle (2pt);
\draw[fill=gray, color=gray] (54, 33) circle (2pt);
\draw[fill=gray, color=gray] (54, 34) circle (2pt);
\draw[fill=gray, color=gray] (54, 35) circle (2pt);
\draw[fill=gray, color=gray] (54, 36) circle (2pt);
\draw[fill=gray, color=gray] (54, 37) circle (2pt);
\draw[fill=gray, color=gray] (54, 38) circle (2pt);
\draw[fill=gray, color=gray] (54, 39) circle (2pt);
\draw[fill=gray, color=gray] (54, 40) circle (2pt);
\draw[fill=gray, color=gray] (54, 41) circle (2pt);
\draw[fill=gray, color=gray] (54, 42) circle (2pt);
\draw[fill=gray, color=gray] (54, 43) circle (2pt);
\draw[fill=gray, color=gray] (54, 44) circle (2pt);
\draw[fill=gray, color=gray] (54, 45) circle (2pt);
\draw[fill=gray, color=gray] (54, 46) circle (2pt);
\draw[fill=gray, color=gray] (54, 47) circle (2pt);
\draw[fill=gray, color=gray] (54, 48) circle (2pt);
\draw[fill=gray, color=gray] (54, 49) circle (2pt);
\draw[fill=gray, color=gray] (54, 50) circle (2pt);
\draw[fill=gray, color=gray] (54, 51) circle (2pt);
\draw[fill=gray, color=gray] (54, 52) circle (2pt);
\draw[fill=gray, color=gray] (54, 53) circle (2pt);
\draw[fill=gray, color=gray] (54, 54) circle (2pt);
\draw[fill=gray, color=gray] (54, 55) circle (2pt);
\draw[fill=gray, color=gray] (54, 56) circle (2pt);
\draw[fill=gray, color=gray] (54, 57) circle (2pt);
\draw[fill=gray, color=gray] (54, 58) circle (2pt);
\draw[fill=gray, color=gray] (54, 59) circle (2pt);
\draw[fill=gray, color=gray] (54, 60) circle (2pt);
\draw[fill=gray, color=gray] (54, 61) circle (2pt);
\draw[fill=gray, color=gray] (54, 62) circle (2pt);
\draw[fill=gray, color=gray] (54, 63) circle (2pt);
\draw[fill=gray, color=gray] (54, 64) circle (2pt);
\draw[fill=gray, color=gray] (54, 65) circle (2pt);
\draw[fill=gray, color=gray] (54, 66) circle (2pt);
\draw[fill=gray, color=gray] (54, 67) circle (2pt);
\draw[fill=gray, color=gray] (54, 68) circle (2pt);
\draw[fill=gray, color=gray] (54, 69) circle (2pt);
\draw[fill=gray, color=gray] (54, 70) circle (2pt);
\draw[fill=gray, color=gray] (54, 71) circle (2pt);
\draw[fill=gray, color=gray] (54, 72) circle (2pt);
\draw[fill=gray, color=gray] (54, 73) circle (2pt);
\draw[fill=gray, color=gray] (54, 74) circle (2pt);
\draw[fill=gray, color=gray] (54, 75) circle (2pt);
\draw[fill=gray, color=gray] (54, 76) circle (2pt);
\draw[fill=gray, color=gray] (54, 77) circle (2pt);
\draw[fill=gray, color=gray] (54, 78) circle (2pt);
\draw[fill=gray, color=gray] (54, 79) circle (2pt);
\draw[fill=gray, color=gray] (54, 80) circle (2pt);
\draw[fill=gray, color=gray] (54, 81) circle (2pt);
\draw[fill=gray, color=gray] (54, 82) circle (2pt);
\draw[fill=gray, color=gray] (54, 83) circle (2pt);
\draw[fill=gray, color=gray] (54, 84) circle (2pt);
\draw[fill=gray, color=gray] (54, 85) circle (2pt);
\draw[fill=gray, color=gray] (54, 86) circle (2pt);
\draw[fill=gray, color=gray] (54, 87) circle (2pt);
\draw[fill=gray, color=gray] (54, 88) circle (2pt);
\draw[fill=gray, color=gray] (54, 89) circle (2pt);
\draw[fill=gray, color=gray] (54, 90) circle (2pt);
\draw[fill=gray, color=gray] (54, 91) circle (2pt);
\draw[fill=gray, color=gray] (54, 92) circle (2pt);
\draw[fill=gray, color=gray] (54, 93) circle (2pt);
\draw[fill=gray, color=gray] (54, 94) circle (2pt);
\draw[fill=gray, color=gray] (54, 95) circle (2pt);
\draw[fill=gray, color=gray] (54, 96) circle (2pt);
\draw[fill=gray, color=gray] (54, 97) circle (2pt);
\draw[fill=gray, color=gray] (54, 98) circle (2pt);
\draw[fill=gray, color=gray] (54, 99) circle (2pt);
\draw[fill=gray, color=gray] (54, 100) circle (2pt);
\draw[fill=gray, color=gray] (54, 101) circle (2pt);
\draw[fill=gray, color=gray] (54, 102) circle (2pt);
\draw[fill=gray, color=gray] (54, 103) circle (2pt);
\draw[fill=gray, color=gray] (54, 104) circle (2pt);
\draw[fill=gray, color=gray] (54, 105) circle (2pt);
\draw[fill=gray, color=gray] (54, 106) circle (2pt);
\draw[fill=gray, color=gray] (54, 107) circle (2pt);
\draw[fill=gray, color=gray] (55, 0) circle (2pt);
\draw[fill=gray, color=gray] (55, 1) circle (2pt);
\draw[fill=gray, color=gray] (55, 2) circle (2pt);
\draw[fill=gray, color=gray] (55, 3) circle (2pt);
\draw[fill=gray, color=gray] (55, 4) circle (2pt);
\draw[fill=gray, color=gray] (55, 5) circle (2pt);
\draw[fill=gray, color=gray] (55, 6) circle (2pt);
\draw[fill=gray, color=gray] (55, 7) circle (2pt);
\draw[fill=gray, color=gray] (55, 8) circle (2pt);
\draw[fill=gray, color=gray] (55, 9) circle (2pt);
\draw[fill=gray, color=gray] (55, 10) circle (2pt);
\draw[fill=gray, color=gray] (55, 11) circle (2pt);
\draw[fill=gray, color=gray] (55, 12) circle (2pt);
\draw[fill=gray, color=gray] (55, 13) circle (2pt);
\draw[fill=gray, color=gray] (55, 14) circle (2pt);
\draw[fill=gray, color=gray] (55, 15) circle (2pt);
\draw[fill=gray, color=gray] (55, 16) circle (2pt);
\draw[fill=gray, color=gray] (55, 17) circle (2pt);
\draw[fill=gray, color=gray] (55, 18) circle (2pt);
\draw[fill=gray, color=gray] (55, 19) circle (2pt);
\draw[fill=gray, color=gray] (55, 20) circle (2pt);
\draw[fill=gray, color=gray] (55, 21) circle (2pt);
\draw[fill=gray, color=gray] (55, 22) circle (2pt);
\draw[fill=gray, color=gray] (55, 23) circle (2pt);
\draw[fill=gray, color=gray] (55, 24) circle (2pt);
\draw[fill=gray, color=gray] (55, 25) circle (2pt);
\draw[fill=gray, color=gray] (55, 26) circle (2pt);
\draw[fill=gray, color=gray] (55, 27) circle (2pt);
\draw[fill=gray, color=gray] (55, 28) circle (2pt);
\draw[fill=gray, color=gray] (55, 29) circle (2pt);
\draw[fill=gray, color=gray] (55, 30) circle (2pt);
\draw[fill=gray, color=gray] (55, 31) circle (2pt);
\draw[fill=gray, color=gray] (55, 32) circle (2pt);
\draw[fill=gray, color=gray] (55, 33) circle (2pt);
\draw[fill=gray, color=gray] (55, 34) circle (2pt);
\draw[fill=gray, color=gray] (55, 35) circle (2pt);
\draw[fill=gray, color=gray] (55, 36) circle (2pt);
\draw[fill=gray, color=gray] (55, 37) circle (2pt);
\draw[fill=gray, color=gray] (55, 38) circle (2pt);
\draw[fill=gray, color=gray] (55, 39) circle (2pt);
\draw[fill=gray, color=gray] (55, 40) circle (2pt);
\draw[fill=gray, color=gray] (55, 41) circle (2pt);
\draw[fill=gray, color=gray] (55, 42) circle (2pt);
\draw[fill=gray, color=gray] (55, 43) circle (2pt);
\draw[fill=gray, color=gray] (55, 44) circle (2pt);
\draw[fill=gray, color=gray] (55, 45) circle (2pt);
\draw[fill=gray, color=gray] (55, 46) circle (2pt);
\draw[fill=gray, color=gray] (55, 47) circle (2pt);
\draw[fill=gray, color=gray] (55, 48) circle (2pt);
\draw[fill=gray, color=gray] (55, 49) circle (2pt);
\draw[fill=gray, color=gray] (55, 50) circle (2pt);
\draw[fill=gray, color=gray] (55, 51) circle (2pt);
\draw[fill=gray, color=gray] (55, 52) circle (2pt);
\draw[fill=gray, color=gray] (55, 53) circle (2pt);
\draw[fill=gray, color=gray] (55, 54) circle (2pt);
\draw[fill=gray, color=gray] (55, 55) circle (2pt);
\draw[fill=gray, color=gray] (55, 56) circle (2pt);
\draw[fill=gray, color=gray] (55, 57) circle (2pt);
\draw[fill=gray, color=gray] (55, 58) circle (2pt);
\draw[fill=gray, color=gray] (55, 59) circle (2pt);
\draw[fill=gray, color=gray] (55, 60) circle (2pt);
\draw[fill=gray, color=gray] (55, 61) circle (2pt);
\draw[fill=gray, color=gray] (55, 62) circle (2pt);
\draw[fill=gray, color=gray] (55, 63) circle (2pt);
\draw[fill=gray, color=gray] (55, 64) circle (2pt);
\draw[fill=gray, color=gray] (55, 65) circle (2pt);
\draw[fill=gray, color=gray] (55, 66) circle (2pt);
\draw[fill=gray, color=gray] (55, 67) circle (2pt);
\draw[fill=gray, color=gray] (55, 68) circle (2pt);
\draw[fill=gray, color=gray] (55, 69) circle (2pt);
\draw[fill=gray, color=gray] (55, 70) circle (2pt);
\draw[fill=gray, color=gray] (55, 71) circle (2pt);
\draw[fill=gray, color=gray] (55, 72) circle (2pt);
\draw[fill=gray, color=gray] (55, 73) circle (2pt);
\draw[fill=gray, color=gray] (55, 74) circle (2pt);
\draw[fill=gray, color=gray] (55, 75) circle (2pt);
\draw[fill=gray, color=gray] (55, 76) circle (2pt);
\draw[fill=gray, color=gray] (55, 77) circle (2pt);
\draw[fill=gray, color=gray] (55, 78) circle (2pt);
\draw[fill=gray, color=gray] (55, 79) circle (2pt);
\draw[fill=gray, color=gray] (55, 80) circle (2pt);
\draw[fill=gray, color=gray] (55, 81) circle (2pt);
\draw[fill=gray, color=gray] (55, 82) circle (2pt);
\draw[fill=gray, color=gray] (55, 83) circle (2pt);
\draw[fill=gray, color=gray] (55, 84) circle (2pt);
\draw[fill=gray, color=gray] (55, 85) circle (2pt);
\draw[fill=gray, color=gray] (55, 86) circle (2pt);
\draw[fill=gray, color=gray] (55, 87) circle (2pt);
\draw[fill=gray, color=gray] (55, 88) circle (2pt);
\draw[fill=gray, color=gray] (55, 89) circle (2pt);
\draw[fill=gray, color=gray] (55, 90) circle (2pt);
\draw[fill=gray, color=gray] (55, 91) circle (2pt);
\draw[fill=gray, color=gray] (55, 92) circle (2pt);
\draw[fill=gray, color=gray] (55, 93) circle (2pt);
\draw[fill=gray, color=gray] (55, 94) circle (2pt);
\draw[fill=gray, color=gray] (55, 95) circle (2pt);
\draw[fill=gray, color=gray] (55, 96) circle (2pt);
\draw[fill=gray, color=gray] (55, 97) circle (2pt);
\draw[fill=gray, color=gray] (55, 98) circle (2pt);
\draw[fill=gray, color=gray] (55, 99) circle (2pt);
\draw[fill=gray, color=gray] (55, 100) circle (2pt);
\draw[fill=gray, color=gray] (55, 101) circle (2pt);
\draw[fill=gray, color=gray] (55, 102) circle (2pt);
\draw[fill=gray, color=gray] (55, 103) circle (2pt);
\draw[fill=gray, color=gray] (55, 104) circle (2pt);
\draw[fill=gray, color=gray] (55, 105) circle (2pt);
\draw[fill=gray, color=gray] (55, 106) circle (2pt);
\draw[fill=gray, color=gray] (55, 107) circle (2pt);
\draw[fill=gray, color=gray] (56, 0) circle (2pt);
\draw[fill=gray, color=gray] (56, 1) circle (2pt);
\draw[fill=gray, color=gray] (56, 2) circle (2pt);
\draw[fill=gray, color=gray] (56, 3) circle (2pt);
\draw[fill=gray, color=gray] (56, 4) circle (2pt);
\draw[fill=gray, color=gray] (56, 5) circle (2pt);
\draw[fill=gray, color=gray] (56, 6) circle (2pt);
\draw[fill=gray, color=gray] (56, 7) circle (2pt);
\draw[fill=gray, color=gray] (56, 8) circle (2pt);
\draw[fill=gray, color=gray] (56, 9) circle (2pt);
\draw[fill=gray, color=gray] (56, 10) circle (2pt);
\draw[fill=gray, color=gray] (56, 11) circle (2pt);
\draw[fill=gray, color=gray] (56, 12) circle (2pt);
\draw[fill=gray, color=gray] (56, 13) circle (2pt);
\draw[fill=gray, color=gray] (56, 14) circle (2pt);
\draw[fill=gray, color=gray] (56, 15) circle (2pt);
\draw[fill=gray, color=gray] (56, 16) circle (2pt);
\draw[fill=gray, color=gray] (56, 17) circle (2pt);
\draw[fill=gray, color=gray] (56, 18) circle (2pt);
\draw[fill=gray, color=gray] (56, 19) circle (2pt);
\draw[fill=gray, color=gray] (56, 20) circle (2pt);
\draw[fill=gray, color=gray] (56, 21) circle (2pt);
\draw[fill=gray, color=gray] (56, 22) circle (2pt);
\draw[fill=gray, color=gray] (56, 23) circle (2pt);
\draw[fill=gray, color=gray] (56, 24) circle (2pt);
\draw[fill=gray, color=gray] (56, 25) circle (2pt);
\draw[fill=gray, color=gray] (56, 26) circle (2pt);
\draw[fill=gray, color=gray] (56, 27) circle (2pt);
\draw[fill=gray, color=gray] (56, 28) circle (2pt);
\draw[fill=gray, color=gray] (56, 29) circle (2pt);
\draw[fill=gray, color=gray] (56, 30) circle (2pt);
\draw[fill=gray, color=gray] (56, 31) circle (2pt);
\draw[fill=gray, color=gray] (56, 32) circle (2pt);
\draw[fill=gray, color=gray] (56, 33) circle (2pt);
\draw[fill=gray, color=gray] (56, 34) circle (2pt);
\draw[fill=gray, color=gray] (56, 35) circle (2pt);
\draw[fill=gray, color=gray] (56, 36) circle (2pt);
\draw[fill=gray, color=gray] (56, 37) circle (2pt);
\draw[fill=gray, color=gray] (56, 38) circle (2pt);
\draw[fill=gray, color=gray] (56, 39) circle (2pt);
\draw[fill=gray, color=gray] (56, 40) circle (2pt);
\draw[fill=gray, color=gray] (56, 41) circle (2pt);
\draw[fill=gray, color=gray] (56, 42) circle (2pt);
\draw[fill=gray, color=gray] (56, 43) circle (2pt);
\draw[fill=gray, color=gray] (56, 44) circle (2pt);
\draw[fill=gray, color=gray] (56, 45) circle (2pt);
\draw[fill=gray, color=gray] (56, 46) circle (2pt);
\draw[fill=gray, color=gray] (56, 47) circle (2pt);
\draw[fill=gray, color=gray] (56, 48) circle (2pt);
\draw[fill=gray, color=gray] (56, 49) circle (2pt);
\draw[fill=gray, color=gray] (56, 50) circle (2pt);
\draw[fill=gray, color=gray] (56, 51) circle (2pt);
\draw[fill=gray, color=gray] (56, 52) circle (2pt);
\draw[fill=gray, color=gray] (56, 53) circle (2pt);
\draw[fill=gray, color=gray] (56, 54) circle (2pt);
\draw[fill=gray, color=gray] (56, 55) circle (2pt);
\draw[fill=gray, color=gray] (56, 56) circle (2pt);
\draw[fill=gray, color=gray] (56, 57) circle (2pt);
\draw[fill=gray, color=gray] (56, 58) circle (2pt);
\draw[fill=gray, color=gray] (56, 59) circle (2pt);
\draw[fill=gray, color=gray] (56, 60) circle (2pt);
\draw[fill=gray, color=gray] (56, 61) circle (2pt);
\draw[fill=gray, color=gray] (56, 62) circle (2pt);
\draw[fill=gray, color=gray] (56, 63) circle (2pt);
\draw[fill=gray, color=gray] (56, 64) circle (2pt);
\draw[fill=gray, color=gray] (56, 65) circle (2pt);
\draw[fill=gray, color=gray] (56, 66) circle (2pt);
\draw[fill=gray, color=gray] (56, 67) circle (2pt);
\draw[fill=gray, color=gray] (56, 68) circle (2pt);
\draw[fill=gray, color=gray] (56, 69) circle (2pt);
\draw[fill=gray, color=gray] (56, 70) circle (2pt);
\draw[fill=gray, color=gray] (56, 71) circle (2pt);
\draw[fill=gray, color=gray] (56, 72) circle (2pt);
\draw[fill=gray, color=gray] (56, 73) circle (2pt);
\draw[fill=gray, color=gray] (56, 74) circle (2pt);
\draw[fill=gray, color=gray] (56, 75) circle (2pt);
\draw[fill=gray, color=gray] (56, 76) circle (2pt);
\draw[fill=gray, color=gray] (56, 77) circle (2pt);
\draw[fill=gray, color=gray] (56, 78) circle (2pt);
\draw[fill=gray, color=gray] (56, 79) circle (2pt);
\draw[fill=gray, color=gray] (56, 80) circle (2pt);
\draw[fill=gray, color=gray] (56, 81) circle (2pt);
\draw[fill=gray, color=gray] (56, 82) circle (2pt);
\draw[fill=gray, color=gray] (56, 83) circle (2pt);
\draw[fill=gray, color=gray] (56, 84) circle (2pt);
\draw[fill=gray, color=gray] (56, 85) circle (2pt);
\draw[fill=gray, color=gray] (56, 86) circle (2pt);
\draw[fill=gray, color=gray] (56, 87) circle (2pt);
\draw[fill=gray, color=gray] (56, 88) circle (2pt);
\draw[fill=gray, color=gray] (56, 89) circle (2pt);
\draw[fill=gray, color=gray] (56, 90) circle (2pt);
\draw[fill=gray, color=gray] (56, 91) circle (2pt);
\draw[fill=gray, color=gray] (56, 92) circle (2pt);
\draw[fill=gray, color=gray] (56, 93) circle (2pt);
\draw[fill=gray, color=gray] (56, 94) circle (2pt);
\draw[fill=gray, color=gray] (56, 95) circle (2pt);
\draw[fill=gray, color=gray] (56, 96) circle (2pt);
\draw[fill=gray, color=gray] (56, 97) circle (2pt);
\draw[fill=gray, color=gray] (56, 98) circle (2pt);
\draw[fill=gray, color=gray] (56, 99) circle (2pt);
\draw[fill=gray, color=gray] (56, 100) circle (2pt);
\draw[fill=gray, color=gray] (56, 101) circle (2pt);
\draw[fill=gray, color=gray] (56, 102) circle (2pt);
\draw[fill=gray, color=gray] (56, 103) circle (2pt);
\draw[fill=gray, color=gray] (56, 104) circle (2pt);
\draw[fill=gray, color=gray] (56, 105) circle (2pt);
\draw[fill=gray, color=gray] (56, 106) circle (2pt);
\draw[fill=gray, color=gray] (56, 107) circle (2pt);
\draw[fill=gray, color=gray] (57, 0) circle (2pt);
\draw[fill=gray, color=gray] (57, 1) circle (2pt);
\draw[fill=gray, color=gray] (57, 2) circle (2pt);
\draw[fill=gray, color=gray] (57, 3) circle (2pt);
\draw[fill=gray, color=gray] (57, 4) circle (2pt);
\draw[fill=gray, color=gray] (57, 5) circle (2pt);
\draw[fill=gray, color=gray] (57, 6) circle (2pt);
\draw[fill=gray, color=gray] (57, 7) circle (2pt);
\draw[fill=gray, color=gray] (57, 8) circle (2pt);
\draw[fill=gray, color=gray] (57, 9) circle (2pt);
\draw[fill=gray, color=gray] (57, 10) circle (2pt);
\draw[fill=gray, color=gray] (57, 11) circle (2pt);
\draw[fill=gray, color=gray] (57, 12) circle (2pt);
\draw[fill=gray, color=gray] (57, 13) circle (2pt);
\draw[fill=gray, color=gray] (57, 14) circle (2pt);
\draw[fill=gray, color=gray] (57, 15) circle (2pt);
\draw[fill=gray, color=gray] (57, 16) circle (2pt);
\draw[fill=gray, color=gray] (57, 17) circle (2pt);
\draw[fill=gray, color=gray] (57, 18) circle (2pt);
\draw[fill=gray, color=gray] (57, 19) circle (2pt);
\draw[fill=gray, color=gray] (57, 20) circle (2pt);
\draw[fill=gray, color=gray] (57, 21) circle (2pt);
\draw[fill=gray, color=gray] (57, 22) circle (2pt);
\draw[fill=gray, color=gray] (57, 23) circle (2pt);
\draw[fill=gray, color=gray] (57, 24) circle (2pt);
\draw[fill=gray, color=gray] (57, 25) circle (2pt);
\draw[fill=gray, color=gray] (57, 26) circle (2pt);
\draw[fill=gray, color=gray] (57, 27) circle (2pt);
\draw[fill=gray, color=gray] (57, 28) circle (2pt);
\draw[fill=gray, color=gray] (57, 29) circle (2pt);
\draw[fill=gray, color=gray] (57, 30) circle (2pt);
\draw[fill=gray, color=gray] (57, 31) circle (2pt);
\draw[fill=gray, color=gray] (57, 32) circle (2pt);
\draw[fill=gray, color=gray] (57, 33) circle (2pt);
\draw[fill=gray, color=gray] (57, 34) circle (2pt);
\draw[fill=gray, color=gray] (57, 35) circle (2pt);
\draw[fill=gray, color=gray] (57, 36) circle (2pt);
\draw[fill=gray, color=gray] (57, 37) circle (2pt);
\draw[fill=gray, color=gray] (57, 38) circle (2pt);
\draw[fill=gray, color=gray] (57, 39) circle (2pt);
\draw[fill=gray, color=gray] (57, 40) circle (2pt);
\draw[fill=gray, color=gray] (57, 41) circle (2pt);
\draw[fill=gray, color=gray] (57, 42) circle (2pt);
\draw[fill=gray, color=gray] (57, 43) circle (2pt);
\draw[fill=gray, color=gray] (57, 44) circle (2pt);
\draw[fill=gray, color=gray] (57, 45) circle (2pt);
\draw[fill=gray, color=gray] (57, 46) circle (2pt);
\draw[fill=gray, color=gray] (57, 47) circle (2pt);
\draw[fill=gray, color=gray] (57, 48) circle (2pt);
\draw[fill=gray, color=gray] (57, 49) circle (2pt);
\draw[fill=gray, color=gray] (57, 50) circle (2pt);
\draw[fill=gray, color=gray] (57, 51) circle (2pt);
\draw[fill=gray, color=gray] (57, 52) circle (2pt);
\draw[fill=gray, color=gray] (57, 53) circle (2pt);
\draw[fill=gray, color=gray] (57, 54) circle (2pt);
\draw[fill=gray, color=gray] (57, 55) circle (2pt);
\draw[fill=gray, color=gray] (57, 56) circle (2pt);
\draw[fill=gray, color=gray] (57, 57) circle (2pt);
\draw[fill=gray, color=gray] (57, 58) circle (2pt);
\draw[fill=gray, color=gray] (57, 59) circle (2pt);
\draw[fill=gray, color=gray] (57, 60) circle (2pt);
\draw[fill=gray, color=gray] (57, 61) circle (2pt);
\draw[fill=gray, color=gray] (57, 62) circle (2pt);
\draw[fill=gray, color=gray] (57, 63) circle (2pt);
\draw[fill=gray, color=gray] (57, 64) circle (2pt);
\draw[fill=gray, color=gray] (57, 65) circle (2pt);
\draw[fill=gray, color=gray] (57, 66) circle (2pt);
\draw[fill=gray, color=gray] (57, 67) circle (2pt);
\draw[fill=gray, color=gray] (57, 68) circle (2pt);
\draw[fill=gray, color=gray] (57, 69) circle (2pt);
\draw[fill=gray, color=gray] (57, 70) circle (2pt);
\draw[fill=gray, color=gray] (57, 71) circle (2pt);
\draw[fill=gray, color=gray] (57, 72) circle (2pt);
\draw[fill=gray, color=gray] (57, 73) circle (2pt);
\draw[fill=gray, color=gray] (57, 74) circle (2pt);
\draw[fill=gray, color=gray] (57, 75) circle (2pt);
\draw[fill=gray, color=gray] (57, 76) circle (2pt);
\draw[fill=gray, color=gray] (57, 77) circle (2pt);
\draw[fill=gray, color=gray] (57, 78) circle (2pt);
\draw[fill=gray, color=gray] (57, 79) circle (2pt);
\draw[fill=gray, color=gray] (57, 80) circle (2pt);
\draw[fill=gray, color=gray] (57, 81) circle (2pt);
\draw[fill=gray, color=gray] (57, 82) circle (2pt);
\draw[fill=gray, color=gray] (57, 83) circle (2pt);
\draw[fill=gray, color=gray] (57, 84) circle (2pt);
\draw[fill=gray, color=gray] (57, 85) circle (2pt);
\draw[fill=gray, color=gray] (57, 86) circle (2pt);
\draw[fill=gray, color=gray] (57, 87) circle (2pt);
\draw[fill=gray, color=gray] (57, 88) circle (2pt);
\draw[fill=gray, color=gray] (57, 89) circle (2pt);
\draw[fill=gray, color=gray] (57, 90) circle (2pt);
\draw[fill=gray, color=gray] (57, 91) circle (2pt);
\draw[fill=gray, color=gray] (57, 92) circle (2pt);
\draw[fill=gray, color=gray] (57, 93) circle (2pt);
\draw[fill=gray, color=gray] (57, 94) circle (2pt);
\draw[fill=gray, color=gray] (57, 95) circle (2pt);
\draw[fill=gray, color=gray] (57, 96) circle (2pt);
\draw[fill=gray, color=gray] (57, 97) circle (2pt);
\draw[fill=gray, color=gray] (57, 98) circle (2pt);
\draw[fill=gray, color=gray] (57, 99) circle (2pt);
\draw[fill=gray, color=gray] (57, 100) circle (2pt);
\draw[fill=gray, color=gray] (57, 101) circle (2pt);
\draw[fill=gray, color=gray] (57, 102) circle (2pt);
\draw[fill=gray, color=gray] (57, 103) circle (2pt);
\draw[fill=gray, color=gray] (57, 104) circle (2pt);
\draw[fill=gray, color=gray] (57, 105) circle (2pt);
\draw[fill=gray, color=gray] (57, 106) circle (2pt);
\draw[fill=gray, color=gray] (57, 107) circle (2pt);
\draw[fill=gray, color=gray] (58, 0) circle (2pt);
\draw[fill=gray, color=gray] (58, 1) circle (2pt);
\draw[fill=gray, color=gray] (58, 2) circle (2pt);
\draw[fill=gray, color=gray] (58, 3) circle (2pt);
\draw[fill=gray, color=gray] (58, 4) circle (2pt);
\draw[fill=gray, color=gray] (58, 5) circle (2pt);
\draw[fill=gray, color=gray] (58, 6) circle (2pt);
\draw[fill=gray, color=gray] (58, 7) circle (2pt);
\draw[fill=gray, color=gray] (58, 8) circle (2pt);
\draw[fill=gray, color=gray] (58, 9) circle (2pt);
\draw[fill=gray, color=gray] (58, 10) circle (2pt);
\draw[fill=gray, color=gray] (58, 11) circle (2pt);
\draw[fill=gray, color=gray] (58, 12) circle (2pt);
\draw[fill=gray, color=gray] (58, 13) circle (2pt);
\draw[fill=gray, color=gray] (58, 14) circle (2pt);
\draw[fill=gray, color=gray] (58, 15) circle (2pt);
\draw[fill=gray, color=gray] (58, 16) circle (2pt);
\draw[fill=gray, color=gray] (58, 17) circle (2pt);
\draw[fill=gray, color=gray] (58, 18) circle (2pt);
\draw[fill=gray, color=gray] (58, 19) circle (2pt);
\draw[fill=gray, color=gray] (58, 20) circle (2pt);
\draw[fill=gray, color=gray] (58, 21) circle (2pt);
\draw[fill=gray, color=gray] (58, 22) circle (2pt);
\draw[fill=gray, color=gray] (58, 23) circle (2pt);
\draw[fill=gray, color=gray] (58, 24) circle (2pt);
\draw[fill=gray, color=gray] (58, 25) circle (2pt);
\draw[fill=gray, color=gray] (58, 26) circle (2pt);
\draw[fill=gray, color=gray] (58, 27) circle (2pt);
\draw[fill=gray, color=gray] (58, 28) circle (2pt);
\draw[fill=gray, color=gray] (58, 29) circle (2pt);
\draw[fill=gray, color=gray] (58, 30) circle (2pt);
\draw[fill=gray, color=gray] (58, 31) circle (2pt);
\draw[fill=gray, color=gray] (58, 32) circle (2pt);
\draw[fill=gray, color=gray] (58, 33) circle (2pt);
\draw[fill=gray, color=gray] (58, 34) circle (2pt);
\draw[fill=gray, color=gray] (58, 35) circle (2pt);
\draw[fill=gray, color=gray] (58, 36) circle (2pt);
\draw[fill=gray, color=gray] (58, 37) circle (2pt);
\draw[fill=gray, color=gray] (58, 38) circle (2pt);
\draw[fill=gray, color=gray] (58, 39) circle (2pt);
\draw[fill=gray, color=gray] (58, 40) circle (2pt);
\draw[fill=gray, color=gray] (58, 41) circle (2pt);
\draw[fill=gray, color=gray] (58, 42) circle (2pt);
\draw[fill=gray, color=gray] (58, 43) circle (2pt);
\draw[fill=gray, color=gray] (58, 44) circle (2pt);
\draw[fill=gray, color=gray] (58, 45) circle (2pt);
\draw[fill=gray, color=gray] (58, 46) circle (2pt);
\draw[fill=gray, color=gray] (58, 47) circle (2pt);
\draw[fill=gray, color=gray] (58, 48) circle (2pt);
\draw[fill=gray, color=gray] (58, 49) circle (2pt);
\draw[fill=gray, color=gray] (58, 50) circle (2pt);
\draw[fill=gray, color=gray] (58, 51) circle (2pt);
\draw[fill=gray, color=gray] (58, 52) circle (2pt);
\draw[fill=gray, color=gray] (58, 53) circle (2pt);
\draw[fill=gray, color=gray] (58, 54) circle (2pt);
\draw[fill=gray, color=gray] (58, 55) circle (2pt);
\draw[fill=gray, color=gray] (58, 56) circle (2pt);
\draw[fill=gray, color=gray] (58, 57) circle (2pt);
\draw[fill=gray, color=gray] (58, 58) circle (2pt);
\draw[fill=gray, color=gray] (58, 59) circle (2pt);
\draw[fill=gray, color=gray] (58, 60) circle (2pt);
\draw[fill=gray, color=gray] (58, 61) circle (2pt);
\draw[fill=gray, color=gray] (58, 62) circle (2pt);
\draw[fill=gray, color=gray] (58, 63) circle (2pt);
\draw[fill=gray, color=gray] (58, 64) circle (2pt);
\draw[fill=gray, color=gray] (58, 65) circle (2pt);
\draw[fill=gray, color=gray] (58, 66) circle (2pt);
\draw[fill=gray, color=gray] (58, 67) circle (2pt);
\draw[fill=gray, color=gray] (58, 68) circle (2pt);
\draw[fill=gray, color=gray] (58, 69) circle (2pt);
\draw[fill=gray, color=gray] (58, 70) circle (2pt);
\draw[fill=gray, color=gray] (58, 71) circle (2pt);
\draw[fill=gray, color=gray] (58, 72) circle (2pt);
\draw[fill=gray, color=gray] (58, 73) circle (2pt);
\draw[fill=gray, color=gray] (58, 74) circle (2pt);
\draw[fill=gray, color=gray] (58, 75) circle (2pt);
\draw[fill=gray, color=gray] (58, 76) circle (2pt);
\draw[fill=gray, color=gray] (58, 77) circle (2pt);
\draw[fill=gray, color=gray] (58, 78) circle (2pt);
\draw[fill=gray, color=gray] (58, 79) circle (2pt);
\draw[fill=gray, color=gray] (58, 80) circle (2pt);
\draw[fill=gray, color=gray] (58, 81) circle (2pt);
\draw[fill=gray, color=gray] (58, 82) circle (2pt);
\draw[fill=gray, color=gray] (58, 83) circle (2pt);
\draw[fill=gray, color=gray] (58, 84) circle (2pt);
\draw[fill=gray, color=gray] (58, 85) circle (2pt);
\draw[fill=gray, color=gray] (58, 86) circle (2pt);
\draw[fill=gray, color=gray] (58, 87) circle (2pt);
\draw[fill=gray, color=gray] (58, 88) circle (2pt);
\draw[fill=gray, color=gray] (58, 89) circle (2pt);
\draw[fill=gray, color=gray] (58, 90) circle (2pt);
\draw[fill=gray, color=gray] (58, 91) circle (2pt);
\draw[fill=gray, color=gray] (58, 92) circle (2pt);
\draw[fill=gray, color=gray] (58, 93) circle (2pt);
\draw[fill=gray, color=gray] (58, 94) circle (2pt);
\draw[fill=gray, color=gray] (58, 95) circle (2pt);
\draw[fill=gray, color=gray] (58, 96) circle (2pt);
\draw[fill=gray, color=gray] (58, 97) circle (2pt);
\draw[fill=gray, color=gray] (58, 98) circle (2pt);
\draw[fill=gray, color=gray] (58, 99) circle (2pt);
\draw[fill=gray, color=gray] (58, 100) circle (2pt);
\draw[fill=gray, color=gray] (58, 101) circle (2pt);
\draw[fill=gray, color=gray] (58, 102) circle (2pt);
\draw[fill=gray, color=gray] (58, 103) circle (2pt);
\draw[fill=gray, color=gray] (58, 104) circle (2pt);
\draw[fill=gray, color=gray] (58, 105) circle (2pt);
\draw[fill=gray, color=gray] (58, 106) circle (2pt);
\draw[fill=gray, color=gray] (58, 107) circle (2pt);
\draw[fill=gray, color=gray] (59, 0) circle (2pt);
\draw[fill=gray, color=gray] (59, 1) circle (2pt);
\draw[fill=gray, color=gray] (59, 2) circle (2pt);
\draw[fill=gray, color=gray] (59, 3) circle (2pt);
\draw[fill=gray, color=gray] (59, 4) circle (2pt);
\draw[fill=gray, color=gray] (59, 5) circle (2pt);
\draw[fill=gray, color=gray] (59, 6) circle (2pt);
\draw[fill=gray, color=gray] (59, 7) circle (2pt);
\draw[fill=gray, color=gray] (59, 8) circle (2pt);
\draw[fill=gray, color=gray] (59, 9) circle (2pt);
\draw[fill=gray, color=gray] (59, 10) circle (2pt);
\draw[fill=gray, color=gray] (59, 11) circle (2pt);
\draw[fill=gray, color=gray] (59, 12) circle (2pt);
\draw[fill=gray, color=gray] (59, 13) circle (2pt);
\draw[fill=gray, color=gray] (59, 14) circle (2pt);
\draw[fill=gray, color=gray] (59, 15) circle (2pt);
\draw[fill=gray, color=gray] (59, 16) circle (2pt);
\draw[fill=gray, color=gray] (59, 17) circle (2pt);
\draw[fill=gray, color=gray] (59, 18) circle (2pt);
\draw[fill=gray, color=gray] (59, 19) circle (2pt);
\draw[fill=gray, color=gray] (59, 20) circle (2pt);
\draw[fill=gray, color=gray] (59, 21) circle (2pt);
\draw[fill=gray, color=gray] (59, 22) circle (2pt);
\draw[fill=gray, color=gray] (59, 23) circle (2pt);
\draw[fill=gray, color=gray] (59, 24) circle (2pt);
\draw[fill=gray, color=gray] (59, 25) circle (2pt);
\draw[fill=gray, color=gray] (59, 26) circle (2pt);
\draw[fill=gray, color=gray] (59, 27) circle (2pt);
\draw[fill=gray, color=gray] (59, 28) circle (2pt);
\draw[fill=gray, color=gray] (59, 29) circle (2pt);
\draw[fill=gray, color=gray] (59, 30) circle (2pt);
\draw[fill=gray, color=gray] (59, 31) circle (2pt);
\draw[fill=gray, color=gray] (59, 32) circle (2pt);
\draw[fill=gray, color=gray] (59, 33) circle (2pt);
\draw[fill=gray, color=gray] (59, 34) circle (2pt);
\draw[fill=gray, color=gray] (59, 35) circle (2pt);
\draw[fill=gray, color=gray] (59, 36) circle (2pt);
\draw[fill=gray, color=gray] (59, 37) circle (2pt);
\draw[fill=gray, color=gray] (59, 38) circle (2pt);
\draw[fill=gray, color=gray] (59, 39) circle (2pt);
\draw[fill=gray, color=gray] (59, 40) circle (2pt);
\draw[fill=gray, color=gray] (59, 41) circle (2pt);
\draw[fill=gray, color=gray] (59, 42) circle (2pt);
\draw[fill=gray, color=gray] (59, 43) circle (2pt);
\draw[fill=gray, color=gray] (59, 44) circle (2pt);
\draw[fill=gray, color=gray] (59, 45) circle (2pt);
\draw[fill=gray, color=gray] (59, 46) circle (2pt);
\draw[fill=gray, color=gray] (59, 47) circle (2pt);
\draw[fill=gray, color=gray] (59, 48) circle (2pt);
\draw[fill=gray, color=gray] (59, 49) circle (2pt);
\draw[fill=gray, color=gray] (59, 50) circle (2pt);
\draw[fill=gray, color=gray] (59, 51) circle (2pt);
\draw[fill=gray, color=gray] (59, 52) circle (2pt);
\draw[fill=gray, color=gray] (59, 53) circle (2pt);
\draw[fill=gray, color=gray] (59, 54) circle (2pt);
\draw[fill=gray, color=gray] (59, 55) circle (2pt);
\draw[fill=gray, color=gray] (59, 56) circle (2pt);
\draw[fill=gray, color=gray] (59, 57) circle (2pt);
\draw[fill=gray, color=gray] (59, 58) circle (2pt);
\draw[fill=gray, color=gray] (59, 59) circle (2pt);
\draw[fill=gray, color=gray] (59, 60) circle (2pt);
\draw[fill=gray, color=gray] (59, 61) circle (2pt);
\draw[fill=gray, color=gray] (59, 62) circle (2pt);
\draw[fill=gray, color=gray] (59, 63) circle (2pt);
\draw[fill=gray, color=gray] (59, 64) circle (2pt);
\draw[fill=gray, color=gray] (59, 65) circle (2pt);
\draw[fill=gray, color=gray] (59, 66) circle (2pt);
\draw[fill=gray, color=gray] (59, 67) circle (2pt);
\draw[fill=gray, color=gray] (59, 68) circle (2pt);
\draw[fill=gray, color=gray] (59, 69) circle (2pt);
\draw[fill=gray, color=gray] (59, 70) circle (2pt);
\draw[fill=gray, color=gray] (59, 71) circle (2pt);
\draw[fill=gray, color=gray] (59, 72) circle (2pt);
\draw[fill=gray, color=gray] (59, 73) circle (2pt);
\draw[fill=gray, color=gray] (59, 74) circle (2pt);
\draw[fill=gray, color=gray] (59, 75) circle (2pt);
\draw[fill=gray, color=gray] (59, 76) circle (2pt);
\draw[fill=gray, color=gray] (59, 77) circle (2pt);
\draw[fill=gray, color=gray] (59, 78) circle (2pt);
\draw[fill=gray, color=gray] (59, 79) circle (2pt);
\draw[fill=gray, color=gray] (59, 80) circle (2pt);
\draw[fill=gray, color=gray] (59, 81) circle (2pt);
\draw[fill=gray, color=gray] (59, 82) circle (2pt);
\draw[fill=gray, color=gray] (59, 83) circle (2pt);
\draw[fill=gray, color=gray] (59, 84) circle (2pt);
\draw[fill=gray, color=gray] (59, 85) circle (2pt);
\draw[fill=gray, color=gray] (59, 86) circle (2pt);
\draw[fill=gray, color=gray] (59, 87) circle (2pt);
\draw[fill=gray, color=gray] (59, 88) circle (2pt);
\draw[fill=gray, color=gray] (59, 89) circle (2pt);
\draw[fill=gray, color=gray] (59, 90) circle (2pt);
\draw[fill=gray, color=gray] (59, 91) circle (2pt);
\draw[fill=gray, color=gray] (59, 92) circle (2pt);
\draw[fill=gray, color=gray] (59, 93) circle (2pt);
\draw[fill=gray, color=gray] (59, 94) circle (2pt);
\draw[fill=gray, color=gray] (59, 95) circle (2pt);
\draw[fill=gray, color=gray] (59, 96) circle (2pt);
\draw[fill=gray, color=gray] (59, 97) circle (2pt);
\draw[fill=gray, color=gray] (59, 98) circle (2pt);
\draw[fill=gray, color=gray] (59, 99) circle (2pt);
\draw[fill=gray, color=gray] (59, 100) circle (2pt);
\draw[fill=gray, color=gray] (59, 101) circle (2pt);
\draw[fill=gray, color=gray] (59, 102) circle (2pt);
\draw[fill=gray, color=gray] (59, 103) circle (2pt);
\draw[fill=gray, color=gray] (59, 104) circle (2pt);
\draw[fill=gray, color=gray] (59, 105) circle (2pt);
\draw[fill=gray, color=gray] (59, 106) circle (2pt);
\draw[fill=gray, color=gray] (59, 107) circle (2pt);
\draw[fill=gray, color=gray] (60, 0) circle (2pt);
\draw[fill=gray, color=gray] (60, 1) circle (2pt);
\draw[fill=gray, color=gray] (60, 2) circle (2pt);
\draw[fill=gray, color=gray] (60, 3) circle (2pt);
\draw[fill=gray, color=gray] (60, 4) circle (2pt);
\draw[fill=gray, color=gray] (60, 5) circle (2pt);
\draw[fill=gray, color=gray] (60, 6) circle (2pt);
\draw[fill=gray, color=gray] (60, 7) circle (2pt);
\draw[fill=gray, color=gray] (60, 8) circle (2pt);
\draw[fill=gray, color=gray] (60, 9) circle (2pt);
\draw[fill=gray, color=gray] (60, 10) circle (2pt);
\draw[fill=gray, color=gray] (60, 11) circle (2pt);
\draw[fill=gray, color=gray] (60, 12) circle (2pt);
\draw[fill=gray, color=gray] (60, 13) circle (2pt);
\draw[fill=gray, color=gray] (60, 14) circle (2pt);
\draw[fill=gray, color=gray] (60, 15) circle (2pt);
\draw[fill=gray, color=gray] (60, 16) circle (2pt);
\draw[fill=gray, color=gray] (60, 17) circle (2pt);
\draw[fill=gray, color=gray] (60, 18) circle (2pt);
\draw[fill=gray, color=gray] (60, 19) circle (2pt);
\draw[fill=gray, color=gray] (60, 20) circle (2pt);
\draw[fill=gray, color=gray] (60, 21) circle (2pt);
\draw[fill=gray, color=gray] (60, 22) circle (2pt);
\draw[fill=gray, color=gray] (60, 23) circle (2pt);
\draw[fill=gray, color=gray] (60, 24) circle (2pt);
\draw[fill=gray, color=gray] (60, 25) circle (2pt);
\draw[fill=gray, color=gray] (60, 26) circle (2pt);
\draw[fill=gray, color=gray] (60, 27) circle (2pt);
\draw[fill=gray, color=gray] (60, 28) circle (2pt);
\draw[fill=gray, color=gray] (60, 29) circle (2pt);
\draw[fill=gray, color=gray] (60, 30) circle (2pt);
\draw[fill=gray, color=gray] (60, 31) circle (2pt);
\draw[fill=gray, color=gray] (60, 32) circle (2pt);
\draw[fill=gray, color=gray] (60, 33) circle (2pt);
\draw[fill=gray, color=gray] (60, 34) circle (2pt);
\draw[fill=gray, color=gray] (60, 35) circle (2pt);
\draw[fill=gray, color=gray] (60, 36) circle (2pt);
\draw[fill=gray, color=gray] (60, 37) circle (2pt);
\draw[fill=gray, color=gray] (60, 38) circle (2pt);
\draw[fill=gray, color=gray] (60, 39) circle (2pt);
\draw[fill=gray, color=gray] (60, 40) circle (2pt);
\draw[fill=gray, color=gray] (60, 41) circle (2pt);
\draw[fill=gray, color=gray] (60, 42) circle (2pt);
\draw[fill=gray, color=gray] (60, 43) circle (2pt);
\draw[fill=gray, color=gray] (60, 44) circle (2pt);
\draw[fill=gray, color=gray] (60, 45) circle (2pt);
\draw[fill=gray, color=gray] (60, 46) circle (2pt);
\draw[fill=gray, color=gray] (60, 47) circle (2pt);
\draw[fill=gray, color=gray] (60, 48) circle (2pt);
\draw[fill=gray, color=gray] (60, 49) circle (2pt);
\draw[fill=gray, color=gray] (60, 50) circle (2pt);
\draw[fill=gray, color=gray] (60, 51) circle (2pt);
\draw[fill=gray, color=gray] (60, 52) circle (2pt);
\draw[fill=gray, color=gray] (60, 53) circle (2pt);
\draw[fill=gray, color=gray] (60, 54) circle (2pt);
\draw[fill=gray, color=gray] (60, 55) circle (2pt);
\draw[fill=gray, color=gray] (60, 56) circle (2pt);
\draw[fill=gray, color=gray] (60, 57) circle (2pt);
\draw[fill=gray, color=gray] (60, 58) circle (2pt);
\draw[fill=gray, color=gray] (60, 59) circle (2pt);
\draw[fill=gray, color=gray] (60, 60) circle (2pt);
\draw[fill=gray, color=gray] (60, 61) circle (2pt);
\draw[fill=gray, color=gray] (60, 62) circle (2pt);
\draw[fill=gray, color=gray] (60, 63) circle (2pt);
\draw[fill=gray, color=gray] (60, 64) circle (2pt);
\draw[fill=gray, color=gray] (60, 65) circle (2pt);
\draw[fill=gray, color=gray] (60, 66) circle (2pt);
\draw[fill=gray, color=gray] (60, 67) circle (2pt);
\draw[fill=gray, color=gray] (60, 68) circle (2pt);
\draw[fill=gray, color=gray] (60, 69) circle (2pt);
\draw[fill=gray, color=gray] (60, 70) circle (2pt);
\draw[fill=gray, color=gray] (60, 71) circle (2pt);
\draw[fill=gray, color=gray] (60, 72) circle (2pt);
\draw[fill=gray, color=gray] (60, 73) circle (2pt);
\draw[fill=gray, color=gray] (60, 74) circle (2pt);
\draw[fill=gray, color=gray] (60, 75) circle (2pt);
\draw[fill=gray, color=gray] (60, 76) circle (2pt);
\draw[fill=gray, color=gray] (60, 77) circle (2pt);
\draw[fill=gray, color=gray] (60, 78) circle (2pt);
\draw[fill=gray, color=gray] (60, 79) circle (2pt);
\draw[fill=gray, color=gray] (60, 80) circle (2pt);
\draw[fill=gray, color=gray] (60, 81) circle (2pt);
\draw[fill=gray, color=gray] (60, 82) circle (2pt);
\draw[fill=gray, color=gray] (60, 83) circle (2pt);
\draw[fill=gray, color=gray] (60, 84) circle (2pt);
\draw[fill=gray, color=gray] (60, 85) circle (2pt);
\draw[fill=gray, color=gray] (60, 86) circle (2pt);
\draw[fill=gray, color=gray] (60, 87) circle (2pt);
\draw[fill=gray, color=gray] (60, 88) circle (2pt);
\draw[fill=gray, color=gray] (60, 89) circle (2pt);
\draw[fill=gray, color=gray] (60, 90) circle (2pt);
\draw[fill=gray, color=gray] (60, 91) circle (2pt);
\draw[fill=gray, color=gray] (60, 92) circle (2pt);
\draw[fill=gray, color=gray] (60, 93) circle (2pt);
\draw[fill=gray, color=gray] (60, 94) circle (2pt);
\draw[fill=gray, color=gray] (60, 95) circle (2pt);
\draw[fill=gray, color=gray] (60, 96) circle (2pt);
\draw[fill=gray, color=gray] (60, 97) circle (2pt);
\draw[fill=gray, color=gray] (60, 98) circle (2pt);
\draw[fill=gray, color=gray] (60, 99) circle (2pt);
\draw[fill=gray, color=gray] (60, 100) circle (2pt);
\draw[fill=gray, color=gray] (60, 101) circle (2pt);
\draw[fill=gray, color=gray] (60, 102) circle (2pt);
\draw[fill=gray, color=gray] (60, 103) circle (2pt);
\draw[fill=gray, color=gray] (60, 104) circle (2pt);
\draw[fill=gray, color=gray] (60, 105) circle (2pt);
\draw[fill=gray, color=gray] (60, 106) circle (2pt);
\draw[fill=gray, color=gray] (60, 107) circle (2pt);
\draw[fill=gray, color=gray] (61, 0) circle (2pt);
\draw[fill=gray, color=gray] (61, 1) circle (2pt);
\draw[fill=gray, color=gray] (61, 2) circle (2pt);
\draw[fill=gray, color=gray] (61, 3) circle (2pt);
\draw[fill=gray, color=gray] (61, 4) circle (2pt);
\draw[fill=gray, color=gray] (61, 5) circle (2pt);
\draw[fill=gray, color=gray] (61, 6) circle (2pt);
\draw[fill=gray, color=gray] (61, 7) circle (2pt);
\draw[fill=gray, color=gray] (61, 8) circle (2pt);
\draw[fill=gray, color=gray] (61, 9) circle (2pt);
\draw[fill=gray, color=gray] (61, 10) circle (2pt);
\draw[fill=gray, color=gray] (61, 11) circle (2pt);
\draw[fill=gray, color=gray] (61, 12) circle (2pt);
\draw[fill=gray, color=gray] (61, 13) circle (2pt);
\draw[fill=gray, color=gray] (61, 14) circle (2pt);
\draw[fill=gray, color=gray] (61, 15) circle (2pt);
\draw[fill=gray, color=gray] (61, 16) circle (2pt);
\draw[fill=gray, color=gray] (61, 17) circle (2pt);
\draw[fill=gray, color=gray] (61, 18) circle (2pt);
\draw[fill=gray, color=gray] (61, 19) circle (2pt);
\draw[fill=gray, color=gray] (61, 20) circle (2pt);
\draw[fill=gray, color=gray] (61, 21) circle (2pt);
\draw[fill=gray, color=gray] (61, 22) circle (2pt);
\draw[fill=gray, color=gray] (61, 23) circle (2pt);
\draw[fill=gray, color=gray] (61, 24) circle (2pt);
\draw[fill=gray, color=gray] (61, 25) circle (2pt);
\draw[fill=gray, color=gray] (61, 26) circle (2pt);
\draw[fill=gray, color=gray] (61, 27) circle (2pt);
\draw[fill=gray, color=gray] (61, 28) circle (2pt);
\draw[fill=gray, color=gray] (61, 29) circle (2pt);
\draw[fill=gray, color=gray] (61, 30) circle (2pt);
\draw[fill=gray, color=gray] (61, 31) circle (2pt);
\draw[fill=gray, color=gray] (61, 32) circle (2pt);
\draw[fill=gray, color=gray] (61, 33) circle (2pt);
\draw[fill=gray, color=gray] (61, 34) circle (2pt);
\draw[fill=gray, color=gray] (61, 35) circle (2pt);
\draw[fill=gray, color=gray] (61, 36) circle (2pt);
\draw[fill=gray, color=gray] (61, 37) circle (2pt);
\draw[fill=gray, color=gray] (61, 38) circle (2pt);
\draw[fill=gray, color=gray] (61, 39) circle (2pt);
\draw[fill=gray, color=gray] (61, 40) circle (2pt);
\draw[fill=gray, color=gray] (61, 41) circle (2pt);
\draw[fill=gray, color=gray] (61, 42) circle (2pt);
\draw[fill=gray, color=gray] (61, 43) circle (2pt);
\draw[fill=gray, color=gray] (61, 44) circle (2pt);
\draw[fill=gray, color=gray] (61, 45) circle (2pt);
\draw[fill=gray, color=gray] (61, 46) circle (2pt);
\draw[fill=gray, color=gray] (61, 47) circle (2pt);
\draw[fill=gray, color=gray] (61, 48) circle (2pt);
\draw[fill=gray, color=gray] (61, 49) circle (2pt);
\draw[fill=gray, color=gray] (61, 50) circle (2pt);
\draw[fill=gray, color=gray] (61, 51) circle (2pt);
\draw[fill=gray, color=gray] (61, 52) circle (2pt);
\draw[fill=gray, color=gray] (61, 53) circle (2pt);
\draw[fill=gray, color=gray] (61, 54) circle (2pt);
\draw[fill=gray, color=gray] (61, 55) circle (2pt);
\draw[fill=gray, color=gray] (61, 56) circle (2pt);
\draw[fill=gray, color=gray] (61, 57) circle (2pt);
\draw[fill=gray, color=gray] (61, 58) circle (2pt);
\draw[fill=gray, color=gray] (61, 59) circle (2pt);
\draw[fill=gray, color=gray] (61, 60) circle (2pt);
\draw[fill=gray, color=gray] (61, 61) circle (2pt);
\draw[fill=gray, color=gray] (61, 62) circle (2pt);
\draw[fill=gray, color=gray] (61, 63) circle (2pt);
\draw[fill=gray, color=gray] (61, 64) circle (2pt);
\draw[fill=gray, color=gray] (61, 65) circle (2pt);
\draw[fill=gray, color=gray] (61, 66) circle (2pt);
\draw[fill=gray, color=gray] (61, 67) circle (2pt);
\draw[fill=gray, color=gray] (61, 68) circle (2pt);
\draw[fill=gray, color=gray] (61, 69) circle (2pt);
\draw[fill=gray, color=gray] (61, 70) circle (2pt);
\draw[fill=gray, color=gray] (61, 71) circle (2pt);
\draw[fill=gray, color=gray] (61, 72) circle (2pt);
\draw[fill=gray, color=gray] (61, 73) circle (2pt);
\draw[fill=gray, color=gray] (61, 74) circle (2pt);
\draw[fill=gray, color=gray] (61, 75) circle (2pt);
\draw[fill=gray, color=gray] (61, 76) circle (2pt);
\draw[fill=gray, color=gray] (61, 77) circle (2pt);
\draw[fill=gray, color=gray] (61, 78) circle (2pt);
\draw[fill=gray, color=gray] (61, 79) circle (2pt);
\draw[fill=gray, color=gray] (61, 80) circle (2pt);
\draw[fill=gray, color=gray] (61, 81) circle (2pt);
\draw[fill=gray, color=gray] (61, 82) circle (2pt);
\draw[fill=gray, color=gray] (61, 83) circle (2pt);
\draw[fill=gray, color=gray] (61, 84) circle (2pt);
\draw[fill=gray, color=gray] (61, 85) circle (2pt);
\draw[fill=gray, color=gray] (61, 86) circle (2pt);
\draw[fill=gray, color=gray] (61, 87) circle (2pt);
\draw[fill=gray, color=gray] (61, 88) circle (2pt);
\draw[fill=gray, color=gray] (61, 89) circle (2pt);
\draw[fill=gray, color=gray] (61, 90) circle (2pt);
\draw[fill=gray, color=gray] (61, 91) circle (2pt);
\draw[fill=gray, color=gray] (61, 92) circle (2pt);
\draw[fill=gray, color=gray] (61, 93) circle (2pt);
\draw[fill=gray, color=gray] (61, 94) circle (2pt);
\draw[fill=gray, color=gray] (61, 95) circle (2pt);
\draw[fill=gray, color=gray] (61, 96) circle (2pt);
\draw[fill=gray, color=gray] (61, 97) circle (2pt);
\draw[fill=gray, color=gray] (61, 98) circle (2pt);
\draw[fill=gray, color=gray] (61, 99) circle (2pt);
\draw[fill=gray, color=gray] (61, 100) circle (2pt);
\draw[fill=gray, color=gray] (61, 101) circle (2pt);
\draw[fill=gray, color=gray] (61, 102) circle (2pt);
\draw[fill=gray, color=gray] (61, 103) circle (2pt);
\draw[fill=gray, color=gray] (61, 104) circle (2pt);
\draw[fill=gray, color=gray] (61, 105) circle (2pt);
\draw[fill=gray, color=gray] (61, 106) circle (2pt);
\draw[fill=gray, color=gray] (61, 107) circle (2pt);
\draw[fill=gray, color=gray] (62, 0) circle (2pt);
\draw[fill=gray, color=gray] (62, 1) circle (2pt);
\draw[fill=gray, color=gray] (62, 2) circle (2pt);
\draw[fill=gray, color=gray] (62, 3) circle (2pt);
\draw[fill=gray, color=gray] (62, 4) circle (2pt);
\draw[fill=gray, color=gray] (62, 5) circle (2pt);
\draw[fill=gray, color=gray] (62, 6) circle (2pt);
\draw[fill=gray, color=gray] (62, 7) circle (2pt);
\draw[fill=gray, color=gray] (62, 8) circle (2pt);
\draw[fill=gray, color=gray] (62, 9) circle (2pt);
\draw[fill=gray, color=gray] (62, 10) circle (2pt);
\draw[fill=gray, color=gray] (62, 11) circle (2pt);
\draw[fill=gray, color=gray] (62, 12) circle (2pt);
\draw[fill=gray, color=gray] (62, 13) circle (2pt);
\draw[fill=gray, color=gray] (62, 14) circle (2pt);
\draw[fill=gray, color=gray] (62, 15) circle (2pt);
\draw[fill=gray, color=gray] (62, 16) circle (2pt);
\draw[fill=gray, color=gray] (62, 17) circle (2pt);
\draw[fill=gray, color=gray] (62, 18) circle (2pt);
\draw[fill=gray, color=gray] (62, 19) circle (2pt);
\draw[fill=gray, color=gray] (62, 20) circle (2pt);
\draw[fill=gray, color=gray] (62, 21) circle (2pt);
\draw[fill=gray, color=gray] (62, 22) circle (2pt);
\draw[fill=gray, color=gray] (62, 23) circle (2pt);
\draw[fill=gray, color=gray] (62, 24) circle (2pt);
\draw[fill=gray, color=gray] (62, 25) circle (2pt);
\draw[fill=gray, color=gray] (62, 26) circle (2pt);
\draw[fill=gray, color=gray] (62, 27) circle (2pt);
\draw[fill=gray, color=gray] (62, 28) circle (2pt);
\draw[fill=gray, color=gray] (62, 29) circle (2pt);
\draw[fill=gray, color=gray] (62, 30) circle (2pt);
\draw[fill=gray, color=gray] (62, 31) circle (2pt);
\draw[fill=gray, color=gray] (62, 32) circle (2pt);
\draw[fill=gray, color=gray] (62, 33) circle (2pt);
\draw[fill=gray, color=gray] (62, 34) circle (2pt);
\draw[fill=gray, color=gray] (62, 35) circle (2pt);
\draw[fill=gray, color=gray] (62, 36) circle (2pt);
\draw[fill=gray, color=gray] (62, 37) circle (2pt);
\draw[fill=gray, color=gray] (62, 38) circle (2pt);
\draw[fill=gray, color=gray] (62, 39) circle (2pt);
\draw[fill=gray, color=gray] (62, 40) circle (2pt);
\draw[fill=gray, color=gray] (62, 41) circle (2pt);
\draw[fill=gray, color=gray] (62, 42) circle (2pt);
\draw[fill=gray, color=gray] (62, 43) circle (2pt);
\draw[fill=gray, color=gray] (62, 44) circle (2pt);
\draw[fill=gray, color=gray] (62, 45) circle (2pt);
\draw[fill=gray, color=gray] (62, 46) circle (2pt);
\draw[fill=gray, color=gray] (62, 47) circle (2pt);
\draw[fill=gray, color=gray] (62, 48) circle (2pt);
\draw[fill=gray, color=gray] (62, 49) circle (2pt);
\draw[fill=gray, color=gray] (62, 50) circle (2pt);
\draw[fill=gray, color=gray] (62, 51) circle (2pt);
\draw[fill=gray, color=gray] (62, 52) circle (2pt);
\draw[fill=gray, color=gray] (62, 53) circle (2pt);
\draw[fill=gray, color=gray] (62, 54) circle (2pt);
\draw[fill=gray, color=gray] (62, 55) circle (2pt);
\draw[fill=gray, color=gray] (62, 56) circle (2pt);
\draw[fill=gray, color=gray] (62, 57) circle (2pt);
\draw[fill=gray, color=gray] (62, 58) circle (2pt);
\draw[fill=gray, color=gray] (62, 59) circle (2pt);
\draw[fill=gray, color=gray] (62, 60) circle (2pt);
\draw[fill=gray, color=gray] (62, 61) circle (2pt);
\draw[fill=gray, color=gray] (62, 62) circle (2pt);
\draw[fill=gray, color=gray] (62, 63) circle (2pt);
\draw[fill=gray, color=gray] (62, 64) circle (2pt);
\draw[fill=gray, color=gray] (62, 65) circle (2pt);
\draw[fill=gray, color=gray] (62, 66) circle (2pt);
\draw[fill=gray, color=gray] (62, 67) circle (2pt);
\draw[fill=gray, color=gray] (62, 68) circle (2pt);
\draw[fill=gray, color=gray] (62, 69) circle (2pt);
\draw[fill=gray, color=gray] (62, 70) circle (2pt);
\draw[fill=gray, color=gray] (62, 71) circle (2pt);
\draw[fill=gray, color=gray] (62, 72) circle (2pt);
\draw[fill=gray, color=gray] (62, 73) circle (2pt);
\draw[fill=gray, color=gray] (62, 74) circle (2pt);
\draw[fill=gray, color=gray] (62, 75) circle (2pt);
\draw[fill=gray, color=gray] (62, 76) circle (2pt);
\draw[fill=gray, color=gray] (62, 77) circle (2pt);
\draw[fill=gray, color=gray] (62, 78) circle (2pt);
\draw[fill=gray, color=gray] (62, 79) circle (2pt);
\draw[fill=gray, color=gray] (62, 80) circle (2pt);
\draw[fill=gray, color=gray] (62, 81) circle (2pt);
\draw[fill=gray, color=gray] (62, 82) circle (2pt);
\draw[fill=gray, color=gray] (62, 83) circle (2pt);
\draw[fill=gray, color=gray] (62, 84) circle (2pt);
\draw[fill=gray, color=gray] (62, 85) circle (2pt);
\draw[fill=gray, color=gray] (62, 86) circle (2pt);
\draw[fill=gray, color=gray] (62, 87) circle (2pt);
\draw[fill=gray, color=gray] (62, 88) circle (2pt);
\draw[fill=gray, color=gray] (62, 89) circle (2pt);
\draw[fill=gray, color=gray] (62, 90) circle (2pt);
\draw[fill=gray, color=gray] (62, 91) circle (2pt);
\draw[fill=gray, color=gray] (62, 92) circle (2pt);
\draw[fill=gray, color=gray] (62, 93) circle (2pt);
\draw[fill=gray, color=gray] (62, 94) circle (2pt);
\draw[fill=gray, color=gray] (62, 95) circle (2pt);
\draw[fill=gray, color=gray] (62, 96) circle (2pt);
\draw[fill=gray, color=gray] (62, 97) circle (2pt);
\draw[fill=gray, color=gray] (62, 98) circle (2pt);
\draw[fill=gray, color=gray] (62, 99) circle (2pt);
\draw[fill=gray, color=gray] (62, 100) circle (2pt);
\draw[fill=gray, color=gray] (62, 101) circle (2pt);
\draw[fill=gray, color=gray] (62, 102) circle (2pt);
\draw[fill=gray, color=gray] (62, 103) circle (2pt);
\draw[fill=gray, color=gray] (62, 104) circle (2pt);
\draw[fill=gray, color=gray] (62, 105) circle (2pt);
\draw[fill=gray, color=gray] (62, 106) circle (2pt);
\draw[fill=gray, color=gray] (62, 107) circle (2pt);
\draw[fill=gray, color=gray] (63, 0) circle (2pt);
\draw[fill=gray, color=gray] (63, 1) circle (2pt);
\draw[fill=gray, color=gray] (63, 2) circle (2pt);
\draw[fill=gray, color=gray] (63, 3) circle (2pt);
\draw[fill=gray, color=gray] (63, 4) circle (2pt);
\draw[fill=gray, color=gray] (63, 5) circle (2pt);
\draw[fill=gray, color=gray] (63, 6) circle (2pt);
\draw[fill=gray, color=gray] (63, 7) circle (2pt);
\draw[fill=gray, color=gray] (63, 8) circle (2pt);
\draw[fill=gray, color=gray] (63, 9) circle (2pt);
\draw[fill=gray, color=gray] (63, 10) circle (2pt);
\draw[fill=gray, color=gray] (63, 11) circle (2pt);
\draw[fill=gray, color=gray] (63, 12) circle (2pt);
\draw[fill=gray, color=gray] (63, 13) circle (2pt);
\draw[fill=gray, color=gray] (63, 14) circle (2pt);
\draw[fill=gray, color=gray] (63, 15) circle (2pt);
\draw[fill=gray, color=gray] (63, 16) circle (2pt);
\draw[fill=gray, color=gray] (63, 17) circle (2pt);
\draw[fill=gray, color=gray] (63, 18) circle (2pt);
\draw[fill=gray, color=gray] (63, 19) circle (2pt);
\draw[fill=gray, color=gray] (63, 20) circle (2pt);
\draw[fill=gray, color=gray] (63, 21) circle (2pt);
\draw[fill=gray, color=gray] (63, 22) circle (2pt);
\draw[fill=gray, color=gray] (63, 23) circle (2pt);
\draw[fill=gray, color=gray] (63, 24) circle (2pt);
\draw[fill=gray, color=gray] (63, 25) circle (2pt);
\draw[fill=gray, color=gray] (63, 26) circle (2pt);
\draw[fill=gray, color=gray] (63, 27) circle (2pt);
\draw[fill=gray, color=gray] (63, 28) circle (2pt);
\draw[fill=gray, color=gray] (63, 29) circle (2pt);
\draw[fill=gray, color=gray] (63, 30) circle (2pt);
\draw[fill=gray, color=gray] (63, 31) circle (2pt);
\draw[fill=gray, color=gray] (63, 32) circle (2pt);
\draw[fill=gray, color=gray] (63, 33) circle (2pt);
\draw[fill=gray, color=gray] (63, 34) circle (2pt);
\draw[fill=gray, color=gray] (63, 35) circle (2pt);
\draw[fill=gray, color=gray] (63, 36) circle (2pt);
\draw[fill=gray, color=gray] (63, 37) circle (2pt);
\draw[fill=gray, color=gray] (63, 38) circle (2pt);
\draw[fill=gray, color=gray] (63, 39) circle (2pt);
\draw[fill=gray, color=gray] (63, 40) circle (2pt);
\draw[fill=gray, color=gray] (63, 41) circle (2pt);
\draw[fill=gray, color=gray] (63, 42) circle (2pt);
\draw[fill=gray, color=gray] (63, 43) circle (2pt);
\draw[fill=gray, color=gray] (63, 44) circle (2pt);
\draw[fill=gray, color=gray] (63, 45) circle (2pt);
\draw[fill=gray, color=gray] (63, 46) circle (2pt);
\draw[fill=gray, color=gray] (63, 47) circle (2pt);
\draw[fill=gray, color=gray] (63, 48) circle (2pt);
\draw[fill=gray, color=gray] (63, 49) circle (2pt);
\draw[fill=gray, color=gray] (63, 50) circle (2pt);
\draw[fill=gray, color=gray] (63, 51) circle (2pt);
\draw[fill=gray, color=gray] (63, 52) circle (2pt);
\draw[fill=gray, color=gray] (63, 53) circle (2pt);
\draw[fill=gray, color=gray] (63, 54) circle (2pt);
\draw[fill=gray, color=gray] (63, 55) circle (2pt);
\draw[fill=gray, color=gray] (63, 56) circle (2pt);
\draw[fill=gray, color=gray] (63, 57) circle (2pt);
\draw[fill=gray, color=gray] (63, 58) circle (2pt);
\draw[fill=gray, color=gray] (63, 59) circle (2pt);
\draw[fill=gray, color=gray] (63, 60) circle (2pt);
\draw[fill=gray, color=gray] (63, 61) circle (2pt);
\draw[fill=gray, color=gray] (63, 62) circle (2pt);
\draw[fill=gray, color=gray] (63, 63) circle (2pt);
\draw[fill=gray, color=gray] (63, 64) circle (2pt);
\draw[fill=gray, color=gray] (63, 65) circle (2pt);
\draw[fill=gray, color=gray] (63, 66) circle (2pt);
\draw[fill=gray, color=gray] (63, 67) circle (2pt);
\draw[fill=gray, color=gray] (63, 68) circle (2pt);
\draw[fill=gray, color=gray] (63, 69) circle (2pt);
\draw[fill=gray, color=gray] (63, 70) circle (2pt);
\draw[fill=gray, color=gray] (63, 71) circle (2pt);
\draw[fill=gray, color=gray] (63, 72) circle (2pt);
\draw[fill=gray, color=gray] (63, 73) circle (2pt);
\draw[fill=gray, color=gray] (63, 74) circle (2pt);
\draw[fill=gray, color=gray] (63, 75) circle (2pt);
\draw[fill=gray, color=gray] (63, 76) circle (2pt);
\draw[fill=gray, color=gray] (63, 77) circle (2pt);
\draw[fill=gray, color=gray] (63, 78) circle (2pt);
\draw[fill=gray, color=gray] (63, 79) circle (2pt);
\draw[fill=gray, color=gray] (63, 80) circle (2pt);
\draw[fill=gray, color=gray] (63, 81) circle (2pt);
\draw[fill=gray, color=gray] (63, 82) circle (2pt);
\draw[fill=gray, color=gray] (63, 83) circle (2pt);
\draw[fill=gray, color=gray] (63, 84) circle (2pt);
\draw[fill=gray, color=gray] (63, 85) circle (2pt);
\draw[fill=gray, color=gray] (63, 86) circle (2pt);
\draw[fill=gray, color=gray] (63, 87) circle (2pt);
\draw[fill=gray, color=gray] (63, 88) circle (2pt);
\draw[fill=gray, color=gray] (63, 89) circle (2pt);
\draw[fill=gray, color=gray] (63, 90) circle (2pt);
\draw[fill=gray, color=gray] (63, 91) circle (2pt);
\draw[fill=gray, color=gray] (63, 92) circle (2pt);
\draw[fill=gray, color=gray] (63, 93) circle (2pt);
\draw[fill=gray, color=gray] (63, 94) circle (2pt);
\draw[fill=gray, color=gray] (63, 95) circle (2pt);
\draw[fill=gray, color=gray] (63, 96) circle (2pt);
\draw[fill=gray, color=gray] (63, 97) circle (2pt);
\draw[fill=gray, color=gray] (63, 98) circle (2pt);
\draw[fill=gray, color=gray] (63, 99) circle (2pt);
\draw[fill=gray, color=gray] (63, 100) circle (2pt);
\draw[fill=gray, color=gray] (63, 101) circle (2pt);
\draw[fill=gray, color=gray] (63, 102) circle (2pt);
\draw[fill=gray, color=gray] (63, 103) circle (2pt);
\draw[fill=gray, color=gray] (63, 104) circle (2pt);
\draw[fill=gray, color=gray] (63, 105) circle (2pt);
\draw[fill=gray, color=gray] (63, 106) circle (2pt);
\draw[fill=gray, color=gray] (63, 107) circle (2pt);
\draw[fill=gray, color=gray] (64, 0) circle (2pt);
\draw[fill=gray, color=gray] (64, 1) circle (2pt);
\draw[fill=gray, color=gray] (64, 2) circle (2pt);
\draw[fill=gray, color=gray] (64, 3) circle (2pt);
\draw[fill=gray, color=gray] (64, 4) circle (2pt);
\draw[fill=gray, color=gray] (64, 5) circle (2pt);
\draw[fill=gray, color=gray] (64, 6) circle (2pt);
\draw[fill=gray, color=gray] (64, 7) circle (2pt);
\draw[fill=gray, color=gray] (64, 8) circle (2pt);
\draw[fill=gray, color=gray] (64, 9) circle (2pt);
\draw[fill=gray, color=gray] (64, 10) circle (2pt);
\draw[fill=gray, color=gray] (64, 11) circle (2pt);
\draw[fill=gray, color=gray] (64, 12) circle (2pt);
\draw[fill=gray, color=gray] (64, 13) circle (2pt);
\draw[fill=gray, color=gray] (64, 14) circle (2pt);
\draw[fill=gray, color=gray] (64, 15) circle (2pt);
\draw[fill=gray, color=gray] (64, 16) circle (2pt);
\draw[fill=gray, color=gray] (64, 17) circle (2pt);
\draw[fill=gray, color=gray] (64, 18) circle (2pt);
\draw[fill=gray, color=gray] (64, 19) circle (2pt);
\draw[fill=gray, color=gray] (64, 20) circle (2pt);
\draw[fill=gray, color=gray] (64, 21) circle (2pt);
\draw[fill=gray, color=gray] (64, 22) circle (2pt);
\draw[fill=gray, color=gray] (64, 23) circle (2pt);
\draw[fill=gray, color=gray] (64, 24) circle (2pt);
\draw[fill=gray, color=gray] (64, 25) circle (2pt);
\draw[fill=gray, color=gray] (64, 26) circle (2pt);
\draw[fill=gray, color=gray] (64, 27) circle (2pt);
\draw[fill=gray, color=gray] (64, 28) circle (2pt);
\draw[fill=gray, color=gray] (64, 29) circle (2pt);
\draw[fill=gray, color=gray] (64, 30) circle (2pt);
\draw[fill=gray, color=gray] (64, 31) circle (2pt);
\draw[fill=gray, color=gray] (64, 32) circle (2pt);
\draw[fill=gray, color=gray] (64, 33) circle (2pt);
\draw[fill=gray, color=gray] (64, 34) circle (2pt);
\draw[fill=gray, color=gray] (64, 35) circle (2pt);
\draw[fill=gray, color=gray] (64, 36) circle (2pt);
\draw[fill=gray, color=gray] (64, 37) circle (2pt);
\draw[fill=gray, color=gray] (64, 38) circle (2pt);
\draw[fill=gray, color=gray] (64, 39) circle (2pt);
\draw[fill=gray, color=gray] (64, 40) circle (2pt);
\draw[fill=gray, color=gray] (64, 41) circle (2pt);
\draw[fill=gray, color=gray] (64, 42) circle (2pt);
\draw[fill=gray, color=gray] (64, 43) circle (2pt);
\draw[fill=gray, color=gray] (64, 44) circle (2pt);
\draw[fill=gray, color=gray] (64, 45) circle (2pt);
\draw[fill=gray, color=gray] (64, 46) circle (2pt);
\draw[fill=gray, color=gray] (64, 47) circle (2pt);
\draw[fill=gray, color=gray] (64, 48) circle (2pt);
\draw[fill=gray, color=gray] (64, 49) circle (2pt);
\draw[fill=gray, color=gray] (64, 50) circle (2pt);
\draw[fill=gray, color=gray] (64, 51) circle (2pt);
\draw[fill=gray, color=gray] (64, 52) circle (2pt);
\draw[fill=gray, color=gray] (64, 53) circle (2pt);
\draw[fill=gray, color=gray] (64, 54) circle (2pt);
\draw[fill=gray, color=gray] (64, 55) circle (2pt);
\draw[fill=gray, color=gray] (64, 56) circle (2pt);
\draw[fill=gray, color=gray] (64, 57) circle (2pt);
\draw[fill=gray, color=gray] (64, 58) circle (2pt);
\draw[fill=gray, color=gray] (64, 59) circle (2pt);
\draw[fill=gray, color=gray] (64, 60) circle (2pt);
\draw[fill=gray, color=gray] (64, 61) circle (2pt);
\draw[fill=gray, color=gray] (64, 62) circle (2pt);
\draw[fill=gray, color=gray] (64, 63) circle (2pt);
\draw[fill=gray, color=gray] (64, 64) circle (2pt);
\draw[fill=gray, color=gray] (64, 65) circle (2pt);
\draw[fill=gray, color=gray] (64, 66) circle (2pt);
\draw[fill=gray, color=gray] (64, 67) circle (2pt);
\draw[fill=gray, color=gray] (64, 68) circle (2pt);
\draw[fill=gray, color=gray] (64, 69) circle (2pt);
\draw[fill=gray, color=gray] (64, 70) circle (2pt);
\draw[fill=gray, color=gray] (64, 71) circle (2pt);
\draw[fill=gray, color=gray] (64, 72) circle (2pt);
\draw[fill=gray, color=gray] (64, 73) circle (2pt);
\draw[fill=gray, color=gray] (64, 74) circle (2pt);
\draw[fill=gray, color=gray] (64, 75) circle (2pt);
\draw[fill=gray, color=gray] (64, 76) circle (2pt);
\draw[fill=gray, color=gray] (64, 77) circle (2pt);
\draw[fill=gray, color=gray] (64, 78) circle (2pt);
\draw[fill=gray, color=gray] (64, 79) circle (2pt);
\draw[fill=gray, color=gray] (64, 80) circle (2pt);
\draw[fill=gray, color=gray] (64, 81) circle (2pt);
\draw[fill=gray, color=gray] (64, 82) circle (2pt);
\draw[fill=gray, color=gray] (64, 83) circle (2pt);
\draw[fill=gray, color=gray] (64, 84) circle (2pt);
\draw[fill=gray, color=gray] (64, 85) circle (2pt);
\draw[fill=gray, color=gray] (64, 86) circle (2pt);
\draw[fill=gray, color=gray] (64, 87) circle (2pt);
\draw[fill=gray, color=gray] (64, 88) circle (2pt);
\draw[fill=gray, color=gray] (64, 89) circle (2pt);
\draw[fill=gray, color=gray] (64, 90) circle (2pt);
\draw[fill=gray, color=gray] (64, 91) circle (2pt);
\draw[fill=gray, color=gray] (64, 92) circle (2pt);
\draw[fill=gray, color=gray] (64, 93) circle (2pt);
\draw[fill=gray, color=gray] (64, 94) circle (2pt);
\draw[fill=gray, color=gray] (64, 95) circle (2pt);
\draw[fill=gray, color=gray] (64, 96) circle (2pt);
\draw[fill=gray, color=gray] (64, 97) circle (2pt);
\draw[fill=gray, color=gray] (64, 98) circle (2pt);
\draw[fill=gray, color=gray] (64, 99) circle (2pt);
\draw[fill=gray, color=gray] (64, 100) circle (2pt);
\draw[fill=gray, color=gray] (64, 101) circle (2pt);
\draw[fill=gray, color=gray] (64, 102) circle (2pt);
\draw[fill=gray, color=gray] (64, 103) circle (2pt);
\draw[fill=gray, color=gray] (64, 104) circle (2pt);
\draw[fill=gray, color=gray] (64, 105) circle (2pt);
\draw[fill=gray, color=gray] (64, 106) circle (2pt);
\draw[fill=gray, color=gray] (64, 107) circle (2pt);
\draw[fill=gray, color=gray] (65, 0) circle (2pt);
\draw[fill=gray, color=gray] (65, 1) circle (2pt);
\draw[fill=gray, color=gray] (65, 2) circle (2pt);
\draw[fill=gray, color=gray] (65, 3) circle (2pt);
\draw[fill=gray, color=gray] (65, 4) circle (2pt);
\draw[fill=gray, color=gray] (65, 5) circle (2pt);
\draw[fill=gray, color=gray] (65, 6) circle (2pt);
\draw[fill=gray, color=gray] (65, 7) circle (2pt);
\draw[fill=gray, color=gray] (65, 8) circle (2pt);
\draw[fill=gray, color=gray] (65, 9) circle (2pt);
\draw[fill=gray, color=gray] (65, 10) circle (2pt);
\draw[fill=gray, color=gray] (65, 11) circle (2pt);
\draw[fill=gray, color=gray] (65, 12) circle (2pt);
\draw[fill=gray, color=gray] (65, 13) circle (2pt);
\draw[fill=gray, color=gray] (65, 14) circle (2pt);
\draw[fill=gray, color=gray] (65, 15) circle (2pt);
\draw[fill=gray, color=gray] (65, 16) circle (2pt);
\draw[fill=gray, color=gray] (65, 17) circle (2pt);
\draw[fill=gray, color=gray] (65, 18) circle (2pt);
\draw[fill=gray, color=gray] (65, 19) circle (2pt);
\draw[fill=gray, color=gray] (65, 20) circle (2pt);
\draw[fill=gray, color=gray] (65, 21) circle (2pt);
\draw[fill=gray, color=gray] (65, 22) circle (2pt);
\draw[fill=gray, color=gray] (65, 23) circle (2pt);
\draw[fill=gray, color=gray] (65, 24) circle (2pt);
\draw[fill=gray, color=gray] (65, 25) circle (2pt);
\draw[fill=gray, color=gray] (65, 26) circle (2pt);
\draw[fill=gray, color=gray] (65, 27) circle (2pt);
\draw[fill=gray, color=gray] (65, 28) circle (2pt);
\draw[fill=gray, color=gray] (65, 29) circle (2pt);
\draw[fill=gray, color=gray] (65, 30) circle (2pt);
\draw[fill=gray, color=gray] (65, 31) circle (2pt);
\draw[fill=gray, color=gray] (65, 32) circle (2pt);
\draw[fill=gray, color=gray] (65, 33) circle (2pt);
\draw[fill=gray, color=gray] (65, 34) circle (2pt);
\draw[fill=gray, color=gray] (65, 35) circle (2pt);
\draw[fill=gray, color=gray] (65, 36) circle (2pt);
\draw[fill=gray, color=gray] (65, 37) circle (2pt);
\draw[fill=gray, color=gray] (65, 38) circle (2pt);
\draw[fill=gray, color=gray] (65, 39) circle (2pt);
\draw[fill=gray, color=gray] (65, 40) circle (2pt);
\draw[fill=gray, color=gray] (65, 41) circle (2pt);
\draw[fill=gray, color=gray] (65, 42) circle (2pt);
\draw[fill=gray, color=gray] (65, 43) circle (2pt);
\draw[fill=gray, color=gray] (65, 44) circle (2pt);
\draw[fill=gray, color=gray] (65, 45) circle (2pt);
\draw[fill=gray, color=gray] (65, 46) circle (2pt);
\draw[fill=gray, color=gray] (65, 47) circle (2pt);
\draw[fill=gray, color=gray] (65, 48) circle (2pt);
\draw[fill=gray, color=gray] (65, 49) circle (2pt);
\draw[fill=gray, color=gray] (65, 50) circle (2pt);
\draw[fill=gray, color=gray] (65, 51) circle (2pt);
\draw[fill=gray, color=gray] (65, 52) circle (2pt);
\draw[fill=gray, color=gray] (65, 53) circle (2pt);
\draw[fill=gray, color=gray] (65, 54) circle (2pt);
\draw[fill=gray, color=gray] (65, 55) circle (2pt);
\draw[fill=gray, color=gray] (65, 56) circle (2pt);
\draw[fill=gray, color=gray] (65, 57) circle (2pt);
\draw[fill=gray, color=gray] (65, 58) circle (2pt);
\draw[fill=gray, color=gray] (65, 59) circle (2pt);
\draw[fill=gray, color=gray] (65, 60) circle (2pt);
\draw[fill=gray, color=gray] (65, 61) circle (2pt);
\draw[fill=gray, color=gray] (65, 62) circle (2pt);
\draw[fill=gray, color=gray] (65, 63) circle (2pt);
\draw[fill=gray, color=gray] (65, 64) circle (2pt);
\draw[fill=gray, color=gray] (65, 65) circle (2pt);
\draw[fill=gray, color=gray] (65, 66) circle (2pt);
\draw[fill=gray, color=gray] (65, 67) circle (2pt);
\draw[fill=gray, color=gray] (65, 68) circle (2pt);
\draw[fill=gray, color=gray] (65, 69) circle (2pt);
\draw[fill=gray, color=gray] (65, 70) circle (2pt);
\draw[fill=gray, color=gray] (65, 71) circle (2pt);
\draw[fill=gray, color=gray] (65, 72) circle (2pt);
\draw[fill=gray, color=gray] (65, 73) circle (2pt);
\draw[fill=gray, color=gray] (65, 74) circle (2pt);
\draw[fill=gray, color=gray] (65, 75) circle (2pt);
\draw[fill=gray, color=gray] (65, 76) circle (2pt);
\draw[fill=gray, color=gray] (65, 77) circle (2pt);
\draw[fill=gray, color=gray] (65, 78) circle (2pt);
\draw[fill=gray, color=gray] (65, 79) circle (2pt);
\draw[fill=gray, color=gray] (65, 80) circle (2pt);
\draw[fill=gray, color=gray] (65, 81) circle (2pt);
\draw[fill=gray, color=gray] (65, 82) circle (2pt);
\draw[fill=gray, color=gray] (65, 83) circle (2pt);
\draw[fill=gray, color=gray] (65, 84) circle (2pt);
\draw[fill=gray, color=gray] (65, 85) circle (2pt);
\draw[fill=gray, color=gray] (65, 86) circle (2pt);
\draw[fill=gray, color=gray] (65, 87) circle (2pt);
\draw[fill=gray, color=gray] (65, 88) circle (2pt);
\draw[fill=gray, color=gray] (65, 89) circle (2pt);
\draw[fill=gray, color=gray] (65, 90) circle (2pt);
\draw[fill=gray, color=gray] (65, 91) circle (2pt);
\draw[fill=gray, color=gray] (65, 92) circle (2pt);
\draw[fill=gray, color=gray] (65, 93) circle (2pt);
\draw[fill=gray, color=gray] (65, 94) circle (2pt);
\draw[fill=gray, color=gray] (65, 95) circle (2pt);
\draw[fill=gray, color=gray] (65, 96) circle (2pt);
\draw[fill=gray, color=gray] (65, 97) circle (2pt);
\draw[fill=gray, color=gray] (65, 98) circle (2pt);
\draw[fill=gray, color=gray] (65, 99) circle (2pt);
\draw[fill=gray, color=gray] (65, 100) circle (2pt);
\draw[fill=gray, color=gray] (65, 101) circle (2pt);
\draw[fill=gray, color=gray] (65, 102) circle (2pt);
\draw[fill=gray, color=gray] (65, 103) circle (2pt);
\draw[fill=gray, color=gray] (65, 104) circle (2pt);
\draw[fill=gray, color=gray] (65, 105) circle (2pt);
\draw[fill=gray, color=gray] (65, 106) circle (2pt);
\draw[fill=gray, color=gray] (65, 107) circle (2pt);
\draw[fill=gray, color=gray] (66, 0) circle (2pt);
\draw[fill=gray, color=gray] (66, 1) circle (2pt);
\draw[fill=gray, color=gray] (66, 2) circle (2pt);
\draw[fill=gray, color=gray] (66, 3) circle (2pt);
\draw[fill=gray, color=gray] (66, 4) circle (2pt);
\draw[fill=gray, color=gray] (66, 5) circle (2pt);
\draw[fill=gray, color=gray] (66, 6) circle (2pt);
\draw[fill=gray, color=gray] (66, 7) circle (2pt);
\draw[fill=gray, color=gray] (66, 8) circle (2pt);
\draw[fill=gray, color=gray] (66, 9) circle (2pt);
\draw[fill=gray, color=gray] (66, 10) circle (2pt);
\draw[fill=gray, color=gray] (66, 11) circle (2pt);
\draw[fill=gray, color=gray] (66, 12) circle (2pt);
\draw[fill=gray, color=gray] (66, 13) circle (2pt);
\draw[fill=gray, color=gray] (66, 14) circle (2pt);
\draw[fill=gray, color=gray] (66, 15) circle (2pt);
\draw[fill=gray, color=gray] (66, 16) circle (2pt);
\draw[fill=gray, color=gray] (66, 17) circle (2pt);
\draw[fill=gray, color=gray] (66, 18) circle (2pt);
\draw[fill=gray, color=gray] (66, 19) circle (2pt);
\draw[fill=gray, color=gray] (66, 20) circle (2pt);
\draw[fill=gray, color=gray] (66, 21) circle (2pt);
\draw[fill=gray, color=gray] (66, 22) circle (2pt);
\draw[fill=gray, color=gray] (66, 23) circle (2pt);
\draw[fill=gray, color=gray] (66, 24) circle (2pt);
\draw[fill=gray, color=gray] (66, 25) circle (2pt);
\draw[fill=gray, color=gray] (66, 26) circle (2pt);
\draw[fill=gray, color=gray] (66, 27) circle (2pt);
\draw[fill=gray, color=gray] (66, 28) circle (2pt);
\draw[fill=gray, color=gray] (66, 29) circle (2pt);
\draw[fill=gray, color=gray] (66, 30) circle (2pt);
\draw[fill=gray, color=gray] (66, 31) circle (2pt);
\draw[fill=gray, color=gray] (66, 32) circle (2pt);
\draw[fill=gray, color=gray] (66, 33) circle (2pt);
\draw[fill=gray, color=gray] (66, 34) circle (2pt);
\draw[fill=gray, color=gray] (66, 35) circle (2pt);
\draw[fill=gray, color=gray] (66, 36) circle (2pt);
\draw[fill=gray, color=gray] (66, 37) circle (2pt);
\draw[fill=gray, color=gray] (66, 38) circle (2pt);
\draw[fill=gray, color=gray] (66, 39) circle (2pt);
\draw[fill=gray, color=gray] (66, 40) circle (2pt);
\draw[fill=gray, color=gray] (66, 41) circle (2pt);
\draw[fill=gray, color=gray] (66, 42) circle (2pt);
\draw[fill=gray, color=gray] (66, 43) circle (2pt);
\draw[fill=gray, color=gray] (66, 44) circle (2pt);
\draw[fill=gray, color=gray] (66, 45) circle (2pt);
\draw[fill=gray, color=gray] (66, 46) circle (2pt);
\draw[fill=gray, color=gray] (66, 47) circle (2pt);
\draw[fill=gray, color=gray] (66, 48) circle (2pt);
\draw[fill=gray, color=gray] (66, 49) circle (2pt);
\draw[fill=gray, color=gray] (66, 50) circle (2pt);
\draw[fill=gray, color=gray] (66, 51) circle (2pt);
\draw[fill=gray, color=gray] (66, 52) circle (2pt);
\draw[fill=gray, color=gray] (66, 53) circle (2pt);
\draw[fill=gray, color=gray] (66, 54) circle (2pt);
\draw[fill=gray, color=gray] (66, 55) circle (2pt);
\draw[fill=gray, color=gray] (66, 56) circle (2pt);
\draw[fill=gray, color=gray] (66, 57) circle (2pt);
\draw[fill=gray, color=gray] (66, 58) circle (2pt);
\draw[fill=gray, color=gray] (66, 59) circle (2pt);
\draw[fill=gray, color=gray] (66, 60) circle (2pt);
\draw[fill=gray, color=gray] (66, 61) circle (2pt);
\draw[fill=gray, color=gray] (66, 62) circle (2pt);
\draw[fill=gray, color=gray] (66, 63) circle (2pt);
\draw[fill=gray, color=gray] (66, 64) circle (2pt);
\draw[fill=gray, color=gray] (66, 65) circle (2pt);
\draw[fill=gray, color=gray] (66, 66) circle (2pt);
\draw[fill=gray, color=gray] (66, 67) circle (2pt);
\draw[fill=gray, color=gray] (66, 68) circle (2pt);
\draw[fill=gray, color=gray] (66, 69) circle (2pt);
\draw[fill=gray, color=gray] (66, 70) circle (2pt);
\draw[fill=gray, color=gray] (66, 71) circle (2pt);
\draw[fill=gray, color=gray] (66, 72) circle (2pt);
\draw[fill=gray, color=gray] (66, 73) circle (2pt);
\draw[fill=gray, color=gray] (66, 74) circle (2pt);
\draw[fill=gray, color=gray] (66, 75) circle (2pt);
\draw[fill=gray, color=gray] (66, 76) circle (2pt);
\draw[fill=gray, color=gray] (66, 77) circle (2pt);
\draw[fill=gray, color=gray] (66, 78) circle (2pt);
\draw[fill=gray, color=gray] (66, 79) circle (2pt);
\draw[fill=gray, color=gray] (66, 80) circle (2pt);
\draw[fill=gray, color=gray] (66, 81) circle (2pt);
\draw[fill=gray, color=gray] (66, 82) circle (2pt);
\draw[fill=gray, color=gray] (66, 83) circle (2pt);
\draw[fill=gray, color=gray] (66, 84) circle (2pt);
\draw[fill=gray, color=gray] (66, 85) circle (2pt);
\draw[fill=gray, color=gray] (66, 86) circle (2pt);
\draw[fill=gray, color=gray] (66, 87) circle (2pt);
\draw[fill=gray, color=gray] (66, 88) circle (2pt);
\draw[fill=gray, color=gray] (66, 89) circle (2pt);
\draw[fill=gray, color=gray] (66, 90) circle (2pt);
\draw[fill=gray, color=gray] (66, 91) circle (2pt);
\draw[fill=gray, color=gray] (66, 92) circle (2pt);
\draw[fill=gray, color=gray] (66, 93) circle (2pt);
\draw[fill=gray, color=gray] (66, 94) circle (2pt);
\draw[fill=gray, color=gray] (66, 95) circle (2pt);
\draw[fill=gray, color=gray] (66, 96) circle (2pt);
\draw[fill=gray, color=gray] (66, 97) circle (2pt);
\draw[fill=gray, color=gray] (66, 98) circle (2pt);
\draw[fill=gray, color=gray] (66, 99) circle (2pt);
\draw[fill=gray, color=gray] (66, 100) circle (2pt);
\draw[fill=gray, color=gray] (66, 101) circle (2pt);
\draw[fill=gray, color=gray] (66, 102) circle (2pt);
\draw[fill=gray, color=gray] (66, 103) circle (2pt);
\draw[fill=gray, color=gray] (66, 104) circle (2pt);
\draw[fill=gray, color=gray] (66, 105) circle (2pt);
\draw[fill=gray, color=gray] (66, 106) circle (2pt);
\draw[fill=gray, color=gray] (66, 107) circle (2pt);
\draw[fill=gray, color=gray] (67, 0) circle (2pt);
\draw[fill=gray, color=gray] (67, 1) circle (2pt);
\draw[fill=gray, color=gray] (67, 2) circle (2pt);
\draw[fill=gray, color=gray] (67, 3) circle (2pt);
\draw[fill=gray, color=gray] (67, 4) circle (2pt);
\draw[fill=gray, color=gray] (67, 5) circle (2pt);
\draw[fill=gray, color=gray] (67, 6) circle (2pt);
\draw[fill=gray, color=gray] (67, 7) circle (2pt);
\draw[fill=gray, color=gray] (67, 8) circle (2pt);
\draw[fill=gray, color=gray] (67, 9) circle (2pt);
\draw[fill=gray, color=gray] (67, 10) circle (2pt);
\draw[fill=gray, color=gray] (67, 11) circle (2pt);
\draw[fill=gray, color=gray] (67, 12) circle (2pt);
\draw[fill=gray, color=gray] (67, 13) circle (2pt);
\draw[fill=gray, color=gray] (67, 14) circle (2pt);
\draw[fill=gray, color=gray] (67, 15) circle (2pt);
\draw[fill=gray, color=gray] (67, 16) circle (2pt);
\draw[fill=gray, color=gray] (67, 17) circle (2pt);
\draw[fill=gray, color=gray] (67, 18) circle (2pt);
\draw[fill=gray, color=gray] (67, 19) circle (2pt);
\draw[fill=gray, color=gray] (67, 20) circle (2pt);
\draw[fill=gray, color=gray] (67, 21) circle (2pt);
\draw[fill=gray, color=gray] (67, 22) circle (2pt);
\draw[fill=gray, color=gray] (67, 23) circle (2pt);
\draw[fill=gray, color=gray] (67, 24) circle (2pt);
\draw[fill=gray, color=gray] (67, 25) circle (2pt);
\draw[fill=gray, color=gray] (67, 26) circle (2pt);
\draw[fill=gray, color=gray] (67, 27) circle (2pt);
\draw[fill=gray, color=gray] (67, 28) circle (2pt);
\draw[fill=gray, color=gray] (67, 29) circle (2pt);
\draw[fill=gray, color=gray] (67, 30) circle (2pt);
\draw[fill=gray, color=gray] (67, 31) circle (2pt);
\draw[fill=gray, color=gray] (67, 32) circle (2pt);
\draw[fill=gray, color=gray] (67, 33) circle (2pt);
\draw[fill=gray, color=gray] (67, 34) circle (2pt);
\draw[fill=gray, color=gray] (67, 35) circle (2pt);
\draw[fill=gray, color=gray] (67, 36) circle (2pt);
\draw[fill=gray, color=gray] (67, 37) circle (2pt);
\draw[fill=gray, color=gray] (67, 38) circle (2pt);
\draw[fill=gray, color=gray] (67, 39) circle (2pt);
\draw[fill=gray, color=gray] (67, 40) circle (2pt);
\draw[fill=gray, color=gray] (67, 41) circle (2pt);
\draw[fill=gray, color=gray] (67, 42) circle (2pt);
\draw[fill=gray, color=gray] (67, 43) circle (2pt);
\draw[fill=gray, color=gray] (67, 44) circle (2pt);
\draw[fill=gray, color=gray] (67, 45) circle (2pt);
\draw[fill=gray, color=gray] (67, 46) circle (2pt);
\draw[fill=gray, color=gray] (67, 47) circle (2pt);
\draw[fill=gray, color=gray] (67, 48) circle (2pt);
\draw[fill=gray, color=gray] (67, 49) circle (2pt);
\draw[fill=gray, color=gray] (67, 50) circle (2pt);
\draw[fill=gray, color=gray] (67, 51) circle (2pt);
\draw[fill=gray, color=gray] (67, 52) circle (2pt);
\draw[fill=gray, color=gray] (67, 53) circle (2pt);
\draw[fill=gray, color=gray] (67, 54) circle (2pt);
\draw[fill=gray, color=gray] (67, 55) circle (2pt);
\draw[fill=gray, color=gray] (67, 56) circle (2pt);
\draw[fill=gray, color=gray] (67, 57) circle (2pt);
\draw[fill=gray, color=gray] (67, 58) circle (2pt);
\draw[fill=gray, color=gray] (67, 59) circle (2pt);
\draw[fill=gray, color=gray] (67, 60) circle (2pt);
\draw[fill=gray, color=gray] (67, 61) circle (2pt);
\draw[fill=gray, color=gray] (67, 62) circle (2pt);
\draw[fill=gray, color=gray] (67, 63) circle (2pt);
\draw[fill=gray, color=gray] (67, 64) circle (2pt);
\draw[fill=gray, color=gray] (67, 65) circle (2pt);
\draw[fill=gray, color=gray] (67, 66) circle (2pt);
\draw[fill=gray, color=gray] (67, 67) circle (2pt);
\draw[fill=gray, color=gray] (67, 68) circle (2pt);
\draw[fill=gray, color=gray] (67, 69) circle (2pt);
\draw[fill=gray, color=gray] (67, 70) circle (2pt);
\draw[fill=gray, color=gray] (67, 71) circle (2pt);
\draw[fill=gray, color=gray] (67, 72) circle (2pt);
\draw[fill=gray, color=gray] (67, 73) circle (2pt);
\draw[fill=gray, color=gray] (67, 74) circle (2pt);
\draw[fill=gray, color=gray] (67, 75) circle (2pt);
\draw[fill=gray, color=gray] (67, 76) circle (2pt);
\draw[fill=gray, color=gray] (67, 77) circle (2pt);
\draw[fill=gray, color=gray] (67, 78) circle (2pt);
\draw[fill=gray, color=gray] (67, 79) circle (2pt);
\draw[fill=gray, color=gray] (67, 80) circle (2pt);
\draw[fill=gray, color=gray] (67, 81) circle (2pt);
\draw[fill=gray, color=gray] (67, 82) circle (2pt);
\draw[fill=gray, color=gray] (67, 83) circle (2pt);
\draw[fill=gray, color=gray] (67, 84) circle (2pt);
\draw[fill=gray, color=gray] (67, 85) circle (2pt);
\draw[fill=gray, color=gray] (67, 86) circle (2pt);
\draw[fill=gray, color=gray] (67, 87) circle (2pt);
\draw[fill=gray, color=gray] (67, 88) circle (2pt);
\draw[fill=gray, color=gray] (67, 89) circle (2pt);
\draw[fill=gray, color=gray] (67, 90) circle (2pt);
\draw[fill=gray, color=gray] (67, 91) circle (2pt);
\draw[fill=gray, color=gray] (67, 92) circle (2pt);
\draw[fill=gray, color=gray] (67, 93) circle (2pt);
\draw[fill=gray, color=gray] (67, 94) circle (2pt);
\draw[fill=gray, color=gray] (67, 95) circle (2pt);
\draw[fill=gray, color=gray] (67, 96) circle (2pt);
\draw[fill=gray, color=gray] (67, 97) circle (2pt);
\draw[fill=gray, color=gray] (67, 98) circle (2pt);
\draw[fill=gray, color=gray] (67, 99) circle (2pt);
\draw[fill=gray, color=gray] (67, 100) circle (2pt);
\draw[fill=gray, color=gray] (67, 101) circle (2pt);
\draw[fill=gray, color=gray] (67, 102) circle (2pt);
\draw[fill=gray, color=gray] (67, 103) circle (2pt);
\draw[fill=gray, color=gray] (67, 104) circle (2pt);
\draw[fill=gray, color=gray] (67, 105) circle (2pt);
\draw[fill=gray, color=gray] (67, 106) circle (2pt);
\draw[fill=gray, color=gray] (67, 107) circle (2pt);
\draw[fill=gray, color=gray] (68, 0) circle (2pt);
\draw[fill=gray, color=gray] (68, 1) circle (2pt);
\draw[fill=gray, color=gray] (68, 2) circle (2pt);
\draw[fill=gray, color=gray] (68, 3) circle (2pt);
\draw[fill=gray, color=gray] (68, 4) circle (2pt);
\draw[fill=gray, color=gray] (68, 5) circle (2pt);
\draw[fill=gray, color=gray] (68, 6) circle (2pt);
\draw[fill=gray, color=gray] (68, 7) circle (2pt);
\draw[fill=gray, color=gray] (68, 8) circle (2pt);
\draw[fill=gray, color=gray] (68, 9) circle (2pt);
\draw[fill=gray, color=gray] (68, 10) circle (2pt);
\draw[fill=gray, color=gray] (68, 11) circle (2pt);
\draw[fill=gray, color=gray] (68, 12) circle (2pt);
\draw[fill=gray, color=gray] (68, 13) circle (2pt);
\draw[fill=gray, color=gray] (68, 14) circle (2pt);
\draw[fill=gray, color=gray] (68, 15) circle (2pt);
\draw[fill=gray, color=gray] (68, 16) circle (2pt);
\draw[fill=gray, color=gray] (68, 17) circle (2pt);
\draw[fill=gray, color=gray] (68, 18) circle (2pt);
\draw[fill=gray, color=gray] (68, 19) circle (2pt);
\draw[fill=gray, color=gray] (68, 20) circle (2pt);
\draw[fill=gray, color=gray] (68, 21) circle (2pt);
\draw[fill=gray, color=gray] (68, 22) circle (2pt);
\draw[fill=gray, color=gray] (68, 23) circle (2pt);
\draw[fill=gray, color=gray] (68, 24) circle (2pt);
\draw[fill=gray, color=gray] (68, 25) circle (2pt);
\draw[fill=gray, color=gray] (68, 26) circle (2pt);
\draw[fill=gray, color=gray] (68, 27) circle (2pt);
\draw[fill=gray, color=gray] (68, 28) circle (2pt);
\draw[fill=gray, color=gray] (68, 29) circle (2pt);
\draw[fill=gray, color=gray] (68, 30) circle (2pt);
\draw[fill=gray, color=gray] (68, 31) circle (2pt);
\draw[fill=gray, color=gray] (68, 32) circle (2pt);
\draw[fill=gray, color=gray] (68, 33) circle (2pt);
\draw[fill=gray, color=gray] (68, 34) circle (2pt);
\draw[fill=gray, color=gray] (68, 35) circle (2pt);
\draw[fill=gray, color=gray] (68, 36) circle (2pt);
\draw[fill=gray, color=gray] (68, 37) circle (2pt);
\draw[fill=gray, color=gray] (68, 38) circle (2pt);
\draw[fill=gray, color=gray] (68, 39) circle (2pt);
\draw[fill=gray, color=gray] (68, 40) circle (2pt);
\draw[fill=gray, color=gray] (68, 41) circle (2pt);
\draw[fill=gray, color=gray] (68, 42) circle (2pt);
\draw[fill=gray, color=gray] (68, 43) circle (2pt);
\draw[fill=gray, color=gray] (68, 44) circle (2pt);
\draw[fill=gray, color=gray] (68, 45) circle (2pt);
\draw[fill=gray, color=gray] (68, 46) circle (2pt);
\draw[fill=gray, color=gray] (68, 47) circle (2pt);
\draw[fill=gray, color=gray] (68, 48) circle (2pt);
\draw[fill=gray, color=gray] (68, 49) circle (2pt);
\draw[fill=gray, color=gray] (68, 50) circle (2pt);
\draw[fill=gray, color=gray] (68, 51) circle (2pt);
\draw[fill=gray, color=gray] (68, 52) circle (2pt);
\draw[fill=gray, color=gray] (68, 53) circle (2pt);
\draw[fill=gray, color=gray] (68, 54) circle (2pt);
\draw[fill=gray, color=gray] (68, 55) circle (2pt);
\draw[fill=gray, color=gray] (68, 56) circle (2pt);
\draw[fill=gray, color=gray] (68, 57) circle (2pt);
\draw[fill=gray, color=gray] (68, 58) circle (2pt);
\draw[fill=gray, color=gray] (68, 59) circle (2pt);
\draw[fill=gray, color=gray] (68, 60) circle (2pt);
\draw[fill=gray, color=gray] (68, 61) circle (2pt);
\draw[fill=gray, color=gray] (68, 62) circle (2pt);
\draw[fill=gray, color=gray] (68, 63) circle (2pt);
\draw[fill=gray, color=gray] (68, 64) circle (2pt);
\draw[fill=gray, color=gray] (68, 65) circle (2pt);
\draw[fill=gray, color=gray] (68, 66) circle (2pt);
\draw[fill=gray, color=gray] (68, 67) circle (2pt);
\draw[fill=gray, color=gray] (68, 68) circle (2pt);
\draw[fill=gray, color=gray] (68, 69) circle (2pt);
\draw[fill=gray, color=gray] (68, 70) circle (2pt);
\draw[fill=gray, color=gray] (68, 71) circle (2pt);
\draw[fill=gray, color=gray] (68, 72) circle (2pt);
\draw[fill=gray, color=gray] (68, 73) circle (2pt);
\draw[fill=gray, color=gray] (68, 74) circle (2pt);
\draw[fill=gray, color=gray] (68, 75) circle (2pt);
\draw[fill=gray, color=gray] (68, 76) circle (2pt);
\draw[fill=gray, color=gray] (68, 77) circle (2pt);
\draw[fill=gray, color=gray] (68, 78) circle (2pt);
\draw[fill=gray, color=gray] (68, 79) circle (2pt);
\draw[fill=gray, color=gray] (68, 80) circle (2pt);
\draw[fill=gray, color=gray] (68, 81) circle (2pt);
\draw[fill=gray, color=gray] (68, 82) circle (2pt);
\draw[fill=gray, color=gray] (68, 83) circle (2pt);
\draw[fill=gray, color=gray] (68, 84) circle (2pt);
\draw[fill=gray, color=gray] (68, 85) circle (2pt);
\draw[fill=gray, color=gray] (68, 86) circle (2pt);
\draw[fill=gray, color=gray] (68, 87) circle (2pt);
\draw[fill=gray, color=gray] (68, 88) circle (2pt);
\draw[fill=gray, color=gray] (68, 89) circle (2pt);
\draw[fill=gray, color=gray] (68, 90) circle (2pt);
\draw[fill=gray, color=gray] (68, 91) circle (2pt);
\draw[fill=gray, color=gray] (68, 92) circle (2pt);
\draw[fill=gray, color=gray] (68, 93) circle (2pt);
\draw[fill=gray, color=gray] (68, 94) circle (2pt);
\draw[fill=gray, color=gray] (68, 95) circle (2pt);
\draw[fill=gray, color=gray] (68, 96) circle (2pt);
\draw[fill=gray, color=gray] (68, 97) circle (2pt);
\draw[fill=gray, color=gray] (68, 98) circle (2pt);
\draw[fill=gray, color=gray] (68, 99) circle (2pt);
\draw[fill=gray, color=gray] (68, 100) circle (2pt);
\draw[fill=gray, color=gray] (68, 101) circle (2pt);
\draw[fill=gray, color=gray] (68, 102) circle (2pt);
\draw[fill=gray, color=gray] (68, 103) circle (2pt);
\draw[fill=gray, color=gray] (68, 104) circle (2pt);
\draw[fill=gray, color=gray] (68, 105) circle (2pt);
\draw[fill=gray, color=gray] (68, 106) circle (2pt);
\draw[fill=gray, color=gray] (68, 107) circle (2pt);
\draw[fill=gray, color=gray] (69, 0) circle (2pt);
\draw[fill=gray, color=gray] (69, 1) circle (2pt);
\draw[fill=gray, color=gray] (69, 2) circle (2pt);
\draw[fill=gray, color=gray] (69, 3) circle (2pt);
\draw[fill=gray, color=gray] (69, 4) circle (2pt);
\draw[fill=gray, color=gray] (69, 5) circle (2pt);
\draw[fill=gray, color=gray] (69, 6) circle (2pt);
\draw[fill=gray, color=gray] (69, 7) circle (2pt);
\draw[fill=gray, color=gray] (69, 8) circle (2pt);
\draw[fill=gray, color=gray] (69, 9) circle (2pt);
\draw[fill=gray, color=gray] (69, 10) circle (2pt);
\draw[fill=gray, color=gray] (69, 11) circle (2pt);
\draw[fill=gray, color=gray] (69, 12) circle (2pt);
\draw[fill=gray, color=gray] (69, 13) circle (2pt);
\draw[fill=gray, color=gray] (69, 14) circle (2pt);
\draw[fill=gray, color=gray] (69, 15) circle (2pt);
\draw[fill=gray, color=gray] (69, 16) circle (2pt);
\draw[fill=gray, color=gray] (69, 17) circle (2pt);
\draw[fill=gray, color=gray] (69, 18) circle (2pt);
\draw[fill=gray, color=gray] (69, 19) circle (2pt);
\draw[fill=gray, color=gray] (69, 20) circle (2pt);
\draw[fill=gray, color=gray] (69, 21) circle (2pt);
\draw[fill=gray, color=gray] (69, 22) circle (2pt);
\draw[fill=gray, color=gray] (69, 23) circle (2pt);
\draw[fill=gray, color=gray] (69, 24) circle (2pt);
\draw[fill=gray, color=gray] (69, 25) circle (2pt);
\draw[fill=gray, color=gray] (69, 26) circle (2pt);
\draw[fill=gray, color=gray] (69, 27) circle (2pt);
\draw[fill=gray, color=gray] (69, 28) circle (2pt);
\draw[fill=gray, color=gray] (69, 29) circle (2pt);
\draw[fill=gray, color=gray] (69, 30) circle (2pt);
\draw[fill=gray, color=gray] (69, 31) circle (2pt);
\draw[fill=gray, color=gray] (69, 32) circle (2pt);
\draw[fill=gray, color=gray] (69, 33) circle (2pt);
\draw[fill=gray, color=gray] (69, 34) circle (2pt);
\draw[fill=gray, color=gray] (69, 35) circle (2pt);
\draw[fill=gray, color=gray] (69, 36) circle (2pt);
\draw[fill=gray, color=gray] (69, 37) circle (2pt);
\draw[fill=gray, color=gray] (69, 38) circle (2pt);
\draw[fill=gray, color=gray] (69, 39) circle (2pt);
\draw[fill=gray, color=gray] (69, 40) circle (2pt);
\draw[fill=gray, color=gray] (69, 41) circle (2pt);
\draw[fill=gray, color=gray] (69, 42) circle (2pt);
\draw[fill=gray, color=gray] (69, 43) circle (2pt);
\draw[fill=gray, color=gray] (69, 44) circle (2pt);
\draw[fill=gray, color=gray] (69, 45) circle (2pt);
\draw[fill=gray, color=gray] (69, 46) circle (2pt);
\draw[fill=gray, color=gray] (69, 47) circle (2pt);
\draw[fill=gray, color=gray] (69, 48) circle (2pt);
\draw[fill=gray, color=gray] (69, 49) circle (2pt);
\draw[fill=gray, color=gray] (69, 50) circle (2pt);
\draw[fill=gray, color=gray] (69, 51) circle (2pt);
\draw[fill=gray, color=gray] (69, 52) circle (2pt);
\draw[fill=gray, color=gray] (69, 53) circle (2pt);
\draw[fill=gray, color=gray] (69, 54) circle (2pt);
\draw[fill=gray, color=gray] (69, 55) circle (2pt);
\draw[fill=gray, color=gray] (69, 56) circle (2pt);
\draw[fill=gray, color=gray] (69, 57) circle (2pt);
\draw[fill=gray, color=gray] (69, 58) circle (2pt);
\draw[fill=gray, color=gray] (69, 59) circle (2pt);
\draw[fill=gray, color=gray] (69, 60) circle (2pt);
\draw[fill=gray, color=gray] (69, 61) circle (2pt);
\draw[fill=gray, color=gray] (69, 62) circle (2pt);
\draw[fill=gray, color=gray] (69, 63) circle (2pt);
\draw[fill=gray, color=gray] (69, 64) circle (2pt);
\draw[fill=gray, color=gray] (69, 65) circle (2pt);
\draw[fill=gray, color=gray] (69, 66) circle (2pt);
\draw[fill=gray, color=gray] (69, 67) circle (2pt);
\draw[fill=gray, color=gray] (69, 68) circle (2pt);
\draw[fill=gray, color=gray] (69, 69) circle (2pt);
\draw[fill=gray, color=gray] (69, 70) circle (2pt);
\draw[fill=gray, color=gray] (69, 71) circle (2pt);
\draw[fill=gray, color=gray] (69, 72) circle (2pt);
\draw[fill=gray, color=gray] (69, 73) circle (2pt);
\draw[fill=gray, color=gray] (69, 74) circle (2pt);
\draw[fill=gray, color=gray] (69, 75) circle (2pt);
\draw[fill=gray, color=gray] (69, 76) circle (2pt);
\draw[fill=gray, color=gray] (69, 77) circle (2pt);
\draw[fill=gray, color=gray] (69, 78) circle (2pt);
\draw[fill=gray, color=gray] (69, 79) circle (2pt);
\draw[fill=gray, color=gray] (69, 80) circle (2pt);
\draw[fill=gray, color=gray] (69, 81) circle (2pt);
\draw[fill=gray, color=gray] (69, 82) circle (2pt);
\draw[fill=gray, color=gray] (69, 83) circle (2pt);
\draw[fill=gray, color=gray] (69, 84) circle (2pt);
\draw[fill=gray, color=gray] (69, 85) circle (2pt);
\draw[fill=gray, color=gray] (69, 86) circle (2pt);
\draw[fill=gray, color=gray] (69, 87) circle (2pt);
\draw[fill=gray, color=gray] (69, 88) circle (2pt);
\draw[fill=gray, color=gray] (69, 89) circle (2pt);
\draw[fill=gray, color=gray] (69, 90) circle (2pt);
\draw[fill=gray, color=gray] (69, 91) circle (2pt);
\draw[fill=gray, color=gray] (69, 92) circle (2pt);
\draw[fill=gray, color=gray] (69, 93) circle (2pt);
\draw[fill=gray, color=gray] (69, 94) circle (2pt);
\draw[fill=gray, color=gray] (69, 95) circle (2pt);
\draw[fill=gray, color=gray] (69, 96) circle (2pt);
\draw[fill=gray, color=gray] (69, 97) circle (2pt);
\draw[fill=gray, color=gray] (69, 98) circle (2pt);
\draw[fill=gray, color=gray] (69, 99) circle (2pt);
\draw[fill=gray, color=gray] (69, 100) circle (2pt);
\draw[fill=gray, color=gray] (69, 101) circle (2pt);
\draw[fill=gray, color=gray] (69, 102) circle (2pt);
\draw[fill=gray, color=gray] (69, 103) circle (2pt);
\draw[fill=gray, color=gray] (69, 104) circle (2pt);
\draw[fill=gray, color=gray] (69, 105) circle (2pt);
\draw[fill=gray, color=gray] (69, 106) circle (2pt);
\draw[fill=gray, color=gray] (69, 107) circle (2pt);
\draw[fill=gray, color=gray] (70, 0) circle (2pt);
\draw[fill=gray, color=gray] (70, 1) circle (2pt);
\draw[fill=gray, color=gray] (70, 2) circle (2pt);
\draw[fill=gray, color=gray] (70, 3) circle (2pt);
\draw[fill=gray, color=gray] (70, 4) circle (2pt);
\draw[fill=gray, color=gray] (70, 5) circle (2pt);
\draw[fill=gray, color=gray] (70, 6) circle (2pt);
\draw[fill=gray, color=gray] (70, 7) circle (2pt);
\draw[fill=gray, color=gray] (70, 8) circle (2pt);
\draw[fill=gray, color=gray] (70, 9) circle (2pt);
\draw[fill=gray, color=gray] (70, 10) circle (2pt);
\draw[fill=gray, color=gray] (70, 11) circle (2pt);
\draw[fill=gray, color=gray] (70, 12) circle (2pt);
\draw[fill=gray, color=gray] (70, 13) circle (2pt);
\draw[fill=gray, color=gray] (70, 14) circle (2pt);
\draw[fill=gray, color=gray] (70, 15) circle (2pt);
\draw[fill=gray, color=gray] (70, 16) circle (2pt);
\draw[fill=gray, color=gray] (70, 17) circle (2pt);
\draw[fill=gray, color=gray] (70, 18) circle (2pt);
\draw[fill=gray, color=gray] (70, 19) circle (2pt);
\draw[fill=gray, color=gray] (70, 20) circle (2pt);
\draw[fill=gray, color=gray] (70, 21) circle (2pt);
\draw[fill=gray, color=gray] (70, 22) circle (2pt);
\draw[fill=gray, color=gray] (70, 23) circle (2pt);
\draw[fill=gray, color=gray] (70, 24) circle (2pt);
\draw[fill=gray, color=gray] (70, 25) circle (2pt);
\draw[fill=gray, color=gray] (70, 26) circle (2pt);
\draw[fill=gray, color=gray] (70, 27) circle (2pt);
\draw[fill=gray, color=gray] (70, 28) circle (2pt);
\draw[fill=gray, color=gray] (70, 29) circle (2pt);
\draw[fill=gray, color=gray] (70, 30) circle (2pt);
\draw[fill=gray, color=gray] (70, 31) circle (2pt);
\draw[fill=gray, color=gray] (70, 32) circle (2pt);
\draw[fill=gray, color=gray] (70, 33) circle (2pt);
\draw[fill=gray, color=gray] (70, 34) circle (2pt);
\draw[fill=gray, color=gray] (70, 35) circle (2pt);
\draw[fill=gray, color=gray] (70, 36) circle (2pt);
\draw[fill=gray, color=gray] (70, 37) circle (2pt);
\draw[fill=gray, color=gray] (70, 38) circle (2pt);
\draw[fill=gray, color=gray] (70, 39) circle (2pt);
\draw[fill=gray, color=gray] (70, 40) circle (2pt);
\draw[fill=gray, color=gray] (70, 41) circle (2pt);
\draw[fill=gray, color=gray] (70, 42) circle (2pt);
\draw[fill=gray, color=gray] (70, 43) circle (2pt);
\draw[fill=gray, color=gray] (70, 44) circle (2pt);
\draw[fill=gray, color=gray] (70, 45) circle (2pt);
\draw[fill=gray, color=gray] (70, 46) circle (2pt);
\draw[fill=gray, color=gray] (70, 47) circle (2pt);
\draw[fill=gray, color=gray] (70, 48) circle (2pt);
\draw[fill=gray, color=gray] (70, 49) circle (2pt);
\draw[fill=gray, color=gray] (70, 50) circle (2pt);
\draw[fill=gray, color=gray] (70, 51) circle (2pt);
\draw[fill=gray, color=gray] (70, 52) circle (2pt);
\draw[fill=gray, color=gray] (70, 53) circle (2pt);
\draw[fill=gray, color=gray] (70, 54) circle (2pt);
\draw[fill=gray, color=gray] (70, 55) circle (2pt);
\draw[fill=gray, color=gray] (70, 56) circle (2pt);
\draw[fill=gray, color=gray] (70, 57) circle (2pt);
\draw[fill=gray, color=gray] (70, 58) circle (2pt);
\draw[fill=gray, color=gray] (70, 59) circle (2pt);
\draw[fill=gray, color=gray] (70, 60) circle (2pt);
\draw[fill=gray, color=gray] (70, 61) circle (2pt);
\draw[fill=gray, color=gray] (70, 62) circle (2pt);
\draw[fill=gray, color=gray] (70, 63) circle (2pt);
\draw[fill=gray, color=gray] (70, 64) circle (2pt);
\draw[fill=gray, color=gray] (70, 65) circle (2pt);
\draw[fill=gray, color=gray] (70, 66) circle (2pt);
\draw[fill=gray, color=gray] (70, 67) circle (2pt);
\draw[fill=gray, color=gray] (70, 68) circle (2pt);
\draw[fill=gray, color=gray] (70, 69) circle (2pt);
\draw[fill=gray, color=gray] (70, 70) circle (2pt);
\draw[fill=gray, color=gray] (70, 71) circle (2pt);
\draw[fill=gray, color=gray] (70, 72) circle (2pt);
\draw[fill=gray, color=gray] (70, 73) circle (2pt);
\draw[fill=gray, color=gray] (70, 74) circle (2pt);
\draw[fill=gray, color=gray] (70, 75) circle (2pt);
\draw[fill=gray, color=gray] (70, 76) circle (2pt);
\draw[fill=gray, color=gray] (70, 77) circle (2pt);
\draw[fill=gray, color=gray] (70, 78) circle (2pt);
\draw[fill=gray, color=gray] (70, 79) circle (2pt);
\draw[fill=gray, color=gray] (70, 80) circle (2pt);
\draw[fill=gray, color=gray] (70, 81) circle (2pt);
\draw[fill=gray, color=gray] (70, 82) circle (2pt);
\draw[fill=gray, color=gray] (70, 83) circle (2pt);
\draw[fill=gray, color=gray] (70, 84) circle (2pt);
\draw[fill=gray, color=gray] (70, 85) circle (2pt);
\draw[fill=gray, color=gray] (70, 86) circle (2pt);
\draw[fill=gray, color=gray] (70, 87) circle (2pt);
\draw[fill=gray, color=gray] (70, 88) circle (2pt);
\draw[fill=gray, color=gray] (70, 89) circle (2pt);
\draw[fill=gray, color=gray] (70, 90) circle (2pt);
\draw[fill=gray, color=gray] (70, 91) circle (2pt);
\draw[fill=gray, color=gray] (70, 92) circle (2pt);
\draw[fill=gray, color=gray] (70, 93) circle (2pt);
\draw[fill=gray, color=gray] (70, 94) circle (2pt);
\draw[fill=gray, color=gray] (70, 95) circle (2pt);
\draw[fill=gray, color=gray] (70, 96) circle (2pt);
\draw[fill=gray, color=gray] (70, 97) circle (2pt);
\draw[fill=gray, color=gray] (70, 98) circle (2pt);
\draw[fill=gray, color=gray] (70, 99) circle (2pt);
\draw[fill=gray, color=gray] (70, 100) circle (2pt);
\draw[fill=gray, color=gray] (70, 101) circle (2pt);
\draw[fill=gray, color=gray] (70, 102) circle (2pt);
\draw[fill=gray, color=gray] (70, 103) circle (2pt);
\draw[fill=gray, color=gray] (70, 104) circle (2pt);
\draw[fill=gray, color=gray] (70, 105) circle (2pt);
\draw[fill=gray, color=gray] (70, 106) circle (2pt);
\draw[fill=gray, color=gray] (70, 107) circle (2pt);
\draw[fill=gray, color=gray] (71, 0) circle (2pt);
\draw[fill=gray, color=gray] (71, 1) circle (2pt);
\draw[fill=gray, color=gray] (71, 2) circle (2pt);
\draw[fill=gray, color=gray] (71, 3) circle (2pt);
\draw[fill=gray, color=gray] (71, 4) circle (2pt);
\draw[fill=gray, color=gray] (71, 5) circle (2pt);
\draw[fill=gray, color=gray] (71, 6) circle (2pt);
\draw[fill=gray, color=gray] (71, 7) circle (2pt);
\draw[fill=gray, color=gray] (71, 8) circle (2pt);
\draw[fill=gray, color=gray] (71, 9) circle (2pt);
\draw[fill=gray, color=gray] (71, 10) circle (2pt);
\draw[fill=gray, color=gray] (71, 11) circle (2pt);
\draw[fill=gray, color=gray] (71, 12) circle (2pt);
\draw[fill=gray, color=gray] (71, 13) circle (2pt);
\draw[fill=gray, color=gray] (71, 14) circle (2pt);
\draw[fill=gray, color=gray] (71, 15) circle (2pt);
\draw[fill=gray, color=gray] (71, 16) circle (2pt);
\draw[fill=gray, color=gray] (71, 17) circle (2pt);
\draw[fill=gray, color=gray] (71, 18) circle (2pt);
\draw[fill=gray, color=gray] (71, 19) circle (2pt);
\draw[fill=gray, color=gray] (71, 20) circle (2pt);
\draw[fill=gray, color=gray] (71, 21) circle (2pt);
\draw[fill=gray, color=gray] (71, 22) circle (2pt);
\draw[fill=gray, color=gray] (71, 23) circle (2pt);
\draw[fill=gray, color=gray] (71, 24) circle (2pt);
\draw[fill=gray, color=gray] (71, 25) circle (2pt);
\draw[fill=gray, color=gray] (71, 26) circle (2pt);
\draw[fill=gray, color=gray] (71, 27) circle (2pt);
\draw[fill=gray, color=gray] (71, 28) circle (2pt);
\draw[fill=gray, color=gray] (71, 29) circle (2pt);
\draw[fill=gray, color=gray] (71, 30) circle (2pt);
\draw[fill=gray, color=gray] (71, 31) circle (2pt);
\draw[fill=gray, color=gray] (71, 32) circle (2pt);
\draw[fill=gray, color=gray] (71, 33) circle (2pt);
\draw[fill=gray, color=gray] (71, 34) circle (2pt);
\draw[fill=gray, color=gray] (71, 35) circle (2pt);
\draw[fill=gray, color=gray] (71, 36) circle (2pt);
\draw[fill=gray, color=gray] (71, 37) circle (2pt);
\draw[fill=gray, color=gray] (71, 38) circle (2pt);
\draw[fill=gray, color=gray] (71, 39) circle (2pt);
\draw[fill=gray, color=gray] (71, 40) circle (2pt);
\draw[fill=gray, color=gray] (71, 41) circle (2pt);
\draw[fill=gray, color=gray] (71, 42) circle (2pt);
\draw[fill=gray, color=gray] (71, 43) circle (2pt);
\draw[fill=gray, color=gray] (71, 44) circle (2pt);
\draw[fill=gray, color=gray] (71, 45) circle (2pt);
\draw[fill=gray, color=gray] (71, 46) circle (2pt);
\draw[fill=gray, color=gray] (71, 47) circle (2pt);
\draw[fill=gray, color=gray] (71, 48) circle (2pt);
\draw[fill=gray, color=gray] (71, 49) circle (2pt);
\draw[fill=gray, color=gray] (71, 50) circle (2pt);
\draw[fill=gray, color=gray] (71, 51) circle (2pt);
\draw[fill=gray, color=gray] (71, 52) circle (2pt);
\draw[fill=gray, color=gray] (71, 53) circle (2pt);
\draw[fill=gray, color=gray] (71, 54) circle (2pt);
\draw[fill=gray, color=gray] (71, 55) circle (2pt);
\draw[fill=gray, color=gray] (71, 56) circle (2pt);
\draw[fill=gray, color=gray] (71, 57) circle (2pt);
\draw[fill=gray, color=gray] (71, 58) circle (2pt);
\draw[fill=gray, color=gray] (71, 59) circle (2pt);
\draw[fill=gray, color=gray] (71, 60) circle (2pt);
\draw[fill=gray, color=gray] (71, 61) circle (2pt);
\draw[fill=gray, color=gray] (71, 62) circle (2pt);
\draw[fill=gray, color=gray] (71, 63) circle (2pt);
\draw[fill=gray, color=gray] (71, 64) circle (2pt);
\draw[fill=gray, color=gray] (71, 65) circle (2pt);
\draw[fill=gray, color=gray] (71, 66) circle (2pt);
\draw[fill=gray, color=gray] (71, 67) circle (2pt);
\draw[fill=gray, color=gray] (71, 68) circle (2pt);
\draw[fill=gray, color=gray] (71, 69) circle (2pt);
\draw[fill=gray, color=gray] (71, 70) circle (2pt);
\draw[fill=gray, color=gray] (71, 71) circle (2pt);
\draw[fill=gray, color=gray] (71, 72) circle (2pt);
\draw[fill=gray, color=gray] (71, 73) circle (2pt);
\draw[fill=gray, color=gray] (71, 74) circle (2pt);
\draw[fill=gray, color=gray] (71, 75) circle (2pt);
\draw[fill=gray, color=gray] (71, 76) circle (2pt);
\draw[fill=gray, color=gray] (71, 77) circle (2pt);
\draw[fill=gray, color=gray] (71, 78) circle (2pt);
\draw[fill=gray, color=gray] (71, 79) circle (2pt);
\draw[fill=gray, color=gray] (71, 80) circle (2pt);
\draw[fill=gray, color=gray] (71, 81) circle (2pt);
\draw[fill=gray, color=gray] (71, 82) circle (2pt);
\draw[fill=gray, color=gray] (71, 83) circle (2pt);
\draw[fill=gray, color=gray] (71, 84) circle (2pt);
\draw[fill=gray, color=gray] (71, 85) circle (2pt);
\draw[fill=gray, color=gray] (71, 86) circle (2pt);
\draw[fill=gray, color=gray] (71, 87) circle (2pt);
\draw[fill=gray, color=gray] (71, 88) circle (2pt);
\draw[fill=gray, color=gray] (71, 89) circle (2pt);
\draw[fill=gray, color=gray] (71, 90) circle (2pt);
\draw[fill=gray, color=gray] (71, 91) circle (2pt);
\draw[fill=gray, color=gray] (71, 92) circle (2pt);
\draw[fill=gray, color=gray] (71, 93) circle (2pt);
\draw[fill=gray, color=gray] (71, 94) circle (2pt);
\draw[fill=gray, color=gray] (71, 95) circle (2pt);
\draw[fill=gray, color=gray] (71, 96) circle (2pt);
\draw[fill=gray, color=gray] (71, 97) circle (2pt);
\draw[fill=gray, color=gray] (71, 98) circle (2pt);
\draw[fill=gray, color=gray] (71, 99) circle (2pt);
\draw[fill=gray, color=gray] (71, 100) circle (2pt);
\draw[fill=gray, color=gray] (71, 101) circle (2pt);
\draw[fill=gray, color=gray] (71, 102) circle (2pt);
\draw[fill=gray, color=gray] (71, 103) circle (2pt);
\draw[fill=gray, color=gray] (71, 104) circle (2pt);
\draw[fill=gray, color=gray] (71, 105) circle (2pt);
\draw[fill=gray, color=gray] (71, 106) circle (2pt);
\draw[fill=gray, color=gray] (71, 107) circle (2pt);
\draw[fill=gray, color=gray] (72, 0) circle (2pt);
\draw[fill=gray, color=gray] (72, 1) circle (2pt);
\draw[fill=gray, color=gray] (72, 2) circle (2pt);
\draw[fill=gray, color=gray] (72, 3) circle (2pt);
\draw[fill=gray, color=gray] (72, 4) circle (2pt);
\draw[fill=gray, color=gray] (72, 5) circle (2pt);
\draw[fill=gray, color=gray] (72, 6) circle (2pt);
\draw[fill=gray, color=gray] (72, 7) circle (2pt);
\draw[fill=gray, color=gray] (72, 8) circle (2pt);
\draw[fill=gray, color=gray] (72, 9) circle (2pt);
\draw[fill=gray, color=gray] (72, 10) circle (2pt);
\draw[fill=gray, color=gray] (72, 11) circle (2pt);
\draw[fill=gray, color=gray] (72, 12) circle (2pt);
\draw[fill=gray, color=gray] (72, 13) circle (2pt);
\draw[fill=gray, color=gray] (72, 14) circle (2pt);
\draw[fill=gray, color=gray] (72, 15) circle (2pt);
\draw[fill=gray, color=gray] (72, 16) circle (2pt);
\draw[fill=gray, color=gray] (72, 17) circle (2pt);
\draw[fill=gray, color=gray] (72, 18) circle (2pt);
\draw[fill=gray, color=gray] (72, 19) circle (2pt);
\draw[fill=gray, color=gray] (72, 20) circle (2pt);
\draw[fill=gray, color=gray] (72, 21) circle (2pt);
\draw[fill=gray, color=gray] (72, 22) circle (2pt);
\draw[fill=gray, color=gray] (72, 23) circle (2pt);
\draw[fill=gray, color=gray] (72, 24) circle (2pt);
\draw[fill=gray, color=gray] (72, 25) circle (2pt);
\draw[fill=gray, color=gray] (72, 26) circle (2pt);
\draw[fill=gray, color=gray] (72, 27) circle (2pt);
\draw[fill=gray, color=gray] (72, 28) circle (2pt);
\draw[fill=gray, color=gray] (72, 29) circle (2pt);
\draw[fill=gray, color=gray] (72, 30) circle (2pt);
\draw[fill=gray, color=gray] (72, 31) circle (2pt);
\draw[fill=gray, color=gray] (72, 32) circle (2pt);
\draw[fill=gray, color=gray] (72, 33) circle (2pt);
\draw[fill=gray, color=gray] (72, 34) circle (2pt);
\draw[fill=gray, color=gray] (72, 35) circle (2pt);
\draw[fill=gray, color=gray] (72, 36) circle (2pt);
\draw[fill=gray, color=gray] (72, 37) circle (2pt);
\draw[fill=gray, color=gray] (72, 38) circle (2pt);
\draw[fill=gray, color=gray] (72, 39) circle (2pt);
\draw[fill=gray, color=gray] (72, 40) circle (2pt);
\draw[fill=gray, color=gray] (72, 41) circle (2pt);
\draw[fill=gray, color=gray] (72, 42) circle (2pt);
\draw[fill=gray, color=gray] (72, 43) circle (2pt);
\draw[fill=gray, color=gray] (72, 44) circle (2pt);
\draw[fill=gray, color=gray] (72, 45) circle (2pt);
\draw[fill=gray, color=gray] (72, 46) circle (2pt);
\draw[fill=gray, color=gray] (72, 47) circle (2pt);
\draw[fill=gray, color=gray] (72, 48) circle (2pt);
\draw[fill=gray, color=gray] (72, 49) circle (2pt);
\draw[fill=gray, color=gray] (72, 50) circle (2pt);
\draw[fill=gray, color=gray] (72, 51) circle (2pt);
\draw[fill=gray, color=gray] (72, 52) circle (2pt);
\draw[fill=gray, color=gray] (72, 53) circle (2pt);
\draw[fill=gray, color=gray] (72, 54) circle (2pt);
\draw[fill=gray, color=gray] (72, 55) circle (2pt);
\draw[fill=gray, color=gray] (72, 56) circle (2pt);
\draw[fill=gray, color=gray] (72, 57) circle (2pt);
\draw[fill=gray, color=gray] (72, 58) circle (2pt);
\draw[fill=gray, color=gray] (72, 59) circle (2pt);
\draw[fill=gray, color=gray] (72, 60) circle (2pt);
\draw[fill=gray, color=gray] (72, 61) circle (2pt);
\draw[fill=gray, color=gray] (72, 62) circle (2pt);
\draw[fill=gray, color=gray] (72, 63) circle (2pt);
\draw[fill=gray, color=gray] (72, 64) circle (2pt);
\draw[fill=gray, color=gray] (72, 65) circle (2pt);
\draw[fill=gray, color=gray] (72, 66) circle (2pt);
\draw[fill=gray, color=gray] (72, 67) circle (2pt);
\draw[fill=gray, color=gray] (72, 68) circle (2pt);
\draw[fill=gray, color=gray] (72, 69) circle (2pt);
\draw[fill=gray, color=gray] (72, 70) circle (2pt);
\draw[fill=gray, color=gray] (72, 71) circle (2pt);
\draw[fill=gray, color=gray] (72, 72) circle (2pt);
\draw[fill=gray, color=gray] (72, 73) circle (2pt);
\draw[fill=gray, color=gray] (72, 74) circle (2pt);
\draw[fill=gray, color=gray] (72, 75) circle (2pt);
\draw[fill=gray, color=gray] (72, 76) circle (2pt);
\draw[fill=gray, color=gray] (72, 77) circle (2pt);
\draw[fill=gray, color=gray] (72, 78) circle (2pt);
\draw[fill=gray, color=gray] (72, 79) circle (2pt);
\draw[fill=gray, color=gray] (72, 80) circle (2pt);
\draw[fill=gray, color=gray] (72, 81) circle (2pt);
\draw[fill=gray, color=gray] (72, 82) circle (2pt);
\draw[fill=gray, color=gray] (72, 83) circle (2pt);
\draw[fill=gray, color=gray] (72, 84) circle (2pt);
\draw[fill=gray, color=gray] (72, 85) circle (2pt);
\draw[fill=gray, color=gray] (72, 86) circle (2pt);
\draw[fill=gray, color=gray] (72, 87) circle (2pt);
\draw[fill=gray, color=gray] (72, 88) circle (2pt);
\draw[fill=gray, color=gray] (72, 89) circle (2pt);
\draw[fill=gray, color=gray] (72, 90) circle (2pt);
\draw[fill=gray, color=gray] (72, 91) circle (2pt);
\draw[fill=gray, color=gray] (72, 92) circle (2pt);
\draw[fill=gray, color=gray] (72, 93) circle (2pt);
\draw[fill=gray, color=gray] (72, 94) circle (2pt);
\draw[fill=gray, color=gray] (72, 95) circle (2pt);
\draw[fill=gray, color=gray] (72, 96) circle (2pt);
\draw[fill=gray, color=gray] (72, 97) circle (2pt);
\draw[fill=gray, color=gray] (72, 98) circle (2pt);
\draw[fill=gray, color=gray] (72, 99) circle (2pt);
\draw[fill=gray, color=gray] (72, 100) circle (2pt);
\draw[fill=gray, color=gray] (72, 101) circle (2pt);
\draw[fill=gray, color=gray] (72, 102) circle (2pt);
\draw[fill=gray, color=gray] (72, 103) circle (2pt);
\draw[fill=gray, color=gray] (72, 104) circle (2pt);
\draw[fill=gray, color=gray] (72, 105) circle (2pt);
\draw[fill=gray, color=gray] (72, 106) circle (2pt);
\draw[fill=gray, color=gray] (72, 107) circle (2pt);
\draw[fill=gray, color=gray] (73, 0) circle (2pt);
\draw[fill=gray, color=gray] (73, 1) circle (2pt);
\draw[fill=gray, color=gray] (73, 2) circle (2pt);
\draw[fill=gray, color=gray] (73, 3) circle (2pt);
\draw[fill=gray, color=gray] (73, 4) circle (2pt);
\draw[fill=gray, color=gray] (73, 5) circle (2pt);
\draw[fill=gray, color=gray] (73, 6) circle (2pt);
\draw[fill=gray, color=gray] (73, 7) circle (2pt);
\draw[fill=gray, color=gray] (73, 8) circle (2pt);
\draw[fill=gray, color=gray] (73, 9) circle (2pt);
\draw[fill=gray, color=gray] (73, 10) circle (2pt);
\draw[fill=gray, color=gray] (73, 11) circle (2pt);
\draw[fill=gray, color=gray] (73, 12) circle (2pt);
\draw[fill=gray, color=gray] (73, 13) circle (2pt);
\draw[fill=gray, color=gray] (73, 14) circle (2pt);
\draw[fill=gray, color=gray] (73, 15) circle (2pt);
\draw[fill=gray, color=gray] (73, 16) circle (2pt);
\draw[fill=gray, color=gray] (73, 17) circle (2pt);
\draw[fill=gray, color=gray] (73, 18) circle (2pt);
\draw[fill=gray, color=gray] (73, 19) circle (2pt);
\draw[fill=gray, color=gray] (73, 20) circle (2pt);
\draw[fill=gray, color=gray] (73, 21) circle (2pt);
\draw[fill=gray, color=gray] (73, 22) circle (2pt);
\draw[fill=gray, color=gray] (73, 23) circle (2pt);
\draw[fill=gray, color=gray] (73, 24) circle (2pt);
\draw[fill=gray, color=gray] (73, 25) circle (2pt);
\draw[fill=gray, color=gray] (73, 26) circle (2pt);
\draw[fill=gray, color=gray] (73, 27) circle (2pt);
\draw[fill=gray, color=gray] (73, 28) circle (2pt);
\draw[fill=gray, color=gray] (73, 29) circle (2pt);
\draw[fill=gray, color=gray] (73, 30) circle (2pt);
\draw[fill=gray, color=gray] (73, 31) circle (2pt);
\draw[fill=gray, color=gray] (73, 32) circle (2pt);
\draw[fill=gray, color=gray] (73, 33) circle (2pt);
\draw[fill=gray, color=gray] (73, 34) circle (2pt);
\draw[fill=gray, color=gray] (73, 35) circle (2pt);
\draw[fill=gray, color=gray] (73, 36) circle (2pt);
\draw[fill=gray, color=gray] (73, 37) circle (2pt);
\draw[fill=gray, color=gray] (73, 38) circle (2pt);
\draw[fill=gray, color=gray] (73, 39) circle (2pt);
\draw[fill=gray, color=gray] (73, 40) circle (2pt);
\draw[fill=gray, color=gray] (73, 41) circle (2pt);
\draw[fill=gray, color=gray] (73, 42) circle (2pt);
\draw[fill=gray, color=gray] (73, 43) circle (2pt);
\draw[fill=gray, color=gray] (73, 44) circle (2pt);
\draw[fill=gray, color=gray] (73, 45) circle (2pt);
\draw[fill=gray, color=gray] (73, 46) circle (2pt);
\draw[fill=gray, color=gray] (73, 47) circle (2pt);
\draw[fill=gray, color=gray] (73, 48) circle (2pt);
\draw[fill=gray, color=gray] (73, 49) circle (2pt);
\draw[fill=gray, color=gray] (73, 50) circle (2pt);
\draw[fill=gray, color=gray] (73, 51) circle (2pt);
\draw[fill=gray, color=gray] (73, 52) circle (2pt);
\draw[fill=gray, color=gray] (73, 53) circle (2pt);
\draw[fill=gray, color=gray] (73, 54) circle (2pt);
\draw[fill=gray, color=gray] (73, 55) circle (2pt);
\draw[fill=gray, color=gray] (73, 56) circle (2pt);
\draw[fill=gray, color=gray] (73, 57) circle (2pt);
\draw[fill=gray, color=gray] (73, 58) circle (2pt);
\draw[fill=gray, color=gray] (73, 59) circle (2pt);
\draw[fill=gray, color=gray] (73, 60) circle (2pt);
\draw[fill=gray, color=gray] (73, 61) circle (2pt);
\draw[fill=gray, color=gray] (73, 62) circle (2pt);
\draw[fill=gray, color=gray] (73, 63) circle (2pt);
\draw[fill=gray, color=gray] (73, 64) circle (2pt);
\draw[fill=gray, color=gray] (73, 65) circle (2pt);
\draw[fill=gray, color=gray] (73, 66) circle (2pt);
\draw[fill=gray, color=gray] (73, 67) circle (2pt);
\draw[fill=gray, color=gray] (73, 68) circle (2pt);
\draw[fill=gray, color=gray] (73, 69) circle (2pt);
\draw[fill=gray, color=gray] (73, 70) circle (2pt);
\draw[fill=gray, color=gray] (73, 71) circle (2pt);
\draw[fill=gray, color=gray] (73, 72) circle (2pt);
\draw[fill=gray, color=gray] (73, 73) circle (2pt);
\draw[fill=gray, color=gray] (73, 74) circle (2pt);
\draw[fill=gray, color=gray] (73, 75) circle (2pt);
\draw[fill=gray, color=gray] (73, 76) circle (2pt);
\draw[fill=gray, color=gray] (73, 77) circle (2pt);
\draw[fill=gray, color=gray] (73, 78) circle (2pt);
\draw[fill=gray, color=gray] (73, 79) circle (2pt);
\draw[fill=gray, color=gray] (73, 80) circle (2pt);
\draw[fill=gray, color=gray] (73, 81) circle (2pt);
\draw[fill=gray, color=gray] (73, 82) circle (2pt);
\draw[fill=gray, color=gray] (73, 83) circle (2pt);
\draw[fill=gray, color=gray] (73, 84) circle (2pt);
\draw[fill=gray, color=gray] (73, 85) circle (2pt);
\draw[fill=gray, color=gray] (73, 86) circle (2pt);
\draw[fill=gray, color=gray] (73, 87) circle (2pt);
\draw[fill=gray, color=gray] (73, 88) circle (2pt);
\draw[fill=gray, color=gray] (73, 89) circle (2pt);
\draw[fill=gray, color=gray] (73, 90) circle (2pt);
\draw[fill=gray, color=gray] (73, 91) circle (2pt);
\draw[fill=gray, color=gray] (73, 92) circle (2pt);
\draw[fill=gray, color=gray] (73, 93) circle (2pt);
\draw[fill=gray, color=gray] (73, 94) circle (2pt);
\draw[fill=gray, color=gray] (73, 95) circle (2pt);
\draw[fill=gray, color=gray] (73, 96) circle (2pt);
\draw[fill=gray, color=gray] (73, 97) circle (2pt);
\draw[fill=gray, color=gray] (73, 98) circle (2pt);
\draw[fill=gray, color=gray] (73, 99) circle (2pt);
\draw[fill=gray, color=gray] (73, 100) circle (2pt);
\draw[fill=gray, color=gray] (73, 101) circle (2pt);
\draw[fill=gray, color=gray] (73, 102) circle (2pt);
\draw[fill=gray, color=gray] (73, 103) circle (2pt);
\draw[fill=gray, color=gray] (73, 104) circle (2pt);
\draw[fill=gray, color=gray] (73, 105) circle (2pt);
\draw[fill=gray, color=gray] (73, 106) circle (2pt);
\draw[fill=gray, color=gray] (73, 107) circle (2pt);
\draw[fill=gray, color=gray] (74, 0) circle (2pt);
\draw[fill=gray, color=gray] (74, 1) circle (2pt);
\draw[fill=gray, color=gray] (74, 2) circle (2pt);
\draw[fill=gray, color=gray] (74, 3) circle (2pt);
\draw[fill=gray, color=gray] (74, 4) circle (2pt);
\draw[fill=gray, color=gray] (74, 5) circle (2pt);
\draw[fill=gray, color=gray] (74, 6) circle (2pt);
\draw[fill=gray, color=gray] (74, 7) circle (2pt);
\draw[fill=gray, color=gray] (74, 8) circle (2pt);
\draw[fill=gray, color=gray] (74, 9) circle (2pt);
\draw[fill=gray, color=gray] (74, 10) circle (2pt);
\draw[fill=gray, color=gray] (74, 11) circle (2pt);
\draw[fill=gray, color=gray] (74, 12) circle (2pt);
\draw[fill=gray, color=gray] (74, 13) circle (2pt);
\draw[fill=gray, color=gray] (74, 14) circle (2pt);
\draw[fill=gray, color=gray] (74, 15) circle (2pt);
\draw[fill=gray, color=gray] (74, 16) circle (2pt);
\draw[fill=gray, color=gray] (74, 17) circle (2pt);
\draw[fill=gray, color=gray] (74, 18) circle (2pt);
\draw[fill=gray, color=gray] (74, 19) circle (2pt);
\draw[fill=gray, color=gray] (74, 20) circle (2pt);
\draw[fill=gray, color=gray] (74, 21) circle (2pt);
\draw[fill=gray, color=gray] (74, 22) circle (2pt);
\draw[fill=gray, color=gray] (74, 23) circle (2pt);
\draw[fill=gray, color=gray] (74, 24) circle (2pt);
\draw[fill=gray, color=gray] (74, 25) circle (2pt);
\draw[fill=gray, color=gray] (74, 26) circle (2pt);
\draw[fill=gray, color=gray] (74, 27) circle (2pt);
\draw[fill=gray, color=gray] (74, 28) circle (2pt);
\draw[fill=gray, color=gray] (74, 29) circle (2pt);
\draw[fill=gray, color=gray] (74, 30) circle (2pt);
\draw[fill=gray, color=gray] (74, 31) circle (2pt);
\draw[fill=gray, color=gray] (74, 32) circle (2pt);
\draw[fill=gray, color=gray] (74, 33) circle (2pt);
\draw[fill=gray, color=gray] (74, 34) circle (2pt);
\draw[fill=gray, color=gray] (74, 35) circle (2pt);
\draw[fill=gray, color=gray] (74, 36) circle (2pt);
\draw[fill=gray, color=gray] (74, 37) circle (2pt);
\draw[fill=gray, color=gray] (74, 38) circle (2pt);
\draw[fill=gray, color=gray] (74, 39) circle (2pt);
\draw[fill=gray, color=gray] (74, 40) circle (2pt);
\draw[fill=gray, color=gray] (74, 41) circle (2pt);
\draw[fill=gray, color=gray] (74, 42) circle (2pt);
\draw[fill=gray, color=gray] (74, 43) circle (2pt);
\draw[fill=gray, color=gray] (74, 44) circle (2pt);
\draw[fill=gray, color=gray] (74, 45) circle (2pt);
\draw[fill=gray, color=gray] (74, 46) circle (2pt);
\draw[fill=gray, color=gray] (74, 47) circle (2pt);
\draw[fill=gray, color=gray] (74, 48) circle (2pt);
\draw[fill=gray, color=gray] (74, 49) circle (2pt);
\draw[fill=gray, color=gray] (74, 50) circle (2pt);
\draw[fill=gray, color=gray] (74, 51) circle (2pt);
\draw[fill=gray, color=gray] (74, 52) circle (2pt);
\draw[fill=gray, color=gray] (74, 53) circle (2pt);
\draw[fill=gray, color=gray] (74, 54) circle (2pt);
\draw[fill=gray, color=gray] (74, 55) circle (2pt);
\draw[fill=gray, color=gray] (74, 56) circle (2pt);
\draw[fill=gray, color=gray] (74, 57) circle (2pt);
\draw[fill=gray, color=gray] (74, 58) circle (2pt);
\draw[fill=gray, color=gray] (74, 59) circle (2pt);
\draw[fill=gray, color=gray] (74, 60) circle (2pt);
\draw[fill=gray, color=gray] (74, 61) circle (2pt);
\draw[fill=gray, color=gray] (74, 62) circle (2pt);
\draw[fill=gray, color=gray] (74, 63) circle (2pt);
\draw[fill=gray, color=gray] (74, 64) circle (2pt);
\draw[fill=gray, color=gray] (74, 65) circle (2pt);
\draw[fill=gray, color=gray] (74, 66) circle (2pt);
\draw[fill=gray, color=gray] (74, 67) circle (2pt);
\draw[fill=gray, color=gray] (74, 68) circle (2pt);
\draw[fill=gray, color=gray] (74, 69) circle (2pt);
\draw[fill=gray, color=gray] (74, 70) circle (2pt);
\draw[fill=gray, color=gray] (74, 71) circle (2pt);
\draw[fill=gray, color=gray] (74, 72) circle (2pt);
\draw[fill=gray, color=gray] (74, 73) circle (2pt);
\draw[fill=gray, color=gray] (74, 74) circle (2pt);
\draw[fill=gray, color=gray] (74, 75) circle (2pt);
\draw[fill=gray, color=gray] (74, 76) circle (2pt);
\draw[fill=gray, color=gray] (74, 77) circle (2pt);
\draw[fill=gray, color=gray] (74, 78) circle (2pt);
\draw[fill=gray, color=gray] (74, 79) circle (2pt);
\draw[fill=gray, color=gray] (74, 80) circle (2pt);
\draw[fill=gray, color=gray] (74, 81) circle (2pt);
\draw[fill=gray, color=gray] (74, 82) circle (2pt);
\draw[fill=gray, color=gray] (74, 83) circle (2pt);
\draw[fill=gray, color=gray] (74, 84) circle (2pt);
\draw[fill=gray, color=gray] (74, 85) circle (2pt);
\draw[fill=gray, color=gray] (74, 86) circle (2pt);
\draw[fill=gray, color=gray] (74, 87) circle (2pt);
\draw[fill=gray, color=gray] (74, 88) circle (2pt);
\draw[fill=gray, color=gray] (74, 89) circle (2pt);
\draw[fill=gray, color=gray] (74, 90) circle (2pt);
\draw[fill=gray, color=gray] (74, 91) circle (2pt);
\draw[fill=gray, color=gray] (74, 92) circle (2pt);
\draw[fill=gray, color=gray] (74, 93) circle (2pt);
\draw[fill=gray, color=gray] (74, 94) circle (2pt);
\draw[fill=gray, color=gray] (74, 95) circle (2pt);
\draw[fill=gray, color=gray] (74, 96) circle (2pt);
\draw[fill=gray, color=gray] (74, 97) circle (2pt);
\draw[fill=gray, color=gray] (74, 98) circle (2pt);
\draw[fill=gray, color=gray] (74, 99) circle (2pt);
\draw[fill=gray, color=gray] (74, 100) circle (2pt);
\draw[fill=gray, color=gray] (74, 101) circle (2pt);
\draw[fill=gray, color=gray] (74, 102) circle (2pt);
\draw[fill=gray, color=gray] (74, 103) circle (2pt);
\draw[fill=gray, color=gray] (74, 104) circle (2pt);
\draw[fill=gray, color=gray] (74, 105) circle (2pt);
\draw[fill=gray, color=gray] (74, 106) circle (2pt);
\draw[fill=gray, color=gray] (74, 107) circle (2pt);
\draw[fill=gray, color=gray] (75, 0) circle (2pt);
\draw[fill=gray, color=gray] (75, 1) circle (2pt);
\draw[fill=gray, color=gray] (75, 2) circle (2pt);
\draw[fill=gray, color=gray] (75, 3) circle (2pt);
\draw[fill=gray, color=gray] (75, 4) circle (2pt);
\draw[fill=gray, color=gray] (75, 5) circle (2pt);
\draw[fill=gray, color=gray] (75, 6) circle (2pt);
\draw[fill=gray, color=gray] (75, 7) circle (2pt);
\draw[fill=gray, color=gray] (75, 8) circle (2pt);
\draw[fill=gray, color=gray] (75, 9) circle (2pt);
\draw[fill=gray, color=gray] (75, 10) circle (2pt);
\draw[fill=gray, color=gray] (75, 11) circle (2pt);
\draw[fill=gray, color=gray] (75, 12) circle (2pt);
\draw[fill=gray, color=gray] (75, 13) circle (2pt);
\draw[fill=gray, color=gray] (75, 14) circle (2pt);
\draw[fill=gray, color=gray] (75, 15) circle (2pt);
\draw[fill=gray, color=gray] (75, 16) circle (2pt);
\draw[fill=gray, color=gray] (75, 17) circle (2pt);
\draw[fill=gray, color=gray] (75, 18) circle (2pt);
\draw[fill=gray, color=gray] (75, 19) circle (2pt);
\draw[fill=gray, color=gray] (75, 20) circle (2pt);
\draw[fill=gray, color=gray] (75, 21) circle (2pt);
\draw[fill=gray, color=gray] (75, 22) circle (2pt);
\draw[fill=gray, color=gray] (75, 23) circle (2pt);
\draw[fill=gray, color=gray] (75, 24) circle (2pt);
\draw[fill=gray, color=gray] (75, 25) circle (2pt);
\draw[fill=gray, color=gray] (75, 26) circle (2pt);
\draw[fill=gray, color=gray] (75, 27) circle (2pt);
\draw[fill=gray, color=gray] (75, 28) circle (2pt);
\draw[fill=gray, color=gray] (75, 29) circle (2pt);
\draw[fill=gray, color=gray] (75, 30) circle (2pt);
\draw[fill=gray, color=gray] (75, 31) circle (2pt);
\draw[fill=gray, color=gray] (75, 32) circle (2pt);
\draw[fill=gray, color=gray] (75, 33) circle (2pt);
\draw[fill=gray, color=gray] (75, 34) circle (2pt);
\draw[fill=gray, color=gray] (75, 35) circle (2pt);
\draw[fill=gray, color=gray] (75, 36) circle (2pt);
\draw[fill=gray, color=gray] (75, 37) circle (2pt);
\draw[fill=gray, color=gray] (75, 38) circle (2pt);
\draw[fill=gray, color=gray] (75, 39) circle (2pt);
\draw[fill=gray, color=gray] (75, 40) circle (2pt);
\draw[fill=gray, color=gray] (75, 41) circle (2pt);
\draw[fill=gray, color=gray] (75, 42) circle (2pt);
\draw[fill=gray, color=gray] (75, 43) circle (2pt);
\draw[fill=gray, color=gray] (75, 44) circle (2pt);
\draw[fill=gray, color=gray] (75, 45) circle (2pt);
\draw[fill=gray, color=gray] (75, 46) circle (2pt);
\draw[fill=gray, color=gray] (75, 47) circle (2pt);
\draw[fill=gray, color=gray] (75, 48) circle (2pt);
\draw[fill=gray, color=gray] (75, 49) circle (2pt);
\draw[fill=gray, color=gray] (75, 50) circle (2pt);
\draw[fill=gray, color=gray] (75, 51) circle (2pt);
\draw[fill=gray, color=gray] (75, 52) circle (2pt);
\draw[fill=gray, color=gray] (75, 53) circle (2pt);
\draw[fill=gray, color=gray] (75, 54) circle (2pt);
\draw[fill=gray, color=gray] (75, 55) circle (2pt);
\draw[fill=gray, color=gray] (75, 56) circle (2pt);
\draw[fill=gray, color=gray] (75, 57) circle (2pt);
\draw[fill=gray, color=gray] (75, 58) circle (2pt);
\draw[fill=gray, color=gray] (75, 59) circle (2pt);
\draw[fill=gray, color=gray] (75, 60) circle (2pt);
\draw[fill=gray, color=gray] (75, 61) circle (2pt);
\draw[fill=gray, color=gray] (75, 62) circle (2pt);
\draw[fill=gray, color=gray] (75, 63) circle (2pt);
\draw[fill=gray, color=gray] (75, 64) circle (2pt);
\draw[fill=gray, color=gray] (75, 65) circle (2pt);
\draw[fill=gray, color=gray] (75, 66) circle (2pt);
\draw[fill=gray, color=gray] (75, 67) circle (2pt);
\draw[fill=gray, color=gray] (75, 68) circle (2pt);
\draw[fill=gray, color=gray] (75, 69) circle (2pt);
\draw[fill=gray, color=gray] (75, 70) circle (2pt);
\draw[fill=gray, color=gray] (75, 71) circle (2pt);
\draw[fill=gray, color=gray] (75, 72) circle (2pt);
\draw[fill=gray, color=gray] (75, 73) circle (2pt);
\draw[fill=gray, color=gray] (75, 74) circle (2pt);
\draw[fill=gray, color=gray] (75, 75) circle (2pt);
\draw[fill=gray, color=gray] (75, 76) circle (2pt);
\draw[fill=gray, color=gray] (75, 77) circle (2pt);
\draw[fill=gray, color=gray] (75, 78) circle (2pt);
\draw[fill=gray, color=gray] (75, 79) circle (2pt);
\draw[fill=gray, color=gray] (75, 80) circle (2pt);
\draw[fill=gray, color=gray] (75, 81) circle (2pt);
\draw[fill=gray, color=gray] (75, 82) circle (2pt);
\draw[fill=gray, color=gray] (75, 83) circle (2pt);
\draw[fill=gray, color=gray] (75, 84) circle (2pt);
\draw[fill=gray, color=gray] (75, 85) circle (2pt);
\draw[fill=gray, color=gray] (75, 86) circle (2pt);
\draw[fill=gray, color=gray] (75, 87) circle (2pt);
\draw[fill=gray, color=gray] (75, 88) circle (2pt);
\draw[fill=gray, color=gray] (75, 89) circle (2pt);
\draw[fill=gray, color=gray] (75, 90) circle (2pt);
\draw[fill=gray, color=gray] (75, 91) circle (2pt);
\draw[fill=gray, color=gray] (75, 92) circle (2pt);
\draw[fill=gray, color=gray] (75, 93) circle (2pt);
\draw[fill=gray, color=gray] (75, 94) circle (2pt);
\draw[fill=gray, color=gray] (75, 95) circle (2pt);
\draw[fill=gray, color=gray] (75, 96) circle (2pt);
\draw[fill=gray, color=gray] (75, 97) circle (2pt);
\draw[fill=gray, color=gray] (75, 98) circle (2pt);
\draw[fill=gray, color=gray] (75, 99) circle (2pt);
\draw[fill=gray, color=gray] (75, 100) circle (2pt);
\draw[fill=gray, color=gray] (75, 101) circle (2pt);
\draw[fill=gray, color=gray] (75, 102) circle (2pt);
\draw[fill=gray, color=gray] (75, 103) circle (2pt);
\draw[fill=gray, color=gray] (75, 104) circle (2pt);
\draw[fill=gray, color=gray] (75, 105) circle (2pt);
\draw[fill=gray, color=gray] (75, 106) circle (2pt);
\draw[fill=gray, color=gray] (75, 107) circle (2pt);
\draw[fill=gray, color=gray] (76, 0) circle (2pt);
\draw[fill=gray, color=gray] (76, 1) circle (2pt);
\draw[fill=gray, color=gray] (76, 2) circle (2pt);
\draw[fill=gray, color=gray] (76, 3) circle (2pt);
\draw[fill=gray, color=gray] (76, 4) circle (2pt);
\draw[fill=gray, color=gray] (76, 5) circle (2pt);
\draw[fill=gray, color=gray] (76, 6) circle (2pt);
\draw[fill=gray, color=gray] (76, 7) circle (2pt);
\draw[fill=gray, color=gray] (76, 8) circle (2pt);
\draw[fill=gray, color=gray] (76, 9) circle (2pt);
\draw[fill=gray, color=gray] (76, 10) circle (2pt);
\draw[fill=gray, color=gray] (76, 11) circle (2pt);
\draw[fill=gray, color=gray] (76, 12) circle (2pt);
\draw[fill=gray, color=gray] (76, 13) circle (2pt);
\draw[fill=gray, color=gray] (76, 14) circle (2pt);
\draw[fill=gray, color=gray] (76, 15) circle (2pt);
\draw[fill=gray, color=gray] (76, 16) circle (2pt);
\draw[fill=gray, color=gray] (76, 17) circle (2pt);
\draw[fill=gray, color=gray] (76, 18) circle (2pt);
\draw[fill=gray, color=gray] (76, 19) circle (2pt);
\draw[fill=gray, color=gray] (76, 20) circle (2pt);
\draw[fill=gray, color=gray] (76, 21) circle (2pt);
\draw[fill=gray, color=gray] (76, 22) circle (2pt);
\draw[fill=gray, color=gray] (76, 23) circle (2pt);
\draw[fill=gray, color=gray] (76, 24) circle (2pt);
\draw[fill=gray, color=gray] (76, 25) circle (2pt);
\draw[fill=gray, color=gray] (76, 26) circle (2pt);
\draw[fill=gray, color=gray] (76, 27) circle (2pt);
\draw[fill=gray, color=gray] (76, 28) circle (2pt);
\draw[fill=gray, color=gray] (76, 29) circle (2pt);
\draw[fill=gray, color=gray] (76, 30) circle (2pt);
\draw[fill=gray, color=gray] (76, 31) circle (2pt);
\draw[fill=gray, color=gray] (76, 32) circle (2pt);
\draw[fill=gray, color=gray] (76, 33) circle (2pt);
\draw[fill=gray, color=gray] (76, 34) circle (2pt);
\draw[fill=gray, color=gray] (76, 35) circle (2pt);
\draw[fill=gray, color=gray] (76, 36) circle (2pt);
\draw[fill=gray, color=gray] (76, 37) circle (2pt);
\draw[fill=gray, color=gray] (76, 38) circle (2pt);
\draw[fill=gray, color=gray] (76, 39) circle (2pt);
\draw[fill=gray, color=gray] (76, 40) circle (2pt);
\draw[fill=gray, color=gray] (76, 41) circle (2pt);
\draw[fill=gray, color=gray] (76, 42) circle (2pt);
\draw[fill=gray, color=gray] (76, 43) circle (2pt);
\draw[fill=gray, color=gray] (76, 44) circle (2pt);
\draw[fill=gray, color=gray] (76, 45) circle (2pt);
\draw[fill=gray, color=gray] (76, 46) circle (2pt);
\draw[fill=gray, color=gray] (76, 47) circle (2pt);
\draw[fill=gray, color=gray] (76, 48) circle (2pt);
\draw[fill=gray, color=gray] (76, 49) circle (2pt);
\draw[fill=gray, color=gray] (76, 50) circle (2pt);
\draw[fill=gray, color=gray] (76, 51) circle (2pt);
\draw[fill=gray, color=gray] (76, 52) circle (2pt);
\draw[fill=gray, color=gray] (76, 53) circle (2pt);
\draw[fill=gray, color=gray] (76, 54) circle (2pt);
\draw[fill=gray, color=gray] (76, 55) circle (2pt);
\draw[fill=gray, color=gray] (76, 56) circle (2pt);
\draw[fill=gray, color=gray] (76, 57) circle (2pt);
\draw[fill=gray, color=gray] (76, 58) circle (2pt);
\draw[fill=gray, color=gray] (76, 59) circle (2pt);
\draw[fill=gray, color=gray] (76, 60) circle (2pt);
\draw[fill=gray, color=gray] (76, 61) circle (2pt);
\draw[fill=gray, color=gray] (76, 62) circle (2pt);
\draw[fill=gray, color=gray] (76, 63) circle (2pt);
\draw[fill=gray, color=gray] (76, 64) circle (2pt);
\draw[fill=gray, color=gray] (76, 65) circle (2pt);
\draw[fill=gray, color=gray] (76, 66) circle (2pt);
\draw[fill=gray, color=gray] (76, 67) circle (2pt);
\draw[fill=gray, color=gray] (76, 68) circle (2pt);
\draw[fill=gray, color=gray] (76, 69) circle (2pt);
\draw[fill=gray, color=gray] (76, 70) circle (2pt);
\draw[fill=gray, color=gray] (76, 71) circle (2pt);
\draw[fill=gray, color=gray] (76, 72) circle (2pt);
\draw[fill=gray, color=gray] (76, 73) circle (2pt);
\draw[fill=gray, color=gray] (76, 74) circle (2pt);
\draw[fill=gray, color=gray] (76, 75) circle (2pt);
\draw[fill=gray, color=gray] (76, 76) circle (2pt);
\draw[fill=gray, color=gray] (76, 77) circle (2pt);
\draw[fill=gray, color=gray] (76, 78) circle (2pt);
\draw[fill=gray, color=gray] (76, 79) circle (2pt);
\draw[fill=gray, color=gray] (76, 80) circle (2pt);
\draw[fill=gray, color=gray] (76, 81) circle (2pt);
\draw[fill=gray, color=gray] (76, 82) circle (2pt);
\draw[fill=gray, color=gray] (76, 83) circle (2pt);
\draw[fill=gray, color=gray] (76, 84) circle (2pt);
\draw[fill=gray, color=gray] (76, 85) circle (2pt);
\draw[fill=gray, color=gray] (76, 86) circle (2pt);
\draw[fill=gray, color=gray] (76, 87) circle (2pt);
\draw[fill=gray, color=gray] (76, 88) circle (2pt);
\draw[fill=gray, color=gray] (76, 89) circle (2pt);
\draw[fill=gray, color=gray] (76, 90) circle (2pt);
\draw[fill=gray, color=gray] (76, 91) circle (2pt);
\draw[fill=gray, color=gray] (76, 92) circle (2pt);
\draw[fill=gray, color=gray] (76, 93) circle (2pt);
\draw[fill=gray, color=gray] (76, 94) circle (2pt);
\draw[fill=gray, color=gray] (76, 95) circle (2pt);
\draw[fill=gray, color=gray] (76, 96) circle (2pt);
\draw[fill=gray, color=gray] (76, 97) circle (2pt);
\draw[fill=gray, color=gray] (76, 98) circle (2pt);
\draw[fill=gray, color=gray] (76, 99) circle (2pt);
\draw[fill=gray, color=gray] (76, 100) circle (2pt);
\draw[fill=gray, color=gray] (76, 101) circle (2pt);
\draw[fill=gray, color=gray] (76, 102) circle (2pt);
\draw[fill=gray, color=gray] (76, 103) circle (2pt);
\draw[fill=gray, color=gray] (76, 104) circle (2pt);
\draw[fill=gray, color=gray] (76, 105) circle (2pt);
\draw[fill=gray, color=gray] (76, 106) circle (2pt);
\draw[fill=gray, color=gray] (76, 107) circle (2pt);
\draw[fill=gray, color=gray] (77, 0) circle (2pt);
\draw[fill=gray, color=gray] (77, 1) circle (2pt);
\draw[fill=gray, color=gray] (77, 2) circle (2pt);
\draw[fill=gray, color=gray] (77, 3) circle (2pt);
\draw[fill=gray, color=gray] (77, 4) circle (2pt);
\draw[fill=gray, color=gray] (77, 5) circle (2pt);
\draw[fill=gray, color=gray] (77, 6) circle (2pt);
\draw[fill=gray, color=gray] (77, 7) circle (2pt);
\draw[fill=gray, color=gray] (77, 8) circle (2pt);
\draw[fill=gray, color=gray] (77, 9) circle (2pt);
\draw[fill=gray, color=gray] (77, 10) circle (2pt);
\draw[fill=gray, color=gray] (77, 11) circle (2pt);
\draw[fill=gray, color=gray] (77, 12) circle (2pt);
\draw[fill=gray, color=gray] (77, 13) circle (2pt);
\draw[fill=gray, color=gray] (77, 14) circle (2pt);
\draw[fill=gray, color=gray] (77, 15) circle (2pt);
\draw[fill=gray, color=gray] (77, 16) circle (2pt);
\draw[fill=gray, color=gray] (77, 17) circle (2pt);
\draw[fill=gray, color=gray] (77, 18) circle (2pt);
\draw[fill=gray, color=gray] (77, 19) circle (2pt);
\draw[fill=gray, color=gray] (77, 20) circle (2pt);
\draw[fill=gray, color=gray] (77, 21) circle (2pt);
\draw[fill=gray, color=gray] (77, 22) circle (2pt);
\draw[fill=gray, color=gray] (77, 23) circle (2pt);
\draw[fill=gray, color=gray] (77, 24) circle (2pt);
\draw[fill=gray, color=gray] (77, 25) circle (2pt);
\draw[fill=gray, color=gray] (77, 26) circle (2pt);
\draw[fill=gray, color=gray] (77, 27) circle (2pt);
\draw[fill=gray, color=gray] (77, 28) circle (2pt);
\draw[fill=gray, color=gray] (77, 29) circle (2pt);
\draw[fill=gray, color=gray] (77, 30) circle (2pt);
\draw[fill=gray, color=gray] (77, 31) circle (2pt);
\draw[fill=gray, color=gray] (77, 32) circle (2pt);
\draw[fill=gray, color=gray] (77, 33) circle (2pt);
\draw[fill=gray, color=gray] (77, 34) circle (2pt);
\draw[fill=gray, color=gray] (77, 35) circle (2pt);
\draw[fill=gray, color=gray] (77, 36) circle (2pt);
\draw[fill=gray, color=gray] (77, 37) circle (2pt);
\draw[fill=gray, color=gray] (77, 38) circle (2pt);
\draw[fill=gray, color=gray] (77, 39) circle (2pt);
\draw[fill=gray, color=gray] (77, 40) circle (2pt);
\draw[fill=gray, color=gray] (77, 41) circle (2pt);
\draw[fill=gray, color=gray] (77, 42) circle (2pt);
\draw[fill=gray, color=gray] (77, 43) circle (2pt);
\draw[fill=gray, color=gray] (77, 44) circle (2pt);
\draw[fill=gray, color=gray] (77, 45) circle (2pt);
\draw[fill=gray, color=gray] (77, 46) circle (2pt);
\draw[fill=gray, color=gray] (77, 47) circle (2pt);
\draw[fill=gray, color=gray] (77, 48) circle (2pt);
\draw[fill=gray, color=gray] (77, 49) circle (2pt);
\draw[fill=gray, color=gray] (77, 50) circle (2pt);
\draw[fill=gray, color=gray] (77, 51) circle (2pt);
\draw[fill=gray, color=gray] (77, 52) circle (2pt);
\draw[fill=gray, color=gray] (77, 53) circle (2pt);
\draw[fill=gray, color=gray] (77, 54) circle (2pt);
\draw[fill=gray, color=gray] (77, 55) circle (2pt);
\draw[fill=gray, color=gray] (77, 56) circle (2pt);
\draw[fill=gray, color=gray] (77, 57) circle (2pt);
\draw[fill=gray, color=gray] (77, 58) circle (2pt);
\draw[fill=gray, color=gray] (77, 59) circle (2pt);
\draw[fill=gray, color=gray] (77, 60) circle (2pt);
\draw[fill=gray, color=gray] (77, 61) circle (2pt);
\draw[fill=gray, color=gray] (77, 62) circle (2pt);
\draw[fill=gray, color=gray] (77, 63) circle (2pt);
\draw[fill=gray, color=gray] (77, 64) circle (2pt);
\draw[fill=gray, color=gray] (77, 65) circle (2pt);
\draw[fill=gray, color=gray] (77, 66) circle (2pt);
\draw[fill=gray, color=gray] (77, 67) circle (2pt);
\draw[fill=gray, color=gray] (77, 68) circle (2pt);
\draw[fill=gray, color=gray] (77, 69) circle (2pt);
\draw[fill=gray, color=gray] (77, 70) circle (2pt);
\draw[fill=gray, color=gray] (77, 71) circle (2pt);
\draw[fill=gray, color=gray] (77, 72) circle (2pt);
\draw[fill=gray, color=gray] (77, 73) circle (2pt);
\draw[fill=gray, color=gray] (77, 74) circle (2pt);
\draw[fill=gray, color=gray] (77, 75) circle (2pt);
\draw[fill=gray, color=gray] (77, 76) circle (2pt);
\draw[fill=gray, color=gray] (77, 77) circle (2pt);
\draw[fill=gray, color=gray] (77, 78) circle (2pt);
\draw[fill=gray, color=gray] (77, 79) circle (2pt);
\draw[fill=gray, color=gray] (77, 80) circle (2pt);
\draw[fill=gray, color=gray] (77, 81) circle (2pt);
\draw[fill=gray, color=gray] (77, 82) circle (2pt);
\draw[fill=gray, color=gray] (77, 83) circle (2pt);
\draw[fill=gray, color=gray] (77, 84) circle (2pt);
\draw[fill=gray, color=gray] (77, 85) circle (2pt);
\draw[fill=gray, color=gray] (77, 86) circle (2pt);
\draw[fill=gray, color=gray] (77, 87) circle (2pt);
\draw[fill=gray, color=gray] (77, 88) circle (2pt);
\draw[fill=gray, color=gray] (77, 89) circle (2pt);
\draw[fill=gray, color=gray] (77, 90) circle (2pt);
\draw[fill=gray, color=gray] (77, 91) circle (2pt);
\draw[fill=gray, color=gray] (77, 92) circle (2pt);
\draw[fill=gray, color=gray] (77, 93) circle (2pt);
\draw[fill=gray, color=gray] (77, 94) circle (2pt);
\draw[fill=gray, color=gray] (77, 95) circle (2pt);
\draw[fill=gray, color=gray] (77, 96) circle (2pt);
\draw[fill=gray, color=gray] (77, 97) circle (2pt);
\draw[fill=gray, color=gray] (77, 98) circle (2pt);
\draw[fill=gray, color=gray] (77, 99) circle (2pt);
\draw[fill=gray, color=gray] (77, 100) circle (2pt);
\draw[fill=gray, color=gray] (77, 101) circle (2pt);
\draw[fill=gray, color=gray] (77, 102) circle (2pt);
\draw[fill=gray, color=gray] (77, 103) circle (2pt);
\draw[fill=gray, color=gray] (77, 104) circle (2pt);
\draw[fill=gray, color=gray] (77, 105) circle (2pt);
\draw[fill=gray, color=gray] (77, 106) circle (2pt);
\draw[fill=gray, color=gray] (77, 107) circle (2pt);
\draw[fill=gray, color=gray] (78, 0) circle (2pt);
\draw[fill=gray, color=gray] (78, 1) circle (2pt);
\draw[fill=gray, color=gray] (78, 2) circle (2pt);
\draw[fill=gray, color=gray] (78, 3) circle (2pt);
\draw[fill=gray, color=gray] (78, 4) circle (2pt);
\draw[fill=gray, color=gray] (78, 5) circle (2pt);
\draw[fill=gray, color=gray] (78, 6) circle (2pt);
\draw[fill=gray, color=gray] (78, 7) circle (2pt);
\draw[fill=gray, color=gray] (78, 8) circle (2pt);
\draw[fill=gray, color=gray] (78, 9) circle (2pt);
\draw[fill=gray, color=gray] (78, 10) circle (2pt);
\draw[fill=gray, color=gray] (78, 11) circle (2pt);
\draw[fill=gray, color=gray] (78, 12) circle (2pt);
\draw[fill=gray, color=gray] (78, 13) circle (2pt);
\draw[fill=gray, color=gray] (78, 14) circle (2pt);
\draw[fill=gray, color=gray] (78, 15) circle (2pt);
\draw[fill=gray, color=gray] (78, 16) circle (2pt);
\draw[fill=gray, color=gray] (78, 17) circle (2pt);
\draw[fill=gray, color=gray] (78, 18) circle (2pt);
\draw[fill=gray, color=gray] (78, 19) circle (2pt);
\draw[fill=gray, color=gray] (78, 20) circle (2pt);
\draw[fill=gray, color=gray] (78, 21) circle (2pt);
\draw[fill=gray, color=gray] (78, 22) circle (2pt);
\draw[fill=gray, color=gray] (78, 23) circle (2pt);
\draw[fill=gray, color=gray] (78, 24) circle (2pt);
\draw[fill=gray, color=gray] (78, 25) circle (2pt);
\draw[fill=gray, color=gray] (78, 26) circle (2pt);
\draw[fill=gray, color=gray] (78, 27) circle (2pt);
\draw[fill=gray, color=gray] (78, 28) circle (2pt);
\draw[fill=gray, color=gray] (78, 29) circle (2pt);
\draw[fill=gray, color=gray] (78, 30) circle (2pt);
\draw[fill=gray, color=gray] (78, 31) circle (2pt);
\draw[fill=gray, color=gray] (78, 32) circle (2pt);
\draw[fill=gray, color=gray] (78, 33) circle (2pt);
\draw[fill=gray, color=gray] (78, 34) circle (2pt);
\draw[fill=gray, color=gray] (78, 35) circle (2pt);
\draw[fill=gray, color=gray] (78, 36) circle (2pt);
\draw[fill=gray, color=gray] (78, 37) circle (2pt);
\draw[fill=gray, color=gray] (78, 38) circle (2pt);
\draw[fill=gray, color=gray] (78, 39) circle (2pt);
\draw[fill=gray, color=gray] (78, 40) circle (2pt);
\draw[fill=gray, color=gray] (78, 41) circle (2pt);
\draw[fill=gray, color=gray] (78, 42) circle (2pt);
\draw[fill=gray, color=gray] (78, 43) circle (2pt);
\draw[fill=gray, color=gray] (78, 44) circle (2pt);
\draw[fill=gray, color=gray] (78, 45) circle (2pt);
\draw[fill=gray, color=gray] (78, 46) circle (2pt);
\draw[fill=gray, color=gray] (78, 47) circle (2pt);
\draw[fill=gray, color=gray] (78, 48) circle (2pt);
\draw[fill=gray, color=gray] (78, 49) circle (2pt);
\draw[fill=gray, color=gray] (78, 50) circle (2pt);
\draw[fill=gray, color=gray] (78, 51) circle (2pt);
\draw[fill=gray, color=gray] (78, 52) circle (2pt);
\draw[fill=gray, color=gray] (78, 53) circle (2pt);
\draw[fill=gray, color=gray] (78, 54) circle (2pt);
\draw[fill=gray, color=gray] (78, 55) circle (2pt);
\draw[fill=gray, color=gray] (78, 56) circle (2pt);
\draw[fill=gray, color=gray] (78, 57) circle (2pt);
\draw[fill=gray, color=gray] (78, 58) circle (2pt);
\draw[fill=gray, color=gray] (78, 59) circle (2pt);
\draw[fill=gray, color=gray] (78, 60) circle (2pt);
\draw[fill=gray, color=gray] (78, 61) circle (2pt);
\draw[fill=gray, color=gray] (78, 62) circle (2pt);
\draw[fill=gray, color=gray] (78, 63) circle (2pt);
\draw[fill=gray, color=gray] (78, 64) circle (2pt);
\draw[fill=gray, color=gray] (78, 65) circle (2pt);
\draw[fill=gray, color=gray] (78, 66) circle (2pt);
\draw[fill=gray, color=gray] (78, 67) circle (2pt);
\draw[fill=gray, color=gray] (78, 68) circle (2pt);
\draw[fill=gray, color=gray] (78, 69) circle (2pt);
\draw[fill=gray, color=gray] (78, 70) circle (2pt);
\draw[fill=gray, color=gray] (78, 71) circle (2pt);
\draw[fill=gray, color=gray] (78, 72) circle (2pt);
\draw[fill=gray, color=gray] (78, 73) circle (2pt);
\draw[fill=gray, color=gray] (78, 74) circle (2pt);
\draw[fill=gray, color=gray] (78, 75) circle (2pt);
\draw[fill=gray, color=gray] (78, 76) circle (2pt);
\draw[fill=gray, color=gray] (78, 77) circle (2pt);
\draw[fill=gray, color=gray] (78, 78) circle (2pt);
\draw[fill=gray, color=gray] (78, 79) circle (2pt);
\draw[fill=gray, color=gray] (78, 80) circle (2pt);
\draw[fill=gray, color=gray] (78, 81) circle (2pt);
\draw[fill=gray, color=gray] (78, 82) circle (2pt);
\draw[fill=gray, color=gray] (78, 83) circle (2pt);
\draw[fill=gray, color=gray] (78, 84) circle (2pt);
\draw[fill=gray, color=gray] (78, 85) circle (2pt);
\draw[fill=gray, color=gray] (78, 86) circle (2pt);
\draw[fill=gray, color=gray] (78, 87) circle (2pt);
\draw[fill=gray, color=gray] (78, 88) circle (2pt);
\draw[fill=gray, color=gray] (78, 89) circle (2pt);
\draw[fill=gray, color=gray] (78, 90) circle (2pt);
\draw[fill=gray, color=gray] (78, 91) circle (2pt);
\draw[fill=gray, color=gray] (78, 92) circle (2pt);
\draw[fill=gray, color=gray] (78, 93) circle (2pt);
\draw[fill=gray, color=gray] (78, 94) circle (2pt);
\draw[fill=gray, color=gray] (78, 95) circle (2pt);
\draw[fill=gray, color=gray] (78, 96) circle (2pt);
\draw[fill=gray, color=gray] (78, 97) circle (2pt);
\draw[fill=gray, color=gray] (78, 98) circle (2pt);
\draw[fill=gray, color=gray] (78, 99) circle (2pt);
\draw[fill=gray, color=gray] (78, 100) circle (2pt);
\draw[fill=gray, color=gray] (78, 101) circle (2pt);
\draw[fill=gray, color=gray] (78, 102) circle (2pt);
\draw[fill=gray, color=gray] (78, 103) circle (2pt);
\draw[fill=gray, color=gray] (78, 104) circle (2pt);
\draw[fill=gray, color=gray] (78, 105) circle (2pt);
\draw[fill=gray, color=gray] (78, 106) circle (2pt);
\draw[fill=gray, color=gray] (78, 107) circle (2pt);
\draw[fill=gray, color=gray] (79, 0) circle (2pt);
\draw[fill=gray, color=gray] (79, 1) circle (2pt);
\draw[fill=gray, color=gray] (79, 2) circle (2pt);
\draw[fill=gray, color=gray] (79, 3) circle (2pt);
\draw[fill=gray, color=gray] (79, 4) circle (2pt);
\draw[fill=gray, color=gray] (79, 5) circle (2pt);
\draw[fill=gray, color=gray] (79, 6) circle (2pt);
\draw[fill=gray, color=gray] (79, 7) circle (2pt);
\draw[fill=gray, color=gray] (79, 8) circle (2pt);
\draw[fill=gray, color=gray] (79, 9) circle (2pt);
\draw[fill=gray, color=gray] (79, 10) circle (2pt);
\draw[fill=gray, color=gray] (79, 11) circle (2pt);
\draw[fill=gray, color=gray] (79, 12) circle (2pt);
\draw[fill=gray, color=gray] (79, 13) circle (2pt);
\draw[fill=gray, color=gray] (79, 14) circle (2pt);
\draw[fill=gray, color=gray] (79, 15) circle (2pt);
\draw[fill=gray, color=gray] (79, 16) circle (2pt);
\draw[fill=gray, color=gray] (79, 17) circle (2pt);
\draw[fill=gray, color=gray] (79, 18) circle (2pt);
\draw[fill=gray, color=gray] (79, 19) circle (2pt);
\draw[fill=gray, color=gray] (79, 20) circle (2pt);
\draw[fill=gray, color=gray] (79, 21) circle (2pt);
\draw[fill=gray, color=gray] (79, 22) circle (2pt);
\draw[fill=gray, color=gray] (79, 23) circle (2pt);
\draw[fill=gray, color=gray] (79, 24) circle (2pt);
\draw[fill=gray, color=gray] (79, 25) circle (2pt);
\draw[fill=gray, color=gray] (79, 26) circle (2pt);
\draw[fill=gray, color=gray] (79, 27) circle (2pt);
\draw[fill=gray, color=gray] (79, 28) circle (2pt);
\draw[fill=gray, color=gray] (79, 29) circle (2pt);
\draw[fill=gray, color=gray] (79, 30) circle (2pt);
\draw[fill=gray, color=gray] (79, 31) circle (2pt);
\draw[fill=gray, color=gray] (79, 32) circle (2pt);
\draw[fill=gray, color=gray] (79, 33) circle (2pt);
\draw[fill=gray, color=gray] (79, 34) circle (2pt);
\draw[fill=gray, color=gray] (79, 35) circle (2pt);
\draw[fill=gray, color=gray] (79, 36) circle (2pt);
\draw[fill=gray, color=gray] (79, 37) circle (2pt);
\draw[fill=gray, color=gray] (79, 38) circle (2pt);
\draw[fill=gray, color=gray] (79, 39) circle (2pt);
\draw[fill=gray, color=gray] (79, 40) circle (2pt);
\draw[fill=gray, color=gray] (79, 41) circle (2pt);
\draw[fill=gray, color=gray] (79, 42) circle (2pt);
\draw[fill=gray, color=gray] (79, 43) circle (2pt);
\draw[fill=gray, color=gray] (79, 44) circle (2pt);
\draw[fill=gray, color=gray] (79, 45) circle (2pt);
\draw[fill=gray, color=gray] (79, 46) circle (2pt);
\draw[fill=gray, color=gray] (79, 47) circle (2pt);
\draw[fill=gray, color=gray] (79, 48) circle (2pt);
\draw[fill=gray, color=gray] (79, 49) circle (2pt);
\draw[fill=gray, color=gray] (79, 50) circle (2pt);
\draw[fill=gray, color=gray] (79, 51) circle (2pt);
\draw[fill=gray, color=gray] (79, 52) circle (2pt);
\draw[fill=gray, color=gray] (79, 53) circle (2pt);
\draw[fill=gray, color=gray] (79, 54) circle (2pt);
\draw[fill=gray, color=gray] (79, 55) circle (2pt);
\draw[fill=gray, color=gray] (79, 56) circle (2pt);
\draw[fill=gray, color=gray] (79, 57) circle (2pt);
\draw[fill=gray, color=gray] (79, 58) circle (2pt);
\draw[fill=gray, color=gray] (79, 59) circle (2pt);
\draw[fill=gray, color=gray] (79, 60) circle (2pt);
\draw[fill=gray, color=gray] (79, 61) circle (2pt);
\draw[fill=gray, color=gray] (79, 62) circle (2pt);
\draw[fill=gray, color=gray] (79, 63) circle (2pt);
\draw[fill=gray, color=gray] (79, 64) circle (2pt);
\draw[fill=gray, color=gray] (79, 65) circle (2pt);
\draw[fill=gray, color=gray] (79, 66) circle (2pt);
\draw[fill=gray, color=gray] (79, 67) circle (2pt);
\draw[fill=gray, color=gray] (79, 68) circle (2pt);
\draw[fill=gray, color=gray] (79, 69) circle (2pt);
\draw[fill=gray, color=gray] (79, 70) circle (2pt);
\draw[fill=gray, color=gray] (79, 71) circle (2pt);
\draw[fill=gray, color=gray] (79, 72) circle (2pt);
\draw[fill=gray, color=gray] (79, 73) circle (2pt);
\draw[fill=gray, color=gray] (79, 74) circle (2pt);
\draw[fill=gray, color=gray] (79, 75) circle (2pt);
\draw[fill=gray, color=gray] (79, 76) circle (2pt);
\draw[fill=gray, color=gray] (79, 77) circle (2pt);
\draw[fill=gray, color=gray] (79, 78) circle (2pt);
\draw[fill=gray, color=gray] (79, 79) circle (2pt);
\draw[fill=gray, color=gray] (79, 80) circle (2pt);
\draw[fill=gray, color=gray] (79, 81) circle (2pt);
\draw[fill=gray, color=gray] (79, 82) circle (2pt);
\draw[fill=gray, color=gray] (79, 83) circle (2pt);
\draw[fill=gray, color=gray] (79, 84) circle (2pt);
\draw[fill=gray, color=gray] (79, 85) circle (2pt);
\draw[fill=gray, color=gray] (79, 86) circle (2pt);
\draw[fill=gray, color=gray] (79, 87) circle (2pt);
\draw[fill=gray, color=gray] (79, 88) circle (2pt);
\draw[fill=gray, color=gray] (79, 89) circle (2pt);
\draw[fill=gray, color=gray] (79, 90) circle (2pt);
\draw[fill=gray, color=gray] (79, 91) circle (2pt);
\draw[fill=gray, color=gray] (79, 92) circle (2pt);
\draw[fill=gray, color=gray] (79, 93) circle (2pt);
\draw[fill=gray, color=gray] (79, 94) circle (2pt);
\draw[fill=gray, color=gray] (79, 95) circle (2pt);
\draw[fill=gray, color=gray] (79, 96) circle (2pt);
\draw[fill=gray, color=gray] (79, 97) circle (2pt);
\draw[fill=gray, color=gray] (79, 98) circle (2pt);
\draw[fill=gray, color=gray] (79, 99) circle (2pt);
\draw[fill=gray, color=gray] (79, 100) circle (2pt);
\draw[fill=gray, color=gray] (79, 101) circle (2pt);
\draw[fill=gray, color=gray] (79, 102) circle (2pt);
\draw[fill=gray, color=gray] (79, 103) circle (2pt);
\draw[fill=gray, color=gray] (79, 104) circle (2pt);
\draw[fill=gray, color=gray] (79, 105) circle (2pt);
\draw[fill=gray, color=gray] (79, 106) circle (2pt);
\draw[fill=gray, color=gray] (79, 107) circle (2pt);
\draw[fill=gray, color=gray] (80, 0) circle (2pt);
\draw[fill=gray, color=gray] (80, 1) circle (2pt);
\draw[fill=gray, color=gray] (80, 2) circle (2pt);
\draw[fill=gray, color=gray] (80, 3) circle (2pt);
\draw[fill=gray, color=gray] (80, 4) circle (2pt);
\draw[fill=gray, color=gray] (80, 5) circle (2pt);
\draw[fill=gray, color=gray] (80, 6) circle (2pt);
\draw[fill=gray, color=gray] (80, 7) circle (2pt);
\draw[fill=gray, color=gray] (80, 8) circle (2pt);
\draw[fill=gray, color=gray] (80, 9) circle (2pt);
\draw[fill=gray, color=gray] (80, 10) circle (2pt);
\draw[fill=gray, color=gray] (80, 11) circle (2pt);
\draw[fill=gray, color=gray] (80, 12) circle (2pt);
\draw[fill=gray, color=gray] (80, 13) circle (2pt);
\draw[fill=gray, color=gray] (80, 14) circle (2pt);
\draw[fill=gray, color=gray] (80, 15) circle (2pt);
\draw[fill=gray, color=gray] (80, 16) circle (2pt);
\draw[fill=gray, color=gray] (80, 17) circle (2pt);
\draw[fill=gray, color=gray] (80, 18) circle (2pt);
\draw[fill=gray, color=gray] (80, 19) circle (2pt);
\draw[fill=gray, color=gray] (80, 20) circle (2pt);
\draw[fill=gray, color=gray] (80, 21) circle (2pt);
\draw[fill=gray, color=gray] (80, 22) circle (2pt);
\draw[fill=gray, color=gray] (80, 23) circle (2pt);
\draw[fill=gray, color=gray] (80, 24) circle (2pt);
\draw[fill=gray, color=gray] (80, 25) circle (2pt);
\draw[fill=gray, color=gray] (80, 26) circle (2pt);
\draw[fill=gray, color=gray] (80, 27) circle (2pt);
\draw[fill=gray, color=gray] (80, 28) circle (2pt);
\draw[fill=gray, color=gray] (80, 29) circle (2pt);
\draw[fill=gray, color=gray] (80, 30) circle (2pt);
\draw[fill=gray, color=gray] (80, 31) circle (2pt);
\draw[fill=gray, color=gray] (80, 32) circle (2pt);
\draw[fill=gray, color=gray] (80, 33) circle (2pt);
\draw[fill=gray, color=gray] (80, 34) circle (2pt);
\draw[fill=gray, color=gray] (80, 35) circle (2pt);
\draw[fill=gray, color=gray] (80, 36) circle (2pt);
\draw[fill=gray, color=gray] (80, 37) circle (2pt);
\draw[fill=gray, color=gray] (80, 38) circle (2pt);
\draw[fill=gray, color=gray] (80, 39) circle (2pt);
\draw[fill=gray, color=gray] (80, 40) circle (2pt);
\draw[fill=gray, color=gray] (80, 41) circle (2pt);
\draw[fill=gray, color=gray] (80, 42) circle (2pt);
\draw[fill=gray, color=gray] (80, 43) circle (2pt);
\draw[fill=gray, color=gray] (80, 44) circle (2pt);
\draw[fill=gray, color=gray] (80, 45) circle (2pt);
\draw[fill=gray, color=gray] (80, 46) circle (2pt);
\draw[fill=gray, color=gray] (80, 47) circle (2pt);
\draw[fill=gray, color=gray] (80, 48) circle (2pt);
\draw[fill=gray, color=gray] (80, 49) circle (2pt);
\draw[fill=gray, color=gray] (80, 50) circle (2pt);
\draw[fill=gray, color=gray] (80, 51) circle (2pt);
\draw[fill=gray, color=gray] (80, 52) circle (2pt);
\draw[fill=gray, color=gray] (80, 53) circle (2pt);
\draw[fill=gray, color=gray] (80, 54) circle (2pt);
\draw[fill=gray, color=gray] (80, 55) circle (2pt);
\draw[fill=gray, color=gray] (80, 56) circle (2pt);
\draw[fill=gray, color=gray] (80, 57) circle (2pt);
\draw[fill=gray, color=gray] (80, 58) circle (2pt);
\draw[fill=gray, color=gray] (80, 59) circle (2pt);
\draw[fill=gray, color=gray] (80, 60) circle (2pt);
\draw[fill=gray, color=gray] (80, 61) circle (2pt);
\draw[fill=gray, color=gray] (80, 62) circle (2pt);
\draw[fill=gray, color=gray] (80, 63) circle (2pt);
\draw[fill=gray, color=gray] (80, 64) circle (2pt);
\draw[fill=gray, color=gray] (80, 65) circle (2pt);
\draw[fill=gray, color=gray] (80, 66) circle (2pt);
\draw[fill=gray, color=gray] (80, 67) circle (2pt);
\draw[fill=gray, color=gray] (80, 68) circle (2pt);
\draw[fill=gray, color=gray] (80, 69) circle (2pt);
\draw[fill=gray, color=gray] (80, 70) circle (2pt);
\draw[fill=gray, color=gray] (80, 71) circle (2pt);
\draw[fill=gray, color=gray] (80, 72) circle (2pt);
\draw[fill=gray, color=gray] (80, 73) circle (2pt);
\draw[fill=gray, color=gray] (80, 74) circle (2pt);
\draw[fill=gray, color=gray] (80, 75) circle (2pt);
\draw[fill=gray, color=gray] (80, 76) circle (2pt);
\draw[fill=gray, color=gray] (80, 77) circle (2pt);
\draw[fill=gray, color=gray] (80, 78) circle (2pt);
\draw[fill=gray, color=gray] (80, 79) circle (2pt);
\draw[fill=gray, color=gray] (80, 80) circle (2pt);
\draw[fill=gray, color=gray] (80, 81) circle (2pt);
\draw[fill=gray, color=gray] (80, 82) circle (2pt);
\draw[fill=gray, color=gray] (80, 83) circle (2pt);
\draw[fill=gray, color=gray] (80, 84) circle (2pt);
\draw[fill=gray, color=gray] (80, 85) circle (2pt);
\draw[fill=gray, color=gray] (80, 86) circle (2pt);
\draw[fill=gray, color=gray] (80, 87) circle (2pt);
\draw[fill=gray, color=gray] (80, 88) circle (2pt);
\draw[fill=gray, color=gray] (80, 89) circle (2pt);
\draw[fill=gray, color=gray] (80, 90) circle (2pt);
\draw[fill=gray, color=gray] (80, 91) circle (2pt);
\draw[fill=gray, color=gray] (80, 92) circle (2pt);
\draw[fill=gray, color=gray] (80, 93) circle (2pt);
\draw[fill=gray, color=gray] (80, 94) circle (2pt);
\draw[fill=gray, color=gray] (80, 95) circle (2pt);
\draw[fill=gray, color=gray] (80, 96) circle (2pt);
\draw[fill=gray, color=gray] (80, 97) circle (2pt);
\draw[fill=gray, color=gray] (80, 98) circle (2pt);
\draw[fill=gray, color=gray] (80, 99) circle (2pt);
\draw[fill=gray, color=gray] (80, 100) circle (2pt);
\draw[fill=gray, color=gray] (80, 101) circle (2pt);
\draw[fill=gray, color=gray] (80, 102) circle (2pt);
\draw[fill=gray, color=gray] (80, 103) circle (2pt);
\draw[fill=gray, color=gray] (80, 104) circle (2pt);
\draw[fill=gray, color=gray] (80, 105) circle (2pt);
\draw[fill=gray, color=gray] (80, 106) circle (2pt);
\draw[fill=gray, color=gray] (80, 107) circle (2pt);
\draw[fill=gray, color=gray] (81, 0) circle (2pt);
\draw[fill=gray, color=gray] (81, 1) circle (2pt);
\draw[fill=gray, color=gray] (81, 2) circle (2pt);
\draw[fill=gray, color=gray] (81, 3) circle (2pt);
\draw[fill=gray, color=gray] (81, 4) circle (2pt);
\draw[fill=gray, color=gray] (81, 5) circle (2pt);
\draw[fill=gray, color=gray] (81, 6) circle (2pt);
\draw[fill=gray, color=gray] (81, 7) circle (2pt);
\draw[fill=gray, color=gray] (81, 8) circle (2pt);
\draw[fill=gray, color=gray] (81, 9) circle (2pt);
\draw[fill=gray, color=gray] (81, 10) circle (2pt);
\draw[fill=gray, color=gray] (81, 11) circle (2pt);
\draw[fill=gray, color=gray] (81, 12) circle (2pt);
\draw[fill=gray, color=gray] (81, 13) circle (2pt);
\draw[fill=gray, color=gray] (81, 14) circle (2pt);
\draw[fill=gray, color=gray] (81, 15) circle (2pt);
\draw[fill=gray, color=gray] (81, 16) circle (2pt);
\draw[fill=gray, color=gray] (81, 17) circle (2pt);
\draw[fill=gray, color=gray] (81, 18) circle (2pt);
\draw[fill=gray, color=gray] (81, 19) circle (2pt);
\draw[fill=gray, color=gray] (81, 20) circle (2pt);
\draw[fill=gray, color=gray] (81, 21) circle (2pt);
\draw[fill=gray, color=gray] (81, 22) circle (2pt);
\draw[fill=gray, color=gray] (81, 23) circle (2pt);
\draw[fill=gray, color=gray] (81, 24) circle (2pt);
\draw[fill=gray, color=gray] (81, 25) circle (2pt);
\draw[fill=gray, color=gray] (81, 26) circle (2pt);
\draw[fill=gray, color=gray] (81, 27) circle (2pt);
\draw[fill=gray, color=gray] (81, 28) circle (2pt);
\draw[fill=gray, color=gray] (81, 29) circle (2pt);
\draw[fill=gray, color=gray] (81, 30) circle (2pt);
\draw[fill=gray, color=gray] (81, 31) circle (2pt);
\draw[fill=gray, color=gray] (81, 32) circle (2pt);
\draw[fill=gray, color=gray] (81, 33) circle (2pt);
\draw[fill=gray, color=gray] (81, 34) circle (2pt);
\draw[fill=gray, color=gray] (81, 35) circle (2pt);
\draw[fill=gray, color=gray] (81, 36) circle (2pt);
\draw[fill=gray, color=gray] (81, 37) circle (2pt);
\draw[fill=gray, color=gray] (81, 38) circle (2pt);
\draw[fill=gray, color=gray] (81, 39) circle (2pt);
\draw[fill=gray, color=gray] (81, 40) circle (2pt);
\draw[fill=gray, color=gray] (81, 41) circle (2pt);
\draw[fill=gray, color=gray] (81, 42) circle (2pt);
\draw[fill=gray, color=gray] (81, 43) circle (2pt);
\draw[fill=gray, color=gray] (81, 44) circle (2pt);
\draw[fill=gray, color=gray] (81, 45) circle (2pt);
\draw[fill=gray, color=gray] (81, 46) circle (2pt);
\draw[fill=gray, color=gray] (81, 47) circle (2pt);
\draw[fill=gray, color=gray] (81, 48) circle (2pt);
\draw[fill=gray, color=gray] (81, 49) circle (2pt);
\draw[fill=gray, color=gray] (81, 50) circle (2pt);
\draw[fill=gray, color=gray] (81, 51) circle (2pt);
\draw[fill=gray, color=gray] (81, 52) circle (2pt);
\draw[fill=gray, color=gray] (81, 53) circle (2pt);
\draw[fill=gray, color=gray] (81, 54) circle (2pt);
\draw[fill=gray, color=gray] (81, 55) circle (2pt);
\draw[fill=gray, color=gray] (81, 56) circle (2pt);
\draw[fill=gray, color=gray] (81, 57) circle (2pt);
\draw[fill=gray, color=gray] (81, 58) circle (2pt);
\draw[fill=gray, color=gray] (81, 59) circle (2pt);
\draw[fill=gray, color=gray] (81, 60) circle (2pt);
\draw[fill=gray, color=gray] (81, 61) circle (2pt);
\draw[fill=gray, color=gray] (81, 62) circle (2pt);
\draw[fill=gray, color=gray] (81, 63) circle (2pt);
\draw[fill=gray, color=gray] (81, 64) circle (2pt);
\draw[fill=gray, color=gray] (81, 65) circle (2pt);
\draw[fill=gray, color=gray] (81, 66) circle (2pt);
\draw[fill=gray, color=gray] (81, 67) circle (2pt);
\draw[fill=gray, color=gray] (81, 68) circle (2pt);
\draw[fill=gray, color=gray] (81, 69) circle (2pt);
\draw[fill=gray, color=gray] (81, 70) circle (2pt);
\draw[fill=gray, color=gray] (81, 71) circle (2pt);
\draw[fill=gray, color=gray] (81, 72) circle (2pt);
\draw[fill=gray, color=gray] (81, 73) circle (2pt);
\draw[fill=gray, color=gray] (81, 74) circle (2pt);
\draw[fill=gray, color=gray] (81, 75) circle (2pt);
\draw[fill=gray, color=gray] (81, 76) circle (2pt);
\draw[fill=gray, color=gray] (81, 77) circle (2pt);
\draw[fill=gray, color=gray] (81, 78) circle (2pt);
\draw[fill=gray, color=gray] (81, 79) circle (2pt);
\draw[fill=gray, color=gray] (81, 80) circle (2pt);
\draw[fill=gray, color=gray] (81, 81) circle (2pt);
\draw[fill=gray, color=gray] (81, 82) circle (2pt);
\draw[fill=gray, color=gray] (81, 83) circle (2pt);
\draw[fill=gray, color=gray] (81, 84) circle (2pt);
\draw[fill=gray, color=gray] (81, 85) circle (2pt);
\draw[fill=gray, color=gray] (81, 86) circle (2pt);
\draw[fill=gray, color=gray] (81, 87) circle (2pt);
\draw[fill=gray, color=gray] (81, 88) circle (2pt);
\draw[fill=gray, color=gray] (81, 89) circle (2pt);
\draw[fill=gray, color=gray] (81, 90) circle (2pt);
\draw[fill=gray, color=gray] (81, 91) circle (2pt);
\draw[fill=gray, color=gray] (81, 92) circle (2pt);
\draw[fill=gray, color=gray] (81, 93) circle (2pt);
\draw[fill=gray, color=gray] (81, 94) circle (2pt);
\draw[fill=gray, color=gray] (81, 95) circle (2pt);
\draw[fill=gray, color=gray] (81, 96) circle (2pt);
\draw[fill=gray, color=gray] (81, 97) circle (2pt);
\draw[fill=gray, color=gray] (81, 98) circle (2pt);
\draw[fill=gray, color=gray] (81, 99) circle (2pt);
\draw[fill=gray, color=gray] (81, 100) circle (2pt);
\draw[fill=gray, color=gray] (81, 101) circle (2pt);
\draw[fill=gray, color=gray] (81, 102) circle (2pt);
\draw[fill=gray, color=gray] (81, 103) circle (2pt);
\draw[fill=gray, color=gray] (81, 104) circle (2pt);
\draw[fill=gray, color=gray] (81, 105) circle (2pt);
\draw[fill=gray, color=gray] (81, 106) circle (2pt);
\draw[fill=gray, color=gray] (81, 107) circle (2pt);
\draw[fill=gray, color=gray] (82, 0) circle (2pt);
\draw[fill=gray, color=gray] (82, 1) circle (2pt);
\draw[fill=gray, color=gray] (82, 2) circle (2pt);
\draw[fill=gray, color=gray] (82, 3) circle (2pt);
\draw[fill=gray, color=gray] (82, 4) circle (2pt);
\draw[fill=gray, color=gray] (82, 5) circle (2pt);
\draw[fill=gray, color=gray] (82, 6) circle (2pt);
\draw[fill=gray, color=gray] (82, 7) circle (2pt);
\draw[fill=gray, color=gray] (82, 8) circle (2pt);
\draw[fill=gray, color=gray] (82, 9) circle (2pt);
\draw[fill=gray, color=gray] (82, 10) circle (2pt);
\draw[fill=gray, color=gray] (82, 11) circle (2pt);
\draw[fill=gray, color=gray] (82, 12) circle (2pt);
\draw[fill=gray, color=gray] (82, 13) circle (2pt);
\draw[fill=gray, color=gray] (82, 14) circle (2pt);
\draw[fill=gray, color=gray] (82, 15) circle (2pt);
\draw[fill=gray, color=gray] (82, 16) circle (2pt);
\draw[fill=gray, color=gray] (82, 17) circle (2pt);
\draw[fill=gray, color=gray] (82, 18) circle (2pt);
\draw[fill=gray, color=gray] (82, 19) circle (2pt);
\draw[fill=gray, color=gray] (82, 20) circle (2pt);
\draw[fill=gray, color=gray] (82, 21) circle (2pt);
\draw[fill=gray, color=gray] (82, 22) circle (2pt);
\draw[fill=gray, color=gray] (82, 23) circle (2pt);
\draw[fill=gray, color=gray] (82, 24) circle (2pt);
\draw[fill=gray, color=gray] (82, 25) circle (2pt);
\draw[fill=gray, color=gray] (82, 26) circle (2pt);
\draw[fill=gray, color=gray] (82, 27) circle (2pt);
\draw[fill=gray, color=gray] (82, 28) circle (2pt);
\draw[fill=gray, color=gray] (82, 29) circle (2pt);
\draw[fill=gray, color=gray] (82, 30) circle (2pt);
\draw[fill=gray, color=gray] (82, 31) circle (2pt);
\draw[fill=gray, color=gray] (82, 32) circle (2pt);
\draw[fill=gray, color=gray] (82, 33) circle (2pt);
\draw[fill=gray, color=gray] (82, 34) circle (2pt);
\draw[fill=gray, color=gray] (82, 35) circle (2pt);
\draw[fill=gray, color=gray] (82, 36) circle (2pt);
\draw[fill=gray, color=gray] (82, 37) circle (2pt);
\draw[fill=gray, color=gray] (82, 38) circle (2pt);
\draw[fill=gray, color=gray] (82, 39) circle (2pt);
\draw[fill=gray, color=gray] (82, 40) circle (2pt);
\draw[fill=gray, color=gray] (82, 41) circle (2pt);
\draw[fill=gray, color=gray] (82, 42) circle (2pt);
\draw[fill=gray, color=gray] (82, 43) circle (2pt);
\draw[fill=gray, color=gray] (82, 44) circle (2pt);
\draw[fill=gray, color=gray] (82, 45) circle (2pt);
\draw[fill=gray, color=gray] (82, 46) circle (2pt);
\draw[fill=gray, color=gray] (82, 47) circle (2pt);
\draw[fill=gray, color=gray] (82, 48) circle (2pt);
\draw[fill=gray, color=gray] (82, 49) circle (2pt);
\draw[fill=gray, color=gray] (82, 50) circle (2pt);
\draw[fill=gray, color=gray] (82, 51) circle (2pt);
\draw[fill=gray, color=gray] (82, 52) circle (2pt);
\draw[fill=gray, color=gray] (82, 53) circle (2pt);
\draw[fill=gray, color=gray] (82, 54) circle (2pt);
\draw[fill=gray, color=gray] (82, 55) circle (2pt);
\draw[fill=gray, color=gray] (82, 56) circle (2pt);
\draw[fill=gray, color=gray] (82, 57) circle (2pt);
\draw[fill=gray, color=gray] (82, 58) circle (2pt);
\draw[fill=gray, color=gray] (82, 59) circle (2pt);
\draw[fill=gray, color=gray] (82, 60) circle (2pt);
\draw[fill=gray, color=gray] (82, 61) circle (2pt);
\draw[fill=gray, color=gray] (82, 62) circle (2pt);
\draw[fill=gray, color=gray] (82, 63) circle (2pt);
\draw[fill=gray, color=gray] (82, 64) circle (2pt);
\draw[fill=gray, color=gray] (82, 65) circle (2pt);
\draw[fill=gray, color=gray] (82, 66) circle (2pt);
\draw[fill=gray, color=gray] (82, 67) circle (2pt);
\draw[fill=gray, color=gray] (82, 68) circle (2pt);
\draw[fill=gray, color=gray] (82, 69) circle (2pt);
\draw[fill=gray, color=gray] (82, 70) circle (2pt);
\draw[fill=gray, color=gray] (82, 71) circle (2pt);
\draw[fill=gray, color=gray] (82, 72) circle (2pt);
\draw[fill=gray, color=gray] (82, 73) circle (2pt);
\draw[fill=gray, color=gray] (82, 74) circle (2pt);
\draw[fill=gray, color=gray] (82, 75) circle (2pt);
\draw[fill=gray, color=gray] (82, 76) circle (2pt);
\draw[fill=gray, color=gray] (82, 77) circle (2pt);
\draw[fill=gray, color=gray] (82, 78) circle (2pt);
\draw[fill=gray, color=gray] (82, 79) circle (2pt);
\draw[fill=gray, color=gray] (82, 80) circle (2pt);
\draw[fill=gray, color=gray] (82, 81) circle (2pt);
\draw[fill=gray, color=gray] (82, 82) circle (2pt);
\draw[fill=gray, color=gray] (82, 83) circle (2pt);
\draw[fill=gray, color=gray] (82, 84) circle (2pt);
\draw[fill=gray, color=gray] (82, 85) circle (2pt);
\draw[fill=gray, color=gray] (82, 86) circle (2pt);
\draw[fill=gray, color=gray] (82, 87) circle (2pt);
\draw[fill=gray, color=gray] (82, 88) circle (2pt);
\draw[fill=gray, color=gray] (82, 89) circle (2pt);
\draw[fill=gray, color=gray] (82, 90) circle (2pt);
\draw[fill=gray, color=gray] (82, 91) circle (2pt);
\draw[fill=gray, color=gray] (82, 92) circle (2pt);
\draw[fill=gray, color=gray] (82, 93) circle (2pt);
\draw[fill=gray, color=gray] (82, 94) circle (2pt);
\draw[fill=gray, color=gray] (82, 95) circle (2pt);
\draw[fill=gray, color=gray] (82, 96) circle (2pt);
\draw[fill=gray, color=gray] (82, 97) circle (2pt);
\draw[fill=gray, color=gray] (82, 98) circle (2pt);
\draw[fill=gray, color=gray] (82, 99) circle (2pt);
\draw[fill=gray, color=gray] (82, 100) circle (2pt);
\draw[fill=gray, color=gray] (82, 101) circle (2pt);
\draw[fill=gray, color=gray] (82, 102) circle (2pt);
\draw[fill=gray, color=gray] (82, 103) circle (2pt);
\draw[fill=gray, color=gray] (82, 104) circle (2pt);
\draw[fill=gray, color=gray] (82, 105) circle (2pt);
\draw[fill=gray, color=gray] (82, 106) circle (2pt);
\draw[fill=gray, color=gray] (82, 107) circle (2pt);
\draw[fill=gray, color=gray] (83, 0) circle (2pt);
\draw[fill=gray, color=gray] (83, 1) circle (2pt);
\draw[fill=gray, color=gray] (83, 2) circle (2pt);
\draw[fill=gray, color=gray] (83, 3) circle (2pt);
\draw[fill=gray, color=gray] (83, 4) circle (2pt);
\draw[fill=gray, color=gray] (83, 5) circle (2pt);
\draw[fill=gray, color=gray] (83, 6) circle (2pt);
\draw[fill=gray, color=gray] (83, 7) circle (2pt);
\draw[fill=gray, color=gray] (83, 8) circle (2pt);
\draw[fill=gray, color=gray] (83, 9) circle (2pt);
\draw[fill=gray, color=gray] (83, 10) circle (2pt);
\draw[fill=gray, color=gray] (83, 11) circle (2pt);
\draw[fill=gray, color=gray] (83, 12) circle (2pt);
\draw[fill=gray, color=gray] (83, 13) circle (2pt);
\draw[fill=gray, color=gray] (83, 14) circle (2pt);
\draw[fill=gray, color=gray] (83, 15) circle (2pt);
\draw[fill=gray, color=gray] (83, 16) circle (2pt);
\draw[fill=gray, color=gray] (83, 17) circle (2pt);
\draw[fill=gray, color=gray] (83, 18) circle (2pt);
\draw[fill=gray, color=gray] (83, 19) circle (2pt);
\draw[fill=gray, color=gray] (83, 20) circle (2pt);
\draw[fill=gray, color=gray] (83, 21) circle (2pt);
\draw[fill=gray, color=gray] (83, 22) circle (2pt);
\draw[fill=gray, color=gray] (83, 23) circle (2pt);
\draw[fill=gray, color=gray] (83, 24) circle (2pt);
\draw[fill=gray, color=gray] (83, 25) circle (2pt);
\draw[fill=gray, color=gray] (83, 26) circle (2pt);
\draw[fill=gray, color=gray] (83, 27) circle (2pt);
\draw[fill=gray, color=gray] (83, 28) circle (2pt);
\draw[fill=gray, color=gray] (83, 29) circle (2pt);
\draw[fill=gray, color=gray] (83, 30) circle (2pt);
\draw[fill=gray, color=gray] (83, 31) circle (2pt);
\draw[fill=gray, color=gray] (83, 32) circle (2pt);
\draw[fill=gray, color=gray] (83, 33) circle (2pt);
\draw[fill=gray, color=gray] (83, 34) circle (2pt);
\draw[fill=gray, color=gray] (83, 35) circle (2pt);
\draw[fill=gray, color=gray] (83, 36) circle (2pt);
\draw[fill=gray, color=gray] (83, 37) circle (2pt);
\draw[fill=gray, color=gray] (83, 38) circle (2pt);
\draw[fill=gray, color=gray] (83, 39) circle (2pt);
\draw[fill=gray, color=gray] (83, 40) circle (2pt);
\draw[fill=gray, color=gray] (83, 41) circle (2pt);
\draw[fill=gray, color=gray] (83, 42) circle (2pt);
\draw[fill=gray, color=gray] (83, 43) circle (2pt);
\draw[fill=gray, color=gray] (83, 44) circle (2pt);
\draw[fill=gray, color=gray] (83, 45) circle (2pt);
\draw[fill=gray, color=gray] (83, 46) circle (2pt);
\draw[fill=gray, color=gray] (83, 47) circle (2pt);
\draw[fill=gray, color=gray] (83, 48) circle (2pt);
\draw[fill=gray, color=gray] (83, 49) circle (2pt);
\draw[fill=gray, color=gray] (83, 50) circle (2pt);
\draw[fill=gray, color=gray] (83, 51) circle (2pt);
\draw[fill=gray, color=gray] (83, 52) circle (2pt);
\draw[fill=gray, color=gray] (83, 53) circle (2pt);
\draw[fill=gray, color=gray] (83, 54) circle (2pt);
\draw[fill=gray, color=gray] (83, 55) circle (2pt);
\draw[fill=gray, color=gray] (83, 56) circle (2pt);
\draw[fill=gray, color=gray] (83, 57) circle (2pt);
\draw[fill=gray, color=gray] (83, 58) circle (2pt);
\draw[fill=gray, color=gray] (83, 59) circle (2pt);
\draw[fill=gray, color=gray] (83, 60) circle (2pt);
\draw[fill=gray, color=gray] (83, 61) circle (2pt);
\draw[fill=gray, color=gray] (83, 62) circle (2pt);
\draw[fill=gray, color=gray] (83, 63) circle (2pt);
\draw[fill=gray, color=gray] (83, 64) circle (2pt);
\draw[fill=gray, color=gray] (83, 65) circle (2pt);
\draw[fill=gray, color=gray] (83, 66) circle (2pt);
\draw[fill=gray, color=gray] (83, 67) circle (2pt);
\draw[fill=gray, color=gray] (83, 68) circle (2pt);
\draw[fill=gray, color=gray] (83, 69) circle (2pt);
\draw[fill=gray, color=gray] (83, 70) circle (2pt);
\draw[fill=gray, color=gray] (83, 71) circle (2pt);
\draw[fill=gray, color=gray] (83, 72) circle (2pt);
\draw[fill=gray, color=gray] (83, 73) circle (2pt);
\draw[fill=gray, color=gray] (83, 74) circle (2pt);
\draw[fill=gray, color=gray] (83, 75) circle (2pt);
\draw[fill=gray, color=gray] (83, 76) circle (2pt);
\draw[fill=gray, color=gray] (83, 77) circle (2pt);
\draw[fill=gray, color=gray] (83, 78) circle (2pt);
\draw[fill=gray, color=gray] (83, 79) circle (2pt);
\draw[fill=gray, color=gray] (83, 80) circle (2pt);
\draw[fill=gray, color=gray] (83, 81) circle (2pt);
\draw[fill=gray, color=gray] (83, 82) circle (2pt);
\draw[fill=gray, color=gray] (83, 83) circle (2pt);
\draw[fill=gray, color=gray] (83, 84) circle (2pt);
\draw[fill=gray, color=gray] (83, 85) circle (2pt);
\draw[fill=gray, color=gray] (83, 86) circle (2pt);
\draw[fill=gray, color=gray] (83, 87) circle (2pt);
\draw[fill=gray, color=gray] (83, 88) circle (2pt);
\draw[fill=gray, color=gray] (83, 89) circle (2pt);
\draw[fill=gray, color=gray] (83, 90) circle (2pt);
\draw[fill=gray, color=gray] (83, 91) circle (2pt);
\draw[fill=gray, color=gray] (83, 92) circle (2pt);
\draw[fill=gray, color=gray] (83, 93) circle (2pt);
\draw[fill=gray, color=gray] (83, 94) circle (2pt);
\draw[fill=gray, color=gray] (83, 95) circle (2pt);
\draw[fill=gray, color=gray] (83, 96) circle (2pt);
\draw[fill=gray, color=gray] (83, 97) circle (2pt);
\draw[fill=gray, color=gray] (83, 98) circle (2pt);
\draw[fill=gray, color=gray] (83, 99) circle (2pt);
\draw[fill=gray, color=gray] (83, 100) circle (2pt);
\draw[fill=gray, color=gray] (83, 101) circle (2pt);
\draw[fill=gray, color=gray] (83, 102) circle (2pt);
\draw[fill=gray, color=gray] (83, 103) circle (2pt);
\draw[fill=gray, color=gray] (83, 104) circle (2pt);
\draw[fill=gray, color=gray] (83, 105) circle (2pt);
\draw[fill=gray, color=gray] (83, 106) circle (2pt);
\draw[fill=gray, color=gray] (83, 107) circle (2pt);
\draw[fill=gray, color=gray] (84, 0) circle (2pt);
\draw[fill=gray, color=gray] (84, 1) circle (2pt);
\draw[fill=gray, color=gray] (84, 2) circle (2pt);
\draw[fill=gray, color=gray] (84, 3) circle (2pt);
\draw[fill=gray, color=gray] (84, 4) circle (2pt);
\draw[fill=gray, color=gray] (84, 5) circle (2pt);
\draw[fill=gray, color=gray] (84, 6) circle (2pt);
\draw[fill=gray, color=gray] (84, 7) circle (2pt);
\draw[fill=gray, color=gray] (84, 8) circle (2pt);
\draw[fill=gray, color=gray] (84, 9) circle (2pt);
\draw[fill=gray, color=gray] (84, 10) circle (2pt);
\draw[fill=gray, color=gray] (84, 11) circle (2pt);
\draw[fill=gray, color=gray] (84, 12) circle (2pt);
\draw[fill=gray, color=gray] (84, 13) circle (2pt);
\draw[fill=gray, color=gray] (84, 14) circle (2pt);
\draw[fill=gray, color=gray] (84, 15) circle (2pt);
\draw[fill=gray, color=gray] (84, 16) circle (2pt);
\draw[fill=gray, color=gray] (84, 17) circle (2pt);
\draw[fill=gray, color=gray] (84, 18) circle (2pt);
\draw[fill=gray, color=gray] (84, 19) circle (2pt);
\draw[fill=gray, color=gray] (84, 20) circle (2pt);
\draw[fill=gray, color=gray] (84, 21) circle (2pt);
\draw[fill=gray, color=gray] (84, 22) circle (2pt);
\draw[fill=gray, color=gray] (84, 23) circle (2pt);
\draw[fill=gray, color=gray] (84, 24) circle (2pt);
\draw[fill=gray, color=gray] (84, 25) circle (2pt);
\draw[fill=gray, color=gray] (84, 26) circle (2pt);
\draw[fill=gray, color=gray] (84, 27) circle (2pt);
\draw[fill=gray, color=gray] (84, 28) circle (2pt);
\draw[fill=gray, color=gray] (84, 29) circle (2pt);
\draw[fill=gray, color=gray] (84, 30) circle (2pt);
\draw[fill=gray, color=gray] (84, 31) circle (2pt);
\draw[fill=gray, color=gray] (84, 32) circle (2pt);
\draw[fill=gray, color=gray] (84, 33) circle (2pt);
\draw[fill=gray, color=gray] (84, 34) circle (2pt);
\draw[fill=gray, color=gray] (84, 35) circle (2pt);
\draw[fill=gray, color=gray] (84, 36) circle (2pt);
\draw[fill=gray, color=gray] (84, 37) circle (2pt);
\draw[fill=gray, color=gray] (84, 38) circle (2pt);
\draw[fill=gray, color=gray] (84, 39) circle (2pt);
\draw[fill=gray, color=gray] (84, 40) circle (2pt);
\draw[fill=gray, color=gray] (84, 41) circle (2pt);
\draw[fill=gray, color=gray] (84, 42) circle (2pt);
\draw[fill=gray, color=gray] (84, 43) circle (2pt);
\draw[fill=gray, color=gray] (84, 44) circle (2pt);
\draw[fill=gray, color=gray] (84, 45) circle (2pt);
\draw[fill=gray, color=gray] (84, 46) circle (2pt);
\draw[fill=gray, color=gray] (84, 47) circle (2pt);
\draw[fill=gray, color=gray] (84, 48) circle (2pt);
\draw[fill=gray, color=gray] (84, 49) circle (2pt);
\draw[fill=gray, color=gray] (84, 50) circle (2pt);
\draw[fill=gray, color=gray] (84, 51) circle (2pt);
\draw[fill=gray, color=gray] (84, 52) circle (2pt);
\draw[fill=gray, color=gray] (84, 53) circle (2pt);
\draw[fill=gray, color=gray] (84, 54) circle (2pt);
\draw[fill=gray, color=gray] (84, 55) circle (2pt);
\draw[fill=gray, color=gray] (84, 56) circle (2pt);
\draw[fill=gray, color=gray] (84, 57) circle (2pt);
\draw[fill=gray, color=gray] (84, 58) circle (2pt);
\draw[fill=gray, color=gray] (84, 59) circle (2pt);
\draw[fill=gray, color=gray] (84, 60) circle (2pt);
\draw[fill=gray, color=gray] (84, 61) circle (2pt);
\draw[fill=gray, color=gray] (84, 62) circle (2pt);
\draw[fill=gray, color=gray] (84, 63) circle (2pt);
\draw[fill=gray, color=gray] (84, 64) circle (2pt);
\draw[fill=gray, color=gray] (84, 65) circle (2pt);
\draw[fill=gray, color=gray] (84, 66) circle (2pt);
\draw[fill=gray, color=gray] (84, 67) circle (2pt);
\draw[fill=gray, color=gray] (84, 68) circle (2pt);
\draw[fill=gray, color=gray] (84, 69) circle (2pt);
\draw[fill=gray, color=gray] (84, 70) circle (2pt);
\draw[fill=gray, color=gray] (84, 71) circle (2pt);
\draw[fill=gray, color=gray] (84, 72) circle (2pt);
\draw[fill=gray, color=gray] (84, 73) circle (2pt);
\draw[fill=gray, color=gray] (84, 74) circle (2pt);
\draw[fill=gray, color=gray] (84, 75) circle (2pt);
\draw[fill=gray, color=gray] (84, 76) circle (2pt);
\draw[fill=gray, color=gray] (84, 77) circle (2pt);
\draw[fill=gray, color=gray] (84, 78) circle (2pt);
\draw[fill=gray, color=gray] (84, 79) circle (2pt);
\draw[fill=gray, color=gray] (84, 80) circle (2pt);
\draw[fill=gray, color=gray] (84, 81) circle (2pt);
\draw[fill=gray, color=gray] (84, 82) circle (2pt);
\draw[fill=gray, color=gray] (84, 83) circle (2pt);
\draw[fill=gray, color=gray] (84, 84) circle (2pt);
\draw[fill=gray, color=gray] (84, 85) circle (2pt);
\draw[fill=gray, color=gray] (84, 86) circle (2pt);
\draw[fill=gray, color=gray] (84, 87) circle (2pt);
\draw[fill=gray, color=gray] (84, 88) circle (2pt);
\draw[fill=gray, color=gray] (84, 89) circle (2pt);
\draw[fill=gray, color=gray] (84, 90) circle (2pt);
\draw[fill=gray, color=gray] (84, 91) circle (2pt);
\draw[fill=gray, color=gray] (84, 92) circle (2pt);
\draw[fill=gray, color=gray] (84, 93) circle (2pt);
\draw[fill=gray, color=gray] (84, 94) circle (2pt);
\draw[fill=gray, color=gray] (84, 95) circle (2pt);
\draw[fill=gray, color=gray] (84, 96) circle (2pt);
\draw[fill=gray, color=gray] (84, 97) circle (2pt);
\draw[fill=gray, color=gray] (84, 98) circle (2pt);
\draw[fill=gray, color=gray] (84, 99) circle (2pt);
\draw[fill=gray, color=gray] (84, 100) circle (2pt);
\draw[fill=gray, color=gray] (84, 101) circle (2pt);
\draw[fill=gray, color=gray] (84, 102) circle (2pt);
\draw[fill=gray, color=gray] (84, 103) circle (2pt);
\draw[fill=gray, color=gray] (84, 104) circle (2pt);
\draw[fill=gray, color=gray] (84, 105) circle (2pt);
\draw[fill=gray, color=gray] (84, 106) circle (2pt);
\draw[fill=gray, color=gray] (84, 107) circle (2pt);
\draw[fill=gray, color=gray] (85, 0) circle (2pt);
\draw[fill=gray, color=gray] (85, 1) circle (2pt);
\draw[fill=gray, color=gray] (85, 2) circle (2pt);
\draw[fill=gray, color=gray] (85, 3) circle (2pt);
\draw[fill=gray, color=gray] (85, 4) circle (2pt);
\draw[fill=gray, color=gray] (85, 5) circle (2pt);
\draw[fill=gray, color=gray] (85, 6) circle (2pt);
\draw[fill=gray, color=gray] (85, 7) circle (2pt);
\draw[fill=gray, color=gray] (85, 8) circle (2pt);
\draw[fill=gray, color=gray] (85, 9) circle (2pt);
\draw[fill=gray, color=gray] (85, 10) circle (2pt);
\draw[fill=gray, color=gray] (85, 11) circle (2pt);
\draw[fill=gray, color=gray] (85, 12) circle (2pt);
\draw[fill=gray, color=gray] (85, 13) circle (2pt);
\draw[fill=gray, color=gray] (85, 14) circle (2pt);
\draw[fill=gray, color=gray] (85, 15) circle (2pt);
\draw[fill=gray, color=gray] (85, 16) circle (2pt);
\draw[fill=gray, color=gray] (85, 17) circle (2pt);
\draw[fill=gray, color=gray] (85, 18) circle (2pt);
\draw[fill=gray, color=gray] (85, 19) circle (2pt);
\draw[fill=gray, color=gray] (85, 20) circle (2pt);
\draw[fill=gray, color=gray] (85, 21) circle (2pt);
\draw[fill=gray, color=gray] (85, 22) circle (2pt);
\draw[fill=gray, color=gray] (85, 23) circle (2pt);
\draw[fill=gray, color=gray] (85, 24) circle (2pt);
\draw[fill=gray, color=gray] (85, 25) circle (2pt);
\draw[fill=gray, color=gray] (85, 26) circle (2pt);
\draw[fill=gray, color=gray] (85, 27) circle (2pt);
\draw[fill=gray, color=gray] (85, 28) circle (2pt);
\draw[fill=gray, color=gray] (85, 29) circle (2pt);
\draw[fill=gray, color=gray] (85, 30) circle (2pt);
\draw[fill=gray, color=gray] (85, 31) circle (2pt);
\draw[fill=gray, color=gray] (85, 32) circle (2pt);
\draw[fill=gray, color=gray] (85, 33) circle (2pt);
\draw[fill=gray, color=gray] (85, 34) circle (2pt);
\draw[fill=gray, color=gray] (85, 35) circle (2pt);
\draw[fill=gray, color=gray] (85, 36) circle (2pt);
\draw[fill=gray, color=gray] (85, 37) circle (2pt);
\draw[fill=gray, color=gray] (85, 38) circle (2pt);
\draw[fill=gray, color=gray] (85, 39) circle (2pt);
\draw[fill=gray, color=gray] (85, 40) circle (2pt);
\draw[fill=gray, color=gray] (85, 41) circle (2pt);
\draw[fill=gray, color=gray] (85, 42) circle (2pt);
\draw[fill=gray, color=gray] (85, 43) circle (2pt);
\draw[fill=gray, color=gray] (85, 44) circle (2pt);
\draw[fill=gray, color=gray] (85, 45) circle (2pt);
\draw[fill=gray, color=gray] (85, 46) circle (2pt);
\draw[fill=gray, color=gray] (85, 47) circle (2pt);
\draw[fill=gray, color=gray] (85, 48) circle (2pt);
\draw[fill=gray, color=gray] (85, 49) circle (2pt);
\draw[fill=gray, color=gray] (85, 50) circle (2pt);
\draw[fill=gray, color=gray] (85, 51) circle (2pt);
\draw[fill=gray, color=gray] (85, 52) circle (2pt);
\draw[fill=gray, color=gray] (85, 53) circle (2pt);
\draw[fill=gray, color=gray] (85, 54) circle (2pt);
\draw[fill=gray, color=gray] (85, 55) circle (2pt);
\draw[fill=gray, color=gray] (85, 56) circle (2pt);
\draw[fill=gray, color=gray] (85, 57) circle (2pt);
\draw[fill=gray, color=gray] (85, 58) circle (2pt);
\draw[fill=gray, color=gray] (85, 59) circle (2pt);
\draw[fill=gray, color=gray] (85, 60) circle (2pt);
\draw[fill=gray, color=gray] (85, 61) circle (2pt);
\draw[fill=gray, color=gray] (85, 62) circle (2pt);
\draw[fill=gray, color=gray] (85, 63) circle (2pt);
\draw[fill=gray, color=gray] (85, 64) circle (2pt);
\draw[fill=gray, color=gray] (85, 65) circle (2pt);
\draw[fill=gray, color=gray] (85, 66) circle (2pt);
\draw[fill=gray, color=gray] (85, 67) circle (2pt);
\draw[fill=gray, color=gray] (85, 68) circle (2pt);
\draw[fill=gray, color=gray] (85, 69) circle (2pt);
\draw[fill=gray, color=gray] (85, 70) circle (2pt);
\draw[fill=gray, color=gray] (85, 71) circle (2pt);
\draw[fill=gray, color=gray] (85, 72) circle (2pt);
\draw[fill=gray, color=gray] (85, 73) circle (2pt);
\draw[fill=gray, color=gray] (85, 74) circle (2pt);
\draw[fill=gray, color=gray] (85, 75) circle (2pt);
\draw[fill=gray, color=gray] (85, 76) circle (2pt);
\draw[fill=gray, color=gray] (85, 77) circle (2pt);
\draw[fill=gray, color=gray] (85, 78) circle (2pt);
\draw[fill=gray, color=gray] (85, 79) circle (2pt);
\draw[fill=gray, color=gray] (85, 80) circle (2pt);
\draw[fill=gray, color=gray] (85, 81) circle (2pt);
\draw[fill=gray, color=gray] (85, 82) circle (2pt);
\draw[fill=gray, color=gray] (85, 83) circle (2pt);
\draw[fill=gray, color=gray] (85, 84) circle (2pt);
\draw[fill=gray, color=gray] (85, 85) circle (2pt);
\draw[fill=gray, color=gray] (85, 86) circle (2pt);
\draw[fill=gray, color=gray] (85, 87) circle (2pt);
\draw[fill=gray, color=gray] (85, 88) circle (2pt);
\draw[fill=gray, color=gray] (85, 89) circle (2pt);
\draw[fill=gray, color=gray] (85, 90) circle (2pt);
\draw[fill=gray, color=gray] (85, 91) circle (2pt);
\draw[fill=gray, color=gray] (85, 92) circle (2pt);
\draw[fill=gray, color=gray] (85, 93) circle (2pt);
\draw[fill=gray, color=gray] (85, 94) circle (2pt);
\draw[fill=gray, color=gray] (85, 95) circle (2pt);
\draw[fill=gray, color=gray] (85, 96) circle (2pt);
\draw[fill=gray, color=gray] (85, 97) circle (2pt);
\draw[fill=gray, color=gray] (85, 98) circle (2pt);
\draw[fill=gray, color=gray] (85, 99) circle (2pt);
\draw[fill=gray, color=gray] (85, 100) circle (2pt);
\draw[fill=gray, color=gray] (85, 101) circle (2pt);
\draw[fill=gray, color=gray] (85, 102) circle (2pt);
\draw[fill=gray, color=gray] (85, 103) circle (2pt);
\draw[fill=gray, color=gray] (85, 104) circle (2pt);
\draw[fill=gray, color=gray] (85, 105) circle (2pt);
\draw[fill=gray, color=gray] (85, 106) circle (2pt);
\draw[fill=gray, color=gray] (85, 107) circle (2pt);
\draw[fill=gray, color=gray] (86, 0) circle (2pt);
\draw[fill=gray, color=gray] (86, 1) circle (2pt);
\draw[fill=gray, color=gray] (86, 2) circle (2pt);
\draw[fill=gray, color=gray] (86, 3) circle (2pt);
\draw[fill=gray, color=gray] (86, 4) circle (2pt);
\draw[fill=gray, color=gray] (86, 5) circle (2pt);
\draw[fill=gray, color=gray] (86, 6) circle (2pt);
\draw[fill=gray, color=gray] (86, 7) circle (2pt);
\draw[fill=gray, color=gray] (86, 8) circle (2pt);
\draw[fill=gray, color=gray] (86, 9) circle (2pt);
\draw[fill=gray, color=gray] (86, 10) circle (2pt);
\draw[fill=gray, color=gray] (86, 11) circle (2pt);
\draw[fill=gray, color=gray] (86, 12) circle (2pt);
\draw[fill=gray, color=gray] (86, 13) circle (2pt);
\draw[fill=gray, color=gray] (86, 14) circle (2pt);
\draw[fill=gray, color=gray] (86, 15) circle (2pt);
\draw[fill=gray, color=gray] (86, 16) circle (2pt);
\draw[fill=gray, color=gray] (86, 17) circle (2pt);
\draw[fill=gray, color=gray] (86, 18) circle (2pt);
\draw[fill=gray, color=gray] (86, 19) circle (2pt);
\draw[fill=gray, color=gray] (86, 20) circle (2pt);
\draw[fill=gray, color=gray] (86, 21) circle (2pt);
\draw[fill=gray, color=gray] (86, 22) circle (2pt);
\draw[fill=gray, color=gray] (86, 23) circle (2pt);
\draw[fill=gray, color=gray] (86, 24) circle (2pt);
\draw[fill=gray, color=gray] (86, 25) circle (2pt);
\draw[fill=gray, color=gray] (86, 26) circle (2pt);
\draw[fill=gray, color=gray] (86, 27) circle (2pt);
\draw[fill=gray, color=gray] (86, 28) circle (2pt);
\draw[fill=gray, color=gray] (86, 29) circle (2pt);
\draw[fill=gray, color=gray] (86, 30) circle (2pt);
\draw[fill=gray, color=gray] (86, 31) circle (2pt);
\draw[fill=gray, color=gray] (86, 32) circle (2pt);
\draw[fill=gray, color=gray] (86, 33) circle (2pt);
\draw[fill=gray, color=gray] (86, 34) circle (2pt);
\draw[fill=gray, color=gray] (86, 35) circle (2pt);
\draw[fill=gray, color=gray] (86, 36) circle (2pt);
\draw[fill=gray, color=gray] (86, 37) circle (2pt);
\draw[fill=gray, color=gray] (86, 38) circle (2pt);
\draw[fill=gray, color=gray] (86, 39) circle (2pt);
\draw[fill=gray, color=gray] (86, 40) circle (2pt);
\draw[fill=gray, color=gray] (86, 41) circle (2pt);
\draw[fill=gray, color=gray] (86, 42) circle (2pt);
\draw[fill=gray, color=gray] (86, 43) circle (2pt);
\draw[fill=gray, color=gray] (86, 44) circle (2pt);
\draw[fill=gray, color=gray] (86, 45) circle (2pt);
\draw[fill=gray, color=gray] (86, 46) circle (2pt);
\draw[fill=gray, color=gray] (86, 47) circle (2pt);
\draw[fill=gray, color=gray] (86, 48) circle (2pt);
\draw[fill=gray, color=gray] (86, 49) circle (2pt);
\draw[fill=gray, color=gray] (86, 50) circle (2pt);
\draw[fill=gray, color=gray] (86, 51) circle (2pt);
\draw[fill=gray, color=gray] (86, 52) circle (2pt);
\draw[fill=gray, color=gray] (86, 53) circle (2pt);
\draw[fill=gray, color=gray] (86, 54) circle (2pt);
\draw[fill=gray, color=gray] (86, 55) circle (2pt);
\draw[fill=gray, color=gray] (86, 56) circle (2pt);
\draw[fill=gray, color=gray] (86, 57) circle (2pt);
\draw[fill=gray, color=gray] (86, 58) circle (2pt);
\draw[fill=gray, color=gray] (86, 59) circle (2pt);
\draw[fill=gray, color=gray] (86, 60) circle (2pt);
\draw[fill=gray, color=gray] (86, 61) circle (2pt);
\draw[fill=gray, color=gray] (86, 62) circle (2pt);
\draw[fill=gray, color=gray] (86, 63) circle (2pt);
\draw[fill=gray, color=gray] (86, 64) circle (2pt);
\draw[fill=gray, color=gray] (86, 65) circle (2pt);
\draw[fill=gray, color=gray] (86, 66) circle (2pt);
\draw[fill=gray, color=gray] (86, 67) circle (2pt);
\draw[fill=gray, color=gray] (86, 68) circle (2pt);
\draw[fill=gray, color=gray] (86, 69) circle (2pt);
\draw[fill=gray, color=gray] (86, 70) circle (2pt);
\draw[fill=gray, color=gray] (86, 71) circle (2pt);
\draw[fill=gray, color=gray] (86, 72) circle (2pt);
\draw[fill=gray, color=gray] (86, 73) circle (2pt);
\draw[fill=gray, color=gray] (86, 74) circle (2pt);
\draw[fill=gray, color=gray] (86, 75) circle (2pt);
\draw[fill=gray, color=gray] (86, 76) circle (2pt);
\draw[fill=gray, color=gray] (86, 77) circle (2pt);
\draw[fill=gray, color=gray] (86, 78) circle (2pt);
\draw[fill=gray, color=gray] (86, 79) circle (2pt);
\draw[fill=gray, color=gray] (86, 80) circle (2pt);
\draw[fill=gray, color=gray] (86, 81) circle (2pt);
\draw[fill=gray, color=gray] (86, 82) circle (2pt);
\draw[fill=gray, color=gray] (86, 83) circle (2pt);
\draw[fill=gray, color=gray] (86, 84) circle (2pt);
\draw[fill=gray, color=gray] (86, 85) circle (2pt);
\draw[fill=gray, color=gray] (86, 86) circle (2pt);
\draw[fill=gray, color=gray] (86, 87) circle (2pt);
\draw[fill=gray, color=gray] (86, 88) circle (2pt);
\draw[fill=gray, color=gray] (86, 89) circle (2pt);
\draw[fill=gray, color=gray] (86, 90) circle (2pt);
\draw[fill=gray, color=gray] (86, 91) circle (2pt);
\draw[fill=gray, color=gray] (86, 92) circle (2pt);
\draw[fill=gray, color=gray] (86, 93) circle (2pt);
\draw[fill=gray, color=gray] (86, 94) circle (2pt);
\draw[fill=gray, color=gray] (86, 95) circle (2pt);
\draw[fill=gray, color=gray] (86, 96) circle (2pt);
\draw[fill=gray, color=gray] (86, 97) circle (2pt);
\draw[fill=gray, color=gray] (86, 98) circle (2pt);
\draw[fill=gray, color=gray] (86, 99) circle (2pt);
\draw[fill=gray, color=gray] (86, 100) circle (2pt);
\draw[fill=gray, color=gray] (86, 101) circle (2pt);
\draw[fill=gray, color=gray] (86, 102) circle (2pt);
\draw[fill=gray, color=gray] (86, 103) circle (2pt);
\draw[fill=gray, color=gray] (86, 104) circle (2pt);
\draw[fill=gray, color=gray] (86, 105) circle (2pt);
\draw[fill=gray, color=gray] (86, 106) circle (2pt);
\draw[fill=gray, color=gray] (86, 107) circle (2pt);
\draw[fill=gray, color=gray] (87, 0) circle (2pt);
\draw[fill=gray, color=gray] (87, 1) circle (2pt);
\draw[fill=gray, color=gray] (87, 2) circle (2pt);
\draw[fill=gray, color=gray] (87, 3) circle (2pt);
\draw[fill=gray, color=gray] (87, 4) circle (2pt);
\draw[fill=gray, color=gray] (87, 5) circle (2pt);
\draw[fill=gray, color=gray] (87, 6) circle (2pt);
\draw[fill=gray, color=gray] (87, 7) circle (2pt);
\draw[fill=gray, color=gray] (87, 8) circle (2pt);
\draw[fill=gray, color=gray] (87, 9) circle (2pt);
\draw[fill=gray, color=gray] (87, 10) circle (2pt);
\draw[fill=gray, color=gray] (87, 11) circle (2pt);
\draw[fill=gray, color=gray] (87, 12) circle (2pt);
\draw[fill=gray, color=gray] (87, 13) circle (2pt);
\draw[fill=gray, color=gray] (87, 14) circle (2pt);
\draw[fill=gray, color=gray] (87, 15) circle (2pt);
\draw[fill=gray, color=gray] (87, 16) circle (2pt);
\draw[fill=gray, color=gray] (87, 17) circle (2pt);
\draw[fill=gray, color=gray] (87, 18) circle (2pt);
\draw[fill=gray, color=gray] (87, 19) circle (2pt);
\draw[fill=gray, color=gray] (87, 20) circle (2pt);
\draw[fill=gray, color=gray] (87, 21) circle (2pt);
\draw[fill=gray, color=gray] (87, 22) circle (2pt);
\draw[fill=gray, color=gray] (87, 23) circle (2pt);
\draw[fill=gray, color=gray] (87, 24) circle (2pt);
\draw[fill=gray, color=gray] (87, 25) circle (2pt);
\draw[fill=gray, color=gray] (87, 26) circle (2pt);
\draw[fill=gray, color=gray] (87, 27) circle (2pt);
\draw[fill=gray, color=gray] (87, 28) circle (2pt);
\draw[fill=gray, color=gray] (87, 29) circle (2pt);
\draw[fill=gray, color=gray] (87, 30) circle (2pt);
\draw[fill=gray, color=gray] (87, 31) circle (2pt);
\draw[fill=gray, color=gray] (87, 32) circle (2pt);
\draw[fill=gray, color=gray] (87, 33) circle (2pt);
\draw[fill=gray, color=gray] (87, 34) circle (2pt);
\draw[fill=gray, color=gray] (87, 35) circle (2pt);
\draw[fill=gray, color=gray] (87, 36) circle (2pt);
\draw[fill=gray, color=gray] (87, 37) circle (2pt);
\draw[fill=gray, color=gray] (87, 38) circle (2pt);
\draw[fill=gray, color=gray] (87, 39) circle (2pt);
\draw[fill=gray, color=gray] (87, 40) circle (2pt);
\draw[fill=gray, color=gray] (87, 41) circle (2pt);
\draw[fill=gray, color=gray] (87, 42) circle (2pt);
\draw[fill=gray, color=gray] (87, 43) circle (2pt);
\draw[fill=gray, color=gray] (87, 44) circle (2pt);
\draw[fill=gray, color=gray] (87, 45) circle (2pt);
\draw[fill=gray, color=gray] (87, 46) circle (2pt);
\draw[fill=gray, color=gray] (87, 47) circle (2pt);
\draw[fill=gray, color=gray] (87, 48) circle (2pt);
\draw[fill=gray, color=gray] (87, 49) circle (2pt);
\draw[fill=gray, color=gray] (87, 50) circle (2pt);
\draw[fill=gray, color=gray] (87, 51) circle (2pt);
\draw[fill=gray, color=gray] (87, 52) circle (2pt);
\draw[fill=gray, color=gray] (87, 53) circle (2pt);
\draw[fill=gray, color=gray] (87, 54) circle (2pt);
\draw[fill=gray, color=gray] (87, 55) circle (2pt);
\draw[fill=gray, color=gray] (87, 56) circle (2pt);
\draw[fill=gray, color=gray] (87, 57) circle (2pt);
\draw[fill=gray, color=gray] (87, 58) circle (2pt);
\draw[fill=gray, color=gray] (87, 59) circle (2pt);
\draw[fill=gray, color=gray] (87, 60) circle (2pt);
\draw[fill=gray, color=gray] (87, 61) circle (2pt);
\draw[fill=gray, color=gray] (87, 62) circle (2pt);
\draw[fill=gray, color=gray] (87, 63) circle (2pt);
\draw[fill=gray, color=gray] (87, 64) circle (2pt);
\draw[fill=gray, color=gray] (87, 65) circle (2pt);
\draw[fill=gray, color=gray] (87, 66) circle (2pt);
\draw[fill=gray, color=gray] (87, 67) circle (2pt);
\draw[fill=gray, color=gray] (87, 68) circle (2pt);
\draw[fill=gray, color=gray] (87, 69) circle (2pt);
\draw[fill=gray, color=gray] (87, 70) circle (2pt);
\draw[fill=gray, color=gray] (87, 71) circle (2pt);
\draw[fill=gray, color=gray] (87, 72) circle (2pt);
\draw[fill=gray, color=gray] (87, 73) circle (2pt);
\draw[fill=gray, color=gray] (87, 74) circle (2pt);
\draw[fill=gray, color=gray] (87, 75) circle (2pt);
\draw[fill=gray, color=gray] (87, 76) circle (2pt);
\draw[fill=gray, color=gray] (87, 77) circle (2pt);
\draw[fill=gray, color=gray] (87, 78) circle (2pt);
\draw[fill=gray, color=gray] (87, 79) circle (2pt);
\draw[fill=gray, color=gray] (87, 80) circle (2pt);
\draw[fill=gray, color=gray] (87, 81) circle (2pt);
\draw[fill=gray, color=gray] (87, 82) circle (2pt);
\draw[fill=gray, color=gray] (87, 83) circle (2pt);
\draw[fill=gray, color=gray] (87, 84) circle (2pt);
\draw[fill=gray, color=gray] (87, 85) circle (2pt);
\draw[fill=gray, color=gray] (87, 86) circle (2pt);
\draw[fill=gray, color=gray] (87, 87) circle (2pt);
\draw[fill=gray, color=gray] (87, 88) circle (2pt);
\draw[fill=gray, color=gray] (87, 89) circle (2pt);
\draw[fill=gray, color=gray] (87, 90) circle (2pt);
\draw[fill=gray, color=gray] (87, 91) circle (2pt);
\draw[fill=gray, color=gray] (87, 92) circle (2pt);
\draw[fill=gray, color=gray] (87, 93) circle (2pt);
\draw[fill=gray, color=gray] (87, 94) circle (2pt);
\draw[fill=gray, color=gray] (87, 95) circle (2pt);
\draw[fill=gray, color=gray] (87, 96) circle (2pt);
\draw[fill=gray, color=gray] (87, 97) circle (2pt);
\draw[fill=gray, color=gray] (87, 98) circle (2pt);
\draw[fill=gray, color=gray] (87, 99) circle (2pt);
\draw[fill=gray, color=gray] (87, 100) circle (2pt);
\draw[fill=gray, color=gray] (87, 101) circle (2pt);
\draw[fill=gray, color=gray] (87, 102) circle (2pt);
\draw[fill=gray, color=gray] (87, 103) circle (2pt);
\draw[fill=gray, color=gray] (87, 104) circle (2pt);
\draw[fill=gray, color=gray] (87, 105) circle (2pt);
\draw[fill=gray, color=gray] (87, 106) circle (2pt);
\draw[fill=gray, color=gray] (87, 107) circle (2pt);
\draw[fill=gray, color=gray] (88, 0) circle (2pt);
\draw[fill=gray, color=gray] (88, 1) circle (2pt);
\draw[fill=gray, color=gray] (88, 2) circle (2pt);
\draw[fill=gray, color=gray] (88, 3) circle (2pt);
\draw[fill=gray, color=gray] (88, 4) circle (2pt);
\draw[fill=gray, color=gray] (88, 5) circle (2pt);
\draw[fill=gray, color=gray] (88, 6) circle (2pt);
\draw[fill=gray, color=gray] (88, 7) circle (2pt);
\draw[fill=gray, color=gray] (88, 8) circle (2pt);
\draw[fill=gray, color=gray] (88, 9) circle (2pt);
\draw[fill=gray, color=gray] (88, 10) circle (2pt);
\draw[fill=gray, color=gray] (88, 11) circle (2pt);
\draw[fill=gray, color=gray] (88, 12) circle (2pt);
\draw[fill=gray, color=gray] (88, 13) circle (2pt);
\draw[fill=gray, color=gray] (88, 14) circle (2pt);
\draw[fill=gray, color=gray] (88, 15) circle (2pt);
\draw[fill=gray, color=gray] (88, 16) circle (2pt);
\draw[fill=gray, color=gray] (88, 17) circle (2pt);
\draw[fill=gray, color=gray] (88, 18) circle (2pt);
\draw[fill=gray, color=gray] (88, 19) circle (2pt);
\draw[fill=gray, color=gray] (88, 20) circle (2pt);
\draw[fill=gray, color=gray] (88, 21) circle (2pt);
\draw[fill=gray, color=gray] (88, 22) circle (2pt);
\draw[fill=gray, color=gray] (88, 23) circle (2pt);
\draw[fill=gray, color=gray] (88, 24) circle (2pt);
\draw[fill=gray, color=gray] (88, 25) circle (2pt);
\draw[fill=gray, color=gray] (88, 26) circle (2pt);
\draw[fill=gray, color=gray] (88, 27) circle (2pt);
\draw[fill=gray, color=gray] (88, 28) circle (2pt);
\draw[fill=gray, color=gray] (88, 29) circle (2pt);
\draw[fill=gray, color=gray] (88, 30) circle (2pt);
\draw[fill=gray, color=gray] (88, 31) circle (2pt);
\draw[fill=gray, color=gray] (88, 32) circle (2pt);
\draw[fill=gray, color=gray] (88, 33) circle (2pt);
\draw[fill=gray, color=gray] (88, 34) circle (2pt);
\draw[fill=gray, color=gray] (88, 35) circle (2pt);
\draw[fill=gray, color=gray] (88, 36) circle (2pt);
\draw[fill=gray, color=gray] (88, 37) circle (2pt);
\draw[fill=gray, color=gray] (88, 38) circle (2pt);
\draw[fill=gray, color=gray] (88, 39) circle (2pt);
\draw[fill=gray, color=gray] (88, 40) circle (2pt);
\draw[fill=gray, color=gray] (88, 41) circle (2pt);
\draw[fill=gray, color=gray] (88, 42) circle (2pt);
\draw[fill=gray, color=gray] (88, 43) circle (2pt);
\draw[fill=gray, color=gray] (88, 44) circle (2pt);
\draw[fill=gray, color=gray] (88, 45) circle (2pt);
\draw[fill=gray, color=gray] (88, 46) circle (2pt);
\draw[fill=gray, color=gray] (88, 47) circle (2pt);
\draw[fill=gray, color=gray] (88, 48) circle (2pt);
\draw[fill=gray, color=gray] (88, 49) circle (2pt);
\draw[fill=gray, color=gray] (88, 50) circle (2pt);
\draw[fill=gray, color=gray] (88, 51) circle (2pt);
\draw[fill=gray, color=gray] (88, 52) circle (2pt);
\draw[fill=gray, color=gray] (88, 53) circle (2pt);
\draw[fill=gray, color=gray] (88, 54) circle (2pt);
\draw[fill=gray, color=gray] (88, 55) circle (2pt);
\draw[fill=gray, color=gray] (88, 56) circle (2pt);
\draw[fill=gray, color=gray] (88, 57) circle (2pt);
\draw[fill=gray, color=gray] (88, 58) circle (2pt);
\draw[fill=gray, color=gray] (88, 59) circle (2pt);
\draw[fill=gray, color=gray] (88, 60) circle (2pt);
\draw[fill=gray, color=gray] (88, 61) circle (2pt);
\draw[fill=gray, color=gray] (88, 62) circle (2pt);
\draw[fill=gray, color=gray] (88, 63) circle (2pt);
\draw[fill=gray, color=gray] (88, 64) circle (2pt);
\draw[fill=gray, color=gray] (88, 65) circle (2pt);
\draw[fill=gray, color=gray] (88, 66) circle (2pt);
\draw[fill=gray, color=gray] (88, 67) circle (2pt);
\draw[fill=gray, color=gray] (88, 68) circle (2pt);
\draw[fill=gray, color=gray] (88, 69) circle (2pt);
\draw[fill=gray, color=gray] (88, 70) circle (2pt);
\draw[fill=gray, color=gray] (88, 71) circle (2pt);
\draw[fill=gray, color=gray] (88, 72) circle (2pt);
\draw[fill=gray, color=gray] (88, 73) circle (2pt);
\draw[fill=gray, color=gray] (88, 74) circle (2pt);
\draw[fill=gray, color=gray] (88, 75) circle (2pt);
\draw[fill=gray, color=gray] (88, 76) circle (2pt);
\draw[fill=gray, color=gray] (88, 77) circle (2pt);
\draw[fill=gray, color=gray] (88, 78) circle (2pt);
\draw[fill=gray, color=gray] (88, 79) circle (2pt);
\draw[fill=gray, color=gray] (88, 80) circle (2pt);
\draw[fill=gray, color=gray] (88, 81) circle (2pt);
\draw[fill=gray, color=gray] (88, 82) circle (2pt);
\draw[fill=gray, color=gray] (88, 83) circle (2pt);
\draw[fill=gray, color=gray] (88, 84) circle (2pt);
\draw[fill=gray, color=gray] (88, 85) circle (2pt);
\draw[fill=gray, color=gray] (88, 86) circle (2pt);
\draw[fill=gray, color=gray] (88, 87) circle (2pt);
\draw[fill=gray, color=gray] (88, 88) circle (2pt);
\draw[fill=gray, color=gray] (88, 89) circle (2pt);
\draw[fill=gray, color=gray] (88, 90) circle (2pt);
\draw[fill=gray, color=gray] (88, 91) circle (2pt);
\draw[fill=gray, color=gray] (88, 92) circle (2pt);
\draw[fill=gray, color=gray] (88, 93) circle (2pt);
\draw[fill=gray, color=gray] (88, 94) circle (2pt);
\draw[fill=gray, color=gray] (88, 95) circle (2pt);
\draw[fill=gray, color=gray] (88, 96) circle (2pt);
\draw[fill=gray, color=gray] (88, 97) circle (2pt);
\draw[fill=gray, color=gray] (88, 98) circle (2pt);
\draw[fill=gray, color=gray] (88, 99) circle (2pt);
\draw[fill=gray, color=gray] (88, 100) circle (2pt);
\draw[fill=gray, color=gray] (88, 101) circle (2pt);
\draw[fill=gray, color=gray] (88, 102) circle (2pt);
\draw[fill=gray, color=gray] (88, 103) circle (2pt);
\draw[fill=gray, color=gray] (88, 104) circle (2pt);
\draw[fill=gray, color=gray] (88, 105) circle (2pt);
\draw[fill=gray, color=gray] (88, 106) circle (2pt);
\draw[fill=gray, color=gray] (88, 107) circle (2pt);
\draw[fill=gray, color=gray] (89, 0) circle (2pt);
\draw[fill=gray, color=gray] (89, 1) circle (2pt);
\draw[fill=gray, color=gray] (89, 2) circle (2pt);
\draw[fill=gray, color=gray] (89, 3) circle (2pt);
\draw[fill=gray, color=gray] (89, 4) circle (2pt);
\draw[fill=gray, color=gray] (89, 5) circle (2pt);
\draw[fill=gray, color=gray] (89, 6) circle (2pt);
\draw[fill=gray, color=gray] (89, 7) circle (2pt);
\draw[fill=gray, color=gray] (89, 8) circle (2pt);
\draw[fill=gray, color=gray] (89, 9) circle (2pt);
\draw[fill=gray, color=gray] (89, 10) circle (2pt);
\draw[fill=gray, color=gray] (89, 11) circle (2pt);
\draw[fill=gray, color=gray] (89, 12) circle (2pt);
\draw[fill=gray, color=gray] (89, 13) circle (2pt);
\draw[fill=gray, color=gray] (89, 14) circle (2pt);
\draw[fill=gray, color=gray] (89, 15) circle (2pt);
\draw[fill=gray, color=gray] (89, 16) circle (2pt);
\draw[fill=gray, color=gray] (89, 17) circle (2pt);
\draw[fill=gray, color=gray] (89, 18) circle (2pt);
\draw[fill=gray, color=gray] (89, 19) circle (2pt);
\draw[fill=gray, color=gray] (89, 20) circle (2pt);
\draw[fill=gray, color=gray] (89, 21) circle (2pt);
\draw[fill=gray, color=gray] (89, 22) circle (2pt);
\draw[fill=gray, color=gray] (89, 23) circle (2pt);
\draw[fill=gray, color=gray] (89, 24) circle (2pt);
\draw[fill=gray, color=gray] (89, 25) circle (2pt);
\draw[fill=gray, color=gray] (89, 26) circle (2pt);
\draw[fill=gray, color=gray] (89, 27) circle (2pt);
\draw[fill=gray, color=gray] (89, 28) circle (2pt);
\draw[fill=gray, color=gray] (89, 29) circle (2pt);
\draw[fill=gray, color=gray] (89, 30) circle (2pt);
\draw[fill=gray, color=gray] (89, 31) circle (2pt);
\draw[fill=gray, color=gray] (89, 32) circle (2pt);
\draw[fill=gray, color=gray] (89, 33) circle (2pt);
\draw[fill=gray, color=gray] (89, 34) circle (2pt);
\draw[fill=gray, color=gray] (89, 35) circle (2pt);
\draw[fill=gray, color=gray] (89, 36) circle (2pt);
\draw[fill=gray, color=gray] (89, 37) circle (2pt);
\draw[fill=gray, color=gray] (89, 38) circle (2pt);
\draw[fill=gray, color=gray] (89, 39) circle (2pt);
\draw[fill=gray, color=gray] (89, 40) circle (2pt);
\draw[fill=gray, color=gray] (89, 41) circle (2pt);
\draw[fill=gray, color=gray] (89, 42) circle (2pt);
\draw[fill=gray, color=gray] (89, 43) circle (2pt);
\draw[fill=gray, color=gray] (89, 44) circle (2pt);
\draw[fill=gray, color=gray] (89, 45) circle (2pt);
\draw[fill=gray, color=gray] (89, 46) circle (2pt);
\draw[fill=gray, color=gray] (89, 47) circle (2pt);
\draw[fill=gray, color=gray] (89, 48) circle (2pt);
\draw[fill=gray, color=gray] (89, 49) circle (2pt);
\draw[fill=gray, color=gray] (89, 50) circle (2pt);
\draw[fill=gray, color=gray] (89, 51) circle (2pt);
\draw[fill=gray, color=gray] (89, 52) circle (2pt);
\draw[fill=gray, color=gray] (89, 53) circle (2pt);
\draw[fill=gray, color=gray] (89, 54) circle (2pt);
\draw[fill=gray, color=gray] (89, 55) circle (2pt);
\draw[fill=gray, color=gray] (89, 56) circle (2pt);
\draw[fill=gray, color=gray] (89, 57) circle (2pt);
\draw[fill=gray, color=gray] (89, 58) circle (2pt);
\draw[fill=gray, color=gray] (89, 59) circle (2pt);
\draw[fill=gray, color=gray] (89, 60) circle (2pt);
\draw[fill=gray, color=gray] (89, 61) circle (2pt);
\draw[fill=gray, color=gray] (89, 62) circle (2pt);
\draw[fill=gray, color=gray] (89, 63) circle (2pt);
\draw[fill=gray, color=gray] (89, 64) circle (2pt);
\draw[fill=gray, color=gray] (89, 65) circle (2pt);
\draw[fill=gray, color=gray] (89, 66) circle (2pt);
\draw[fill=gray, color=gray] (89, 67) circle (2pt);
\draw[fill=gray, color=gray] (89, 68) circle (2pt);
\draw[fill=gray, color=gray] (89, 69) circle (2pt);
\draw[fill=gray, color=gray] (89, 70) circle (2pt);
\draw[fill=gray, color=gray] (89, 71) circle (2pt);
\draw[fill=gray, color=gray] (89, 72) circle (2pt);
\draw[fill=gray, color=gray] (89, 73) circle (2pt);
\draw[fill=gray, color=gray] (89, 74) circle (2pt);
\draw[fill=gray, color=gray] (89, 75) circle (2pt);
\draw[fill=gray, color=gray] (89, 76) circle (2pt);
\draw[fill=gray, color=gray] (89, 77) circle (2pt);
\draw[fill=gray, color=gray] (89, 78) circle (2pt);
\draw[fill=gray, color=gray] (89, 79) circle (2pt);
\draw[fill=gray, color=gray] (89, 80) circle (2pt);
\draw[fill=gray, color=gray] (89, 81) circle (2pt);
\draw[fill=gray, color=gray] (89, 82) circle (2pt);
\draw[fill=gray, color=gray] (89, 83) circle (2pt);
\draw[fill=gray, color=gray] (89, 84) circle (2pt);
\draw[fill=gray, color=gray] (89, 85) circle (2pt);
\draw[fill=gray, color=gray] (89, 86) circle (2pt);
\draw[fill=gray, color=gray] (89, 87) circle (2pt);
\draw[fill=gray, color=gray] (89, 88) circle (2pt);
\draw[fill=gray, color=gray] (89, 89) circle (2pt);
\draw[fill=gray, color=gray] (89, 90) circle (2pt);
\draw[fill=gray, color=gray] (89, 91) circle (2pt);
\draw[fill=gray, color=gray] (89, 92) circle (2pt);
\draw[fill=gray, color=gray] (89, 93) circle (2pt);
\draw[fill=gray, color=gray] (89, 94) circle (2pt);
\draw[fill=gray, color=gray] (89, 95) circle (2pt);
\draw[fill=gray, color=gray] (89, 96) circle (2pt);
\draw[fill=gray, color=gray] (89, 97) circle (2pt);
\draw[fill=gray, color=gray] (89, 98) circle (2pt);
\draw[fill=gray, color=gray] (89, 99) circle (2pt);
\draw[fill=gray, color=gray] (89, 100) circle (2pt);
\draw[fill=gray, color=gray] (89, 101) circle (2pt);
\draw[fill=gray, color=gray] (89, 102) circle (2pt);
\draw[fill=gray, color=gray] (89, 103) circle (2pt);
\draw[fill=gray, color=gray] (89, 104) circle (2pt);
\draw[fill=gray, color=gray] (89, 105) circle (2pt);
\draw[fill=gray, color=gray] (89, 106) circle (2pt);
\draw[fill=gray, color=gray] (89, 107) circle (2pt);
\draw[fill=gray, color=gray] (90, 0) circle (2pt);
\draw[fill=gray, color=gray] (90, 1) circle (2pt);
\draw[fill=gray, color=gray] (90, 2) circle (2pt);
\draw[fill=gray, color=gray] (90, 3) circle (2pt);
\draw[fill=gray, color=gray] (90, 4) circle (2pt);
\draw[fill=gray, color=gray] (90, 5) circle (2pt);
\draw[fill=gray, color=gray] (90, 6) circle (2pt);
\draw[fill=gray, color=gray] (90, 7) circle (2pt);
\draw[fill=gray, color=gray] (90, 8) circle (2pt);
\draw[fill=gray, color=gray] (90, 9) circle (2pt);
\draw[fill=gray, color=gray] (90, 10) circle (2pt);
\draw[fill=gray, color=gray] (90, 11) circle (2pt);
\draw[fill=gray, color=gray] (90, 12) circle (2pt);
\draw[fill=gray, color=gray] (90, 13) circle (2pt);
\draw[fill=gray, color=gray] (90, 14) circle (2pt);
\draw[fill=gray, color=gray] (90, 15) circle (2pt);
\draw[fill=gray, color=gray] (90, 16) circle (2pt);
\draw[fill=gray, color=gray] (90, 17) circle (2pt);
\draw[fill=gray, color=gray] (90, 18) circle (2pt);
\draw[fill=gray, color=gray] (90, 19) circle (2pt);
\draw[fill=gray, color=gray] (90, 20) circle (2pt);
\draw[fill=gray, color=gray] (90, 21) circle (2pt);
\draw[fill=gray, color=gray] (90, 22) circle (2pt);
\draw[fill=gray, color=gray] (90, 23) circle (2pt);
\draw[fill=gray, color=gray] (90, 24) circle (2pt);
\draw[fill=gray, color=gray] (90, 25) circle (2pt);
\draw[fill=gray, color=gray] (90, 26) circle (2pt);
\draw[fill=gray, color=gray] (90, 27) circle (2pt);
\draw[fill=gray, color=gray] (90, 28) circle (2pt);
\draw[fill=gray, color=gray] (90, 29) circle (2pt);
\draw[fill=gray, color=gray] (90, 30) circle (2pt);
\draw[fill=gray, color=gray] (90, 31) circle (2pt);
\draw[fill=gray, color=gray] (90, 32) circle (2pt);
\draw[fill=gray, color=gray] (90, 33) circle (2pt);
\draw[fill=gray, color=gray] (90, 34) circle (2pt);
\draw[fill=gray, color=gray] (90, 35) circle (2pt);
\draw[fill=gray, color=gray] (90, 36) circle (2pt);
\draw[fill=gray, color=gray] (90, 37) circle (2pt);
\draw[fill=gray, color=gray] (90, 38) circle (2pt);
\draw[fill=gray, color=gray] (90, 39) circle (2pt);
\draw[fill=gray, color=gray] (90, 40) circle (2pt);
\draw[fill=gray, color=gray] (90, 41) circle (2pt);
\draw[fill=gray, color=gray] (90, 42) circle (2pt);
\draw[fill=gray, color=gray] (90, 43) circle (2pt);
\draw[fill=gray, color=gray] (90, 44) circle (2pt);
\draw[fill=gray, color=gray] (90, 45) circle (2pt);
\draw[fill=gray, color=gray] (90, 46) circle (2pt);
\draw[fill=gray, color=gray] (90, 47) circle (2pt);
\draw[fill=gray, color=gray] (90, 48) circle (2pt);
\draw[fill=gray, color=gray] (90, 49) circle (2pt);
\draw[fill=gray, color=gray] (90, 50) circle (2pt);
\draw[fill=gray, color=gray] (90, 51) circle (2pt);
\draw[fill=gray, color=gray] (90, 52) circle (2pt);
\draw[fill=gray, color=gray] (90, 53) circle (2pt);
\draw[fill=gray, color=gray] (90, 54) circle (2pt);
\draw[fill=gray, color=gray] (90, 55) circle (2pt);
\draw[fill=gray, color=gray] (90, 56) circle (2pt);
\draw[fill=gray, color=gray] (90, 57) circle (2pt);
\draw[fill=gray, color=gray] (90, 58) circle (2pt);
\draw[fill=gray, color=gray] (90, 59) circle (2pt);
\draw[fill=gray, color=gray] (90, 60) circle (2pt);
\draw[fill=gray, color=gray] (90, 61) circle (2pt);
\draw[fill=gray, color=gray] (90, 62) circle (2pt);
\draw[fill=gray, color=gray] (90, 63) circle (2pt);
\draw[fill=gray, color=gray] (90, 64) circle (2pt);
\draw[fill=gray, color=gray] (90, 65) circle (2pt);
\draw[fill=gray, color=gray] (90, 66) circle (2pt);
\draw[fill=gray, color=gray] (90, 67) circle (2pt);
\draw[fill=gray, color=gray] (90, 68) circle (2pt);
\draw[fill=gray, color=gray] (90, 69) circle (2pt);
\draw[fill=gray, color=gray] (90, 70) circle (2pt);
\draw[fill=gray, color=gray] (90, 71) circle (2pt);
\draw[fill=gray, color=gray] (90, 72) circle (2pt);
\draw[fill=gray, color=gray] (90, 73) circle (2pt);
\draw[fill=gray, color=gray] (90, 74) circle (2pt);
\draw[fill=gray, color=gray] (90, 75) circle (2pt);
\draw[fill=gray, color=gray] (90, 76) circle (2pt);
\draw[fill=gray, color=gray] (90, 77) circle (2pt);
\draw[fill=gray, color=gray] (90, 78) circle (2pt);
\draw[fill=gray, color=gray] (90, 79) circle (2pt);
\draw[fill=gray, color=gray] (90, 80) circle (2pt);
\draw[fill=gray, color=gray] (90, 81) circle (2pt);
\draw[fill=gray, color=gray] (90, 82) circle (2pt);
\draw[fill=gray, color=gray] (90, 83) circle (2pt);
\draw[fill=gray, color=gray] (90, 84) circle (2pt);
\draw[fill=gray, color=gray] (90, 85) circle (2pt);
\draw[fill=gray, color=gray] (90, 86) circle (2pt);
\draw[fill=gray, color=gray] (90, 87) circle (2pt);
\draw[fill=gray, color=gray] (90, 88) circle (2pt);
\draw[fill=gray, color=gray] (90, 89) circle (2pt);
\draw[fill=gray, color=gray] (90, 90) circle (2pt);
\draw[fill=gray, color=gray] (90, 91) circle (2pt);
\draw[fill=gray, color=gray] (90, 92) circle (2pt);
\draw[fill=gray, color=gray] (90, 93) circle (2pt);
\draw[fill=gray, color=gray] (90, 94) circle (2pt);
\draw[fill=gray, color=gray] (90, 95) circle (2pt);
\draw[fill=gray, color=gray] (90, 96) circle (2pt);
\draw[fill=gray, color=gray] (90, 97) circle (2pt);
\draw[fill=gray, color=gray] (90, 98) circle (2pt);
\draw[fill=gray, color=gray] (90, 99) circle (2pt);
\draw[fill=gray, color=gray] (90, 100) circle (2pt);
\draw[fill=gray, color=gray] (90, 101) circle (2pt);
\draw[fill=gray, color=gray] (90, 102) circle (2pt);
\draw[fill=gray, color=gray] (90, 103) circle (2pt);
\draw[fill=gray, color=gray] (90, 104) circle (2pt);
\draw[fill=gray, color=gray] (90, 105) circle (2pt);
\draw[fill=gray, color=gray] (90, 106) circle (2pt);
\draw[fill=gray, color=gray] (90, 107) circle (2pt);
\draw[fill=gray, color=gray] (91, 0) circle (2pt);
\draw[fill=gray, color=gray] (91, 1) circle (2pt);
\draw[fill=gray, color=gray] (91, 2) circle (2pt);
\draw[fill=gray, color=gray] (91, 3) circle (2pt);
\draw[fill=gray, color=gray] (91, 4) circle (2pt);
\draw[fill=gray, color=gray] (91, 5) circle (2pt);
\draw[fill=gray, color=gray] (91, 6) circle (2pt);
\draw[fill=gray, color=gray] (91, 7) circle (2pt);
\draw[fill=gray, color=gray] (91, 8) circle (2pt);
\draw[fill=gray, color=gray] (91, 9) circle (2pt);
\draw[fill=gray, color=gray] (91, 10) circle (2pt);
\draw[fill=gray, color=gray] (91, 11) circle (2pt);
\draw[fill=gray, color=gray] (91, 12) circle (2pt);
\draw[fill=gray, color=gray] (91, 13) circle (2pt);
\draw[fill=gray, color=gray] (91, 14) circle (2pt);
\draw[fill=gray, color=gray] (91, 15) circle (2pt);
\draw[fill=gray, color=gray] (91, 16) circle (2pt);
\draw[fill=gray, color=gray] (91, 17) circle (2pt);
\draw[fill=gray, color=gray] (91, 18) circle (2pt);
\draw[fill=gray, color=gray] (91, 19) circle (2pt);
\draw[fill=gray, color=gray] (91, 20) circle (2pt);
\draw[fill=gray, color=gray] (91, 21) circle (2pt);
\draw[fill=gray, color=gray] (91, 22) circle (2pt);
\draw[fill=gray, color=gray] (91, 23) circle (2pt);
\draw[fill=gray, color=gray] (91, 24) circle (2pt);
\draw[fill=gray, color=gray] (91, 25) circle (2pt);
\draw[fill=gray, color=gray] (91, 26) circle (2pt);
\draw[fill=gray, color=gray] (91, 27) circle (2pt);
\draw[fill=gray, color=gray] (91, 28) circle (2pt);
\draw[fill=gray, color=gray] (91, 29) circle (2pt);
\draw[fill=gray, color=gray] (91, 30) circle (2pt);
\draw[fill=gray, color=gray] (91, 31) circle (2pt);
\draw[fill=gray, color=gray] (91, 32) circle (2pt);
\draw[fill=gray, color=gray] (91, 33) circle (2pt);
\draw[fill=gray, color=gray] (91, 34) circle (2pt);
\draw[fill=gray, color=gray] (91, 35) circle (2pt);
\draw[fill=gray, color=gray] (91, 36) circle (2pt);
\draw[fill=gray, color=gray] (91, 37) circle (2pt);
\draw[fill=gray, color=gray] (91, 38) circle (2pt);
\draw[fill=gray, color=gray] (91, 39) circle (2pt);
\draw[fill=gray, color=gray] (91, 40) circle (2pt);
\draw[fill=gray, color=gray] (91, 41) circle (2pt);
\draw[fill=gray, color=gray] (91, 42) circle (2pt);
\draw[fill=gray, color=gray] (91, 43) circle (2pt);
\draw[fill=gray, color=gray] (91, 44) circle (2pt);
\draw[fill=gray, color=gray] (91, 45) circle (2pt);
\draw[fill=gray, color=gray] (91, 46) circle (2pt);
\draw[fill=gray, color=gray] (91, 47) circle (2pt);
\draw[fill=gray, color=gray] (91, 48) circle (2pt);
\draw[fill=gray, color=gray] (91, 49) circle (2pt);
\draw[fill=gray, color=gray] (91, 50) circle (2pt);
\draw[fill=gray, color=gray] (91, 51) circle (2pt);
\draw[fill=gray, color=gray] (91, 52) circle (2pt);
\draw[fill=gray, color=gray] (91, 53) circle (2pt);
\draw[fill=gray, color=gray] (91, 54) circle (2pt);
\draw[fill=gray, color=gray] (91, 55) circle (2pt);
\draw[fill=gray, color=gray] (91, 56) circle (2pt);
\draw[fill=gray, color=gray] (91, 57) circle (2pt);
\draw[fill=gray, color=gray] (91, 58) circle (2pt);
\draw[fill=gray, color=gray] (91, 59) circle (2pt);
\draw[fill=gray, color=gray] (91, 60) circle (2pt);
\draw[fill=gray, color=gray] (91, 61) circle (2pt);
\draw[fill=gray, color=gray] (91, 62) circle (2pt);
\draw[fill=gray, color=gray] (91, 63) circle (2pt);
\draw[fill=gray, color=gray] (91, 64) circle (2pt);
\draw[fill=gray, color=gray] (91, 65) circle (2pt);
\draw[fill=gray, color=gray] (91, 66) circle (2pt);
\draw[fill=gray, color=gray] (91, 67) circle (2pt);
\draw[fill=gray, color=gray] (91, 68) circle (2pt);
\draw[fill=gray, color=gray] (91, 69) circle (2pt);
\draw[fill=gray, color=gray] (91, 70) circle (2pt);
\draw[fill=gray, color=gray] (91, 71) circle (2pt);
\draw[fill=gray, color=gray] (91, 72) circle (2pt);
\draw[fill=gray, color=gray] (91, 73) circle (2pt);
\draw[fill=gray, color=gray] (91, 74) circle (2pt);
\draw[fill=gray, color=gray] (91, 75) circle (2pt);
\draw[fill=gray, color=gray] (91, 76) circle (2pt);
\draw[fill=gray, color=gray] (91, 77) circle (2pt);
\draw[fill=gray, color=gray] (91, 78) circle (2pt);
\draw[fill=gray, color=gray] (91, 79) circle (2pt);
\draw[fill=gray, color=gray] (91, 80) circle (2pt);
\draw[fill=gray, color=gray] (91, 81) circle (2pt);
\draw[fill=gray, color=gray] (91, 82) circle (2pt);
\draw[fill=gray, color=gray] (91, 83) circle (2pt);
\draw[fill=gray, color=gray] (91, 84) circle (2pt);
\draw[fill=gray, color=gray] (91, 85) circle (2pt);
\draw[fill=gray, color=gray] (91, 86) circle (2pt);
\draw[fill=gray, color=gray] (91, 87) circle (2pt);
\draw[fill=gray, color=gray] (91, 88) circle (2pt);
\draw[fill=gray, color=gray] (91, 89) circle (2pt);
\draw[fill=gray, color=gray] (91, 90) circle (2pt);
\draw[fill=gray, color=gray] (91, 91) circle (2pt);
\draw[fill=gray, color=gray] (91, 92) circle (2pt);
\draw[fill=gray, color=gray] (91, 93) circle (2pt);
\draw[fill=gray, color=gray] (91, 94) circle (2pt);
\draw[fill=gray, color=gray] (91, 95) circle (2pt);
\draw[fill=gray, color=gray] (91, 96) circle (2pt);
\draw[fill=gray, color=gray] (91, 97) circle (2pt);
\draw[fill=gray, color=gray] (91, 98) circle (2pt);
\draw[fill=gray, color=gray] (91, 99) circle (2pt);
\draw[fill=gray, color=gray] (91, 100) circle (2pt);
\draw[fill=gray, color=gray] (91, 101) circle (2pt);
\draw[fill=gray, color=gray] (91, 102) circle (2pt);
\draw[fill=gray, color=gray] (91, 103) circle (2pt);
\draw[fill=gray, color=gray] (91, 104) circle (2pt);
\draw[fill=gray, color=gray] (91, 105) circle (2pt);
\draw[fill=gray, color=gray] (91, 106) circle (2pt);
\draw[fill=gray, color=gray] (91, 107) circle (2pt);
\draw[fill=gray, color=gray] (92, 0) circle (2pt);
\draw[fill=gray, color=gray] (92, 1) circle (2pt);
\draw[fill=gray, color=gray] (92, 2) circle (2pt);
\draw[fill=gray, color=gray] (92, 3) circle (2pt);
\draw[fill=gray, color=gray] (92, 4) circle (2pt);
\draw[fill=gray, color=gray] (92, 5) circle (2pt);
\draw[fill=gray, color=gray] (92, 6) circle (2pt);
\draw[fill=gray, color=gray] (92, 7) circle (2pt);
\draw[fill=gray, color=gray] (92, 8) circle (2pt);
\draw[fill=gray, color=gray] (92, 9) circle (2pt);
\draw[fill=gray, color=gray] (92, 10) circle (2pt);
\draw[fill=gray, color=gray] (92, 11) circle (2pt);
\draw[fill=gray, color=gray] (92, 12) circle (2pt);
\draw[fill=gray, color=gray] (92, 13) circle (2pt);
\draw[fill=gray, color=gray] (92, 14) circle (2pt);
\draw[fill=gray, color=gray] (92, 15) circle (2pt);
\draw[fill=gray, color=gray] (92, 16) circle (2pt);
\draw[fill=gray, color=gray] (92, 17) circle (2pt);
\draw[fill=gray, color=gray] (92, 18) circle (2pt);
\draw[fill=gray, color=gray] (92, 19) circle (2pt);
\draw[fill=gray, color=gray] (92, 20) circle (2pt);
\draw[fill=gray, color=gray] (92, 21) circle (2pt);
\draw[fill=gray, color=gray] (92, 22) circle (2pt);
\draw[fill=gray, color=gray] (92, 23) circle (2pt);
\draw[fill=gray, color=gray] (92, 24) circle (2pt);
\draw[fill=gray, color=gray] (92, 25) circle (2pt);
\draw[fill=gray, color=gray] (92, 26) circle (2pt);
\draw[fill=gray, color=gray] (92, 27) circle (2pt);
\draw[fill=gray, color=gray] (92, 28) circle (2pt);
\draw[fill=gray, color=gray] (92, 29) circle (2pt);
\draw[fill=gray, color=gray] (92, 30) circle (2pt);
\draw[fill=gray, color=gray] (92, 31) circle (2pt);
\draw[fill=gray, color=gray] (92, 32) circle (2pt);
\draw[fill=gray, color=gray] (92, 33) circle (2pt);
\draw[fill=gray, color=gray] (92, 34) circle (2pt);
\draw[fill=gray, color=gray] (92, 35) circle (2pt);
\draw[fill=gray, color=gray] (92, 36) circle (2pt);
\draw[fill=gray, color=gray] (92, 37) circle (2pt);
\draw[fill=gray, color=gray] (92, 38) circle (2pt);
\draw[fill=gray, color=gray] (92, 39) circle (2pt);
\draw[fill=gray, color=gray] (92, 40) circle (2pt);
\draw[fill=gray, color=gray] (92, 41) circle (2pt);
\draw[fill=gray, color=gray] (92, 42) circle (2pt);
\draw[fill=gray, color=gray] (92, 43) circle (2pt);
\draw[fill=gray, color=gray] (92, 44) circle (2pt);
\draw[fill=gray, color=gray] (92, 45) circle (2pt);
\draw[fill=gray, color=gray] (92, 46) circle (2pt);
\draw[fill=gray, color=gray] (92, 47) circle (2pt);
\draw[fill=gray, color=gray] (92, 48) circle (2pt);
\draw[fill=gray, color=gray] (92, 49) circle (2pt);
\draw[fill=gray, color=gray] (92, 50) circle (2pt);
\draw[fill=gray, color=gray] (92, 51) circle (2pt);
\draw[fill=gray, color=gray] (92, 52) circle (2pt);
\draw[fill=gray, color=gray] (92, 53) circle (2pt);
\draw[fill=gray, color=gray] (92, 54) circle (2pt);
\draw[fill=gray, color=gray] (92, 55) circle (2pt);
\draw[fill=gray, color=gray] (92, 56) circle (2pt);
\draw[fill=gray, color=gray] (92, 57) circle (2pt);
\draw[fill=gray, color=gray] (92, 58) circle (2pt);
\draw[fill=gray, color=gray] (92, 59) circle (2pt);
\draw[fill=gray, color=gray] (92, 60) circle (2pt);
\draw[fill=gray, color=gray] (92, 61) circle (2pt);
\draw[fill=gray, color=gray] (92, 62) circle (2pt);
\draw[fill=gray, color=gray] (92, 63) circle (2pt);
\draw[fill=gray, color=gray] (92, 64) circle (2pt);
\draw[fill=gray, color=gray] (92, 65) circle (2pt);
\draw[fill=gray, color=gray] (92, 66) circle (2pt);
\draw[fill=gray, color=gray] (92, 67) circle (2pt);
\draw[fill=gray, color=gray] (92, 68) circle (2pt);
\draw[fill=gray, color=gray] (92, 69) circle (2pt);
\draw[fill=gray, color=gray] (92, 70) circle (2pt);
\draw[fill=gray, color=gray] (92, 71) circle (2pt);
\draw[fill=gray, color=gray] (92, 72) circle (2pt);
\draw[fill=gray, color=gray] (92, 73) circle (2pt);
\draw[fill=gray, color=gray] (92, 74) circle (2pt);
\draw[fill=gray, color=gray] (92, 75) circle (2pt);
\draw[fill=gray, color=gray] (92, 76) circle (2pt);
\draw[fill=gray, color=gray] (92, 77) circle (2pt);
\draw[fill=gray, color=gray] (92, 78) circle (2pt);
\draw[fill=gray, color=gray] (92, 79) circle (2pt);
\draw[fill=gray, color=gray] (92, 80) circle (2pt);
\draw[fill=gray, color=gray] (92, 81) circle (2pt);
\draw[fill=gray, color=gray] (92, 82) circle (2pt);
\draw[fill=gray, color=gray] (92, 83) circle (2pt);
\draw[fill=gray, color=gray] (92, 84) circle (2pt);
\draw[fill=gray, color=gray] (92, 85) circle (2pt);
\draw[fill=gray, color=gray] (92, 86) circle (2pt);
\draw[fill=gray, color=gray] (92, 87) circle (2pt);
\draw[fill=gray, color=gray] (92, 88) circle (2pt);
\draw[fill=gray, color=gray] (92, 89) circle (2pt);
\draw[fill=gray, color=gray] (92, 90) circle (2pt);
\draw[fill=gray, color=gray] (92, 91) circle (2pt);
\draw[fill=gray, color=gray] (92, 92) circle (2pt);
\draw[fill=gray, color=gray] (92, 93) circle (2pt);
\draw[fill=gray, color=gray] (92, 94) circle (2pt);
\draw[fill=gray, color=gray] (92, 95) circle (2pt);
\draw[fill=gray, color=gray] (92, 96) circle (2pt);
\draw[fill=gray, color=gray] (92, 97) circle (2pt);
\draw[fill=gray, color=gray] (92, 98) circle (2pt);
\draw[fill=gray, color=gray] (92, 99) circle (2pt);
\draw[fill=gray, color=gray] (92, 100) circle (2pt);
\draw[fill=gray, color=gray] (92, 101) circle (2pt);
\draw[fill=gray, color=gray] (92, 102) circle (2pt);
\draw[fill=gray, color=gray] (92, 103) circle (2pt);
\draw[fill=gray, color=gray] (92, 104) circle (2pt);
\draw[fill=gray, color=gray] (92, 105) circle (2pt);
\draw[fill=gray, color=gray] (92, 106) circle (2pt);
\draw[fill=gray, color=gray] (92, 107) circle (2pt);
\draw[fill=gray, color=gray] (93, 0) circle (2pt);
\draw[fill=gray, color=gray] (93, 1) circle (2pt);
\draw[fill=gray, color=gray] (93, 2) circle (2pt);
\draw[fill=gray, color=gray] (93, 3) circle (2pt);
\draw[fill=gray, color=gray] (93, 4) circle (2pt);
\draw[fill=gray, color=gray] (93, 5) circle (2pt);
\draw[fill=gray, color=gray] (93, 6) circle (2pt);
\draw[fill=gray, color=gray] (93, 7) circle (2pt);
\draw[fill=gray, color=gray] (93, 8) circle (2pt);
\draw[fill=gray, color=gray] (93, 9) circle (2pt);
\draw[fill=gray, color=gray] (93, 10) circle (2pt);
\draw[fill=gray, color=gray] (93, 11) circle (2pt);
\draw[fill=gray, color=gray] (93, 12) circle (2pt);
\draw[fill=gray, color=gray] (93, 13) circle (2pt);
\draw[fill=gray, color=gray] (93, 14) circle (2pt);
\draw[fill=gray, color=gray] (93, 15) circle (2pt);
\draw[fill=gray, color=gray] (93, 16) circle (2pt);
\draw[fill=gray, color=gray] (93, 17) circle (2pt);
\draw[fill=gray, color=gray] (93, 18) circle (2pt);
\draw[fill=gray, color=gray] (93, 19) circle (2pt);
\draw[fill=gray, color=gray] (93, 20) circle (2pt);
\draw[fill=gray, color=gray] (93, 21) circle (2pt);
\draw[fill=gray, color=gray] (93, 22) circle (2pt);
\draw[fill=gray, color=gray] (93, 23) circle (2pt);
\draw[fill=gray, color=gray] (93, 24) circle (2pt);
\draw[fill=gray, color=gray] (93, 25) circle (2pt);
\draw[fill=gray, color=gray] (93, 26) circle (2pt);
\draw[fill=gray, color=gray] (93, 27) circle (2pt);
\draw[fill=gray, color=gray] (93, 28) circle (2pt);
\draw[fill=gray, color=gray] (93, 29) circle (2pt);
\draw[fill=gray, color=gray] (93, 30) circle (2pt);
\draw[fill=gray, color=gray] (93, 31) circle (2pt);
\draw[fill=gray, color=gray] (93, 32) circle (2pt);
\draw[fill=gray, color=gray] (93, 33) circle (2pt);
\draw[fill=gray, color=gray] (93, 34) circle (2pt);
\draw[fill=gray, color=gray] (93, 35) circle (2pt);
\draw[fill=gray, color=gray] (93, 36) circle (2pt);
\draw[fill=gray, color=gray] (93, 37) circle (2pt);
\draw[fill=gray, color=gray] (93, 38) circle (2pt);
\draw[fill=gray, color=gray] (93, 39) circle (2pt);
\draw[fill=gray, color=gray] (93, 40) circle (2pt);
\draw[fill=gray, color=gray] (93, 41) circle (2pt);
\draw[fill=gray, color=gray] (93, 42) circle (2pt);
\draw[fill=gray, color=gray] (93, 43) circle (2pt);
\draw[fill=gray, color=gray] (93, 44) circle (2pt);
\draw[fill=gray, color=gray] (93, 45) circle (2pt);
\draw[fill=gray, color=gray] (93, 46) circle (2pt);
\draw[fill=gray, color=gray] (93, 47) circle (2pt);
\draw[fill=gray, color=gray] (93, 48) circle (2pt);
\draw[fill=gray, color=gray] (93, 49) circle (2pt);
\draw[fill=gray, color=gray] (93, 50) circle (2pt);
\draw[fill=gray, color=gray] (93, 51) circle (2pt);
\draw[fill=gray, color=gray] (93, 52) circle (2pt);
\draw[fill=gray, color=gray] (93, 53) circle (2pt);
\draw[fill=gray, color=gray] (93, 54) circle (2pt);
\draw[fill=gray, color=gray] (93, 55) circle (2pt);
\draw[fill=gray, color=gray] (93, 56) circle (2pt);
\draw[fill=gray, color=gray] (93, 57) circle (2pt);
\draw[fill=gray, color=gray] (93, 58) circle (2pt);
\draw[fill=gray, color=gray] (93, 59) circle (2pt);
\draw[fill=gray, color=gray] (93, 60) circle (2pt);
\draw[fill=gray, color=gray] (93, 61) circle (2pt);
\draw[fill=gray, color=gray] (93, 62) circle (2pt);
\draw[fill=gray, color=gray] (93, 63) circle (2pt);
\draw[fill=gray, color=gray] (93, 64) circle (2pt);
\draw[fill=gray, color=gray] (93, 65) circle (2pt);
\draw[fill=gray, color=gray] (93, 66) circle (2pt);
\draw[fill=gray, color=gray] (93, 67) circle (2pt);
\draw[fill=gray, color=gray] (93, 68) circle (2pt);
\draw[fill=gray, color=gray] (93, 69) circle (2pt);
\draw[fill=gray, color=gray] (93, 70) circle (2pt);
\draw[fill=gray, color=gray] (93, 71) circle (2pt);
\draw[fill=gray, color=gray] (93, 72) circle (2pt);
\draw[fill=gray, color=gray] (93, 73) circle (2pt);
\draw[fill=gray, color=gray] (93, 74) circle (2pt);
\draw[fill=gray, color=gray] (93, 75) circle (2pt);
\draw[fill=gray, color=gray] (93, 76) circle (2pt);
\draw[fill=gray, color=gray] (93, 77) circle (2pt);
\draw[fill=gray, color=gray] (93, 78) circle (2pt);
\draw[fill=gray, color=gray] (93, 79) circle (2pt);
\draw[fill=gray, color=gray] (93, 80) circle (2pt);
\draw[fill=gray, color=gray] (93, 81) circle (2pt);
\draw[fill=gray, color=gray] (93, 82) circle (2pt);
\draw[fill=gray, color=gray] (93, 83) circle (2pt);
\draw[fill=gray, color=gray] (93, 84) circle (2pt);
\draw[fill=gray, color=gray] (93, 85) circle (2pt);
\draw[fill=gray, color=gray] (93, 86) circle (2pt);
\draw[fill=gray, color=gray] (93, 87) circle (2pt);
\draw[fill=gray, color=gray] (93, 88) circle (2pt);
\draw[fill=gray, color=gray] (93, 89) circle (2pt);
\draw[fill=gray, color=gray] (93, 90) circle (2pt);
\draw[fill=gray, color=gray] (93, 91) circle (2pt);
\draw[fill=gray, color=gray] (93, 92) circle (2pt);
\draw[fill=gray, color=gray] (93, 93) circle (2pt);
\draw[fill=gray, color=gray] (93, 94) circle (2pt);
\draw[fill=gray, color=gray] (93, 95) circle (2pt);
\draw[fill=gray, color=gray] (93, 96) circle (2pt);
\draw[fill=gray, color=gray] (93, 97) circle (2pt);
\draw[fill=gray, color=gray] (93, 98) circle (2pt);
\draw[fill=gray, color=gray] (93, 99) circle (2pt);
\draw[fill=gray, color=gray] (93, 100) circle (2pt);
\draw[fill=gray, color=gray] (93, 101) circle (2pt);
\draw[fill=gray, color=gray] (93, 102) circle (2pt);
\draw[fill=gray, color=gray] (93, 103) circle (2pt);
\draw[fill=gray, color=gray] (93, 104) circle (2pt);
\draw[fill=gray, color=gray] (93, 105) circle (2pt);
\draw[fill=gray, color=gray] (93, 106) circle (2pt);
\draw[fill=gray, color=gray] (93, 107) circle (2pt);
\draw[fill=gray, color=gray] (94, 0) circle (2pt);
\draw[fill=gray, color=gray] (94, 1) circle (2pt);
\draw[fill=gray, color=gray] (94, 2) circle (2pt);
\draw[fill=gray, color=gray] (94, 3) circle (2pt);
\draw[fill=gray, color=gray] (94, 4) circle (2pt);
\draw[fill=gray, color=gray] (94, 5) circle (2pt);
\draw[fill=gray, color=gray] (94, 6) circle (2pt);
\draw[fill=gray, color=gray] (94, 7) circle (2pt);
\draw[fill=gray, color=gray] (94, 8) circle (2pt);
\draw[fill=gray, color=gray] (94, 9) circle (2pt);
\draw[fill=gray, color=gray] (94, 10) circle (2pt);
\draw[fill=gray, color=gray] (94, 11) circle (2pt);
\draw[fill=gray, color=gray] (94, 12) circle (2pt);
\draw[fill=gray, color=gray] (94, 13) circle (2pt);
\draw[fill=gray, color=gray] (94, 14) circle (2pt);
\draw[fill=gray, color=gray] (94, 15) circle (2pt);
\draw[fill=gray, color=gray] (94, 16) circle (2pt);
\draw[fill=gray, color=gray] (94, 17) circle (2pt);
\draw[fill=gray, color=gray] (94, 18) circle (2pt);
\draw[fill=gray, color=gray] (94, 19) circle (2pt);
\draw[fill=gray, color=gray] (94, 20) circle (2pt);
\draw[fill=gray, color=gray] (94, 21) circle (2pt);
\draw[fill=gray, color=gray] (94, 22) circle (2pt);
\draw[fill=gray, color=gray] (94, 23) circle (2pt);
\draw[fill=gray, color=gray] (94, 24) circle (2pt);
\draw[fill=gray, color=gray] (94, 25) circle (2pt);
\draw[fill=gray, color=gray] (94, 26) circle (2pt);
\draw[fill=gray, color=gray] (94, 27) circle (2pt);
\draw[fill=gray, color=gray] (94, 28) circle (2pt);
\draw[fill=gray, color=gray] (94, 29) circle (2pt);
\draw[fill=gray, color=gray] (94, 30) circle (2pt);
\draw[fill=gray, color=gray] (94, 31) circle (2pt);
\draw[fill=gray, color=gray] (94, 32) circle (2pt);
\draw[fill=gray, color=gray] (94, 33) circle (2pt);
\draw[fill=gray, color=gray] (94, 34) circle (2pt);
\draw[fill=gray, color=gray] (94, 35) circle (2pt);
\draw[fill=gray, color=gray] (94, 36) circle (2pt);
\draw[fill=gray, color=gray] (94, 37) circle (2pt);
\draw[fill=gray, color=gray] (94, 38) circle (2pt);
\draw[fill=gray, color=gray] (94, 39) circle (2pt);
\draw[fill=gray, color=gray] (94, 40) circle (2pt);
\draw[fill=gray, color=gray] (94, 41) circle (2pt);
\draw[fill=gray, color=gray] (94, 42) circle (2pt);
\draw[fill=gray, color=gray] (94, 43) circle (2pt);
\draw[fill=gray, color=gray] (94, 44) circle (2pt);
\draw[fill=gray, color=gray] (94, 45) circle (2pt);
\draw[fill=gray, color=gray] (94, 46) circle (2pt);
\draw[fill=gray, color=gray] (94, 47) circle (2pt);
\draw[fill=gray, color=gray] (94, 48) circle (2pt);
\draw[fill=gray, color=gray] (94, 49) circle (2pt);
\draw[fill=gray, color=gray] (94, 50) circle (2pt);
\draw[fill=gray, color=gray] (94, 51) circle (2pt);
\draw[fill=gray, color=gray] (94, 52) circle (2pt);
\draw[fill=gray, color=gray] (94, 53) circle (2pt);
\draw[fill=gray, color=gray] (94, 54) circle (2pt);
\draw[fill=gray, color=gray] (94, 55) circle (2pt);
\draw[fill=gray, color=gray] (94, 56) circle (2pt);
\draw[fill=gray, color=gray] (94, 57) circle (2pt);
\draw[fill=gray, color=gray] (94, 58) circle (2pt);
\draw[fill=gray, color=gray] (94, 59) circle (2pt);
\draw[fill=gray, color=gray] (94, 60) circle (2pt);
\draw[fill=gray, color=gray] (94, 61) circle (2pt);
\draw[fill=gray, color=gray] (94, 62) circle (2pt);
\draw[fill=gray, color=gray] (94, 63) circle (2pt);
\draw[fill=gray, color=gray] (94, 64) circle (2pt);
\draw[fill=gray, color=gray] (94, 65) circle (2pt);
\draw[fill=gray, color=gray] (94, 66) circle (2pt);
\draw[fill=gray, color=gray] (94, 67) circle (2pt);
\draw[fill=gray, color=gray] (94, 68) circle (2pt);
\draw[fill=gray, color=gray] (94, 69) circle (2pt);
\draw[fill=gray, color=gray] (94, 70) circle (2pt);
\draw[fill=gray, color=gray] (94, 71) circle (2pt);
\draw[fill=gray, color=gray] (94, 72) circle (2pt);
\draw[fill=gray, color=gray] (94, 73) circle (2pt);
\draw[fill=gray, color=gray] (94, 74) circle (2pt);
\draw[fill=gray, color=gray] (94, 75) circle (2pt);
\draw[fill=gray, color=gray] (94, 76) circle (2pt);
\draw[fill=gray, color=gray] (94, 77) circle (2pt);
\draw[fill=gray, color=gray] (94, 78) circle (2pt);
\draw[fill=gray, color=gray] (94, 79) circle (2pt);
\draw[fill=gray, color=gray] (94, 80) circle (2pt);
\draw[fill=gray, color=gray] (94, 81) circle (2pt);
\draw[fill=gray, color=gray] (94, 82) circle (2pt);
\draw[fill=gray, color=gray] (94, 83) circle (2pt);
\draw[fill=gray, color=gray] (94, 84) circle (2pt);
\draw[fill=gray, color=gray] (94, 85) circle (2pt);
\draw[fill=gray, color=gray] (94, 86) circle (2pt);
\draw[fill=gray, color=gray] (94, 87) circle (2pt);
\draw[fill=gray, color=gray] (94, 88) circle (2pt);
\draw[fill=gray, color=gray] (94, 89) circle (2pt);
\draw[fill=gray, color=gray] (94, 90) circle (2pt);
\draw[fill=gray, color=gray] (94, 91) circle (2pt);
\draw[fill=gray, color=gray] (94, 92) circle (2pt);
\draw[fill=gray, color=gray] (94, 93) circle (2pt);
\draw[fill=gray, color=gray] (94, 94) circle (2pt);
\draw[fill=gray, color=gray] (94, 95) circle (2pt);
\draw[fill=gray, color=gray] (94, 96) circle (2pt);
\draw[fill=gray, color=gray] (94, 97) circle (2pt);
\draw[fill=gray, color=gray] (94, 98) circle (2pt);
\draw[fill=gray, color=gray] (94, 99) circle (2pt);
\draw[fill=gray, color=gray] (94, 100) circle (2pt);
\draw[fill=gray, color=gray] (94, 101) circle (2pt);
\draw[fill=gray, color=gray] (94, 102) circle (2pt);
\draw[fill=gray, color=gray] (94, 103) circle (2pt);
\draw[fill=gray, color=gray] (94, 104) circle (2pt);
\draw[fill=gray, color=gray] (94, 105) circle (2pt);
\draw[fill=gray, color=gray] (94, 106) circle (2pt);
\draw[fill=gray, color=gray] (94, 107) circle (2pt);
\draw[fill=gray, color=gray] (95, 0) circle (2pt);
\draw[fill=gray, color=gray] (95, 1) circle (2pt);
\draw[fill=gray, color=gray] (95, 2) circle (2pt);
\draw[fill=gray, color=gray] (95, 3) circle (2pt);
\draw[fill=gray, color=gray] (95, 4) circle (2pt);
\draw[fill=gray, color=gray] (95, 5) circle (2pt);
\draw[fill=gray, color=gray] (95, 6) circle (2pt);
\draw[fill=gray, color=gray] (95, 7) circle (2pt);
\draw[fill=gray, color=gray] (95, 8) circle (2pt);
\draw[fill=gray, color=gray] (95, 9) circle (2pt);
\draw[fill=gray, color=gray] (95, 10) circle (2pt);
\draw[fill=gray, color=gray] (95, 11) circle (2pt);
\draw[fill=gray, color=gray] (95, 12) circle (2pt);
\draw[fill=gray, color=gray] (95, 13) circle (2pt);
\draw[fill=gray, color=gray] (95, 14) circle (2pt);
\draw[fill=gray, color=gray] (95, 15) circle (2pt);
\draw[fill=gray, color=gray] (95, 16) circle (2pt);
\draw[fill=gray, color=gray] (95, 17) circle (2pt);
\draw[fill=gray, color=gray] (95, 18) circle (2pt);
\draw[fill=gray, color=gray] (95, 19) circle (2pt);
\draw[fill=gray, color=gray] (95, 20) circle (2pt);
\draw[fill=gray, color=gray] (95, 21) circle (2pt);
\draw[fill=gray, color=gray] (95, 22) circle (2pt);
\draw[fill=gray, color=gray] (95, 23) circle (2pt);
\draw[fill=gray, color=gray] (95, 24) circle (2pt);
\draw[fill=gray, color=gray] (95, 25) circle (2pt);
\draw[fill=gray, color=gray] (95, 26) circle (2pt);
\draw[fill=gray, color=gray] (95, 27) circle (2pt);
\draw[fill=gray, color=gray] (95, 28) circle (2pt);
\draw[fill=gray, color=gray] (95, 29) circle (2pt);
\draw[fill=gray, color=gray] (95, 30) circle (2pt);
\draw[fill=gray, color=gray] (95, 31) circle (2pt);
\draw[fill=gray, color=gray] (95, 32) circle (2pt);
\draw[fill=gray, color=gray] (95, 33) circle (2pt);
\draw[fill=gray, color=gray] (95, 34) circle (2pt);
\draw[fill=gray, color=gray] (95, 35) circle (2pt);
\draw[fill=gray, color=gray] (95, 36) circle (2pt);
\draw[fill=gray, color=gray] (95, 37) circle (2pt);
\draw[fill=gray, color=gray] (95, 38) circle (2pt);
\draw[fill=gray, color=gray] (95, 39) circle (2pt);
\draw[fill=gray, color=gray] (95, 40) circle (2pt);
\draw[fill=gray, color=gray] (95, 41) circle (2pt);
\draw[fill=gray, color=gray] (95, 42) circle (2pt);
\draw[fill=gray, color=gray] (95, 43) circle (2pt);
\draw[fill=gray, color=gray] (95, 44) circle (2pt);
\draw[fill=gray, color=gray] (95, 45) circle (2pt);
\draw[fill=gray, color=gray] (95, 46) circle (2pt);
\draw[fill=gray, color=gray] (95, 47) circle (2pt);
\draw[fill=gray, color=gray] (95, 48) circle (2pt);
\draw[fill=gray, color=gray] (95, 49) circle (2pt);
\draw[fill=gray, color=gray] (95, 50) circle (2pt);
\draw[fill=gray, color=gray] (95, 51) circle (2pt);
\draw[fill=gray, color=gray] (95, 52) circle (2pt);
\draw[fill=gray, color=gray] (95, 53) circle (2pt);
\draw[fill=gray, color=gray] (95, 54) circle (2pt);
\draw[fill=gray, color=gray] (95, 55) circle (2pt);
\draw[fill=gray, color=gray] (95, 56) circle (2pt);
\draw[fill=gray, color=gray] (95, 57) circle (2pt);
\draw[fill=gray, color=gray] (95, 58) circle (2pt);
\draw[fill=gray, color=gray] (95, 59) circle (2pt);
\draw[fill=gray, color=gray] (95, 60) circle (2pt);
\draw[fill=gray, color=gray] (95, 61) circle (2pt);
\draw[fill=gray, color=gray] (95, 62) circle (2pt);
\draw[fill=gray, color=gray] (95, 63) circle (2pt);
\draw[fill=gray, color=gray] (95, 64) circle (2pt);
\draw[fill=gray, color=gray] (95, 65) circle (2pt);
\draw[fill=gray, color=gray] (95, 66) circle (2pt);
\draw[fill=gray, color=gray] (95, 67) circle (2pt);
\draw[fill=gray, color=gray] (95, 68) circle (2pt);
\draw[fill=gray, color=gray] (95, 69) circle (2pt);
\draw[fill=gray, color=gray] (95, 70) circle (2pt);
\draw[fill=gray, color=gray] (95, 71) circle (2pt);
\draw[fill=gray, color=gray] (95, 72) circle (2pt);
\draw[fill=gray, color=gray] (95, 73) circle (2pt);
\draw[fill=gray, color=gray] (95, 74) circle (2pt);
\draw[fill=gray, color=gray] (95, 75) circle (2pt);
\draw[fill=gray, color=gray] (95, 76) circle (2pt);
\draw[fill=gray, color=gray] (95, 77) circle (2pt);
\draw[fill=gray, color=gray] (95, 78) circle (2pt);
\draw[fill=gray, color=gray] (95, 79) circle (2pt);
\draw[fill=gray, color=gray] (95, 80) circle (2pt);
\draw[fill=gray, color=gray] (95, 81) circle (2pt);
\draw[fill=gray, color=gray] (95, 82) circle (2pt);
\draw[fill=gray, color=gray] (95, 83) circle (2pt);
\draw[fill=gray, color=gray] (95, 84) circle (2pt);
\draw[fill=gray, color=gray] (95, 85) circle (2pt);
\draw[fill=gray, color=gray] (95, 86) circle (2pt);
\draw[fill=gray, color=gray] (95, 87) circle (2pt);
\draw[fill=gray, color=gray] (95, 88) circle (2pt);
\draw[fill=gray, color=gray] (95, 89) circle (2pt);
\draw[fill=gray, color=gray] (95, 90) circle (2pt);
\draw[fill=gray, color=gray] (95, 91) circle (2pt);
\draw[fill=gray, color=gray] (95, 92) circle (2pt);
\draw[fill=gray, color=gray] (95, 93) circle (2pt);
\draw[fill=gray, color=gray] (95, 94) circle (2pt);
\draw[fill=gray, color=gray] (95, 95) circle (2pt);
\draw[fill=gray, color=gray] (95, 96) circle (2pt);
\draw[fill=gray, color=gray] (95, 97) circle (2pt);
\draw[fill=gray, color=gray] (95, 98) circle (2pt);
\draw[fill=gray, color=gray] (95, 99) circle (2pt);
\draw[fill=gray, color=gray] (95, 100) circle (2pt);
\draw[fill=gray, color=gray] (95, 101) circle (2pt);
\draw[fill=gray, color=gray] (95, 102) circle (2pt);
\draw[fill=gray, color=gray] (95, 103) circle (2pt);
\draw[fill=gray, color=gray] (95, 104) circle (2pt);
\draw[fill=gray, color=gray] (95, 105) circle (2pt);
\draw[fill=gray, color=gray] (95, 106) circle (2pt);
\draw[fill=gray, color=gray] (95, 107) circle (2pt);
\draw[fill=gray, color=gray] (96, 0) circle (2pt);
\draw[fill=gray, color=gray] (96, 1) circle (2pt);
\draw[fill=gray, color=gray] (96, 2) circle (2pt);
\draw[fill=gray, color=gray] (96, 3) circle (2pt);
\draw[fill=gray, color=gray] (96, 4) circle (2pt);
\draw[fill=gray, color=gray] (96, 5) circle (2pt);
\draw[fill=gray, color=gray] (96, 6) circle (2pt);
\draw[fill=gray, color=gray] (96, 7) circle (2pt);
\draw[fill=gray, color=gray] (96, 8) circle (2pt);
\draw[fill=gray, color=gray] (96, 9) circle (2pt);
\draw[fill=gray, color=gray] (96, 10) circle (2pt);
\draw[fill=gray, color=gray] (96, 11) circle (2pt);
\draw[fill=gray, color=gray] (96, 12) circle (2pt);
\draw[fill=gray, color=gray] (96, 13) circle (2pt);
\draw[fill=gray, color=gray] (96, 14) circle (2pt);
\draw[fill=gray, color=gray] (96, 15) circle (2pt);
\draw[fill=gray, color=gray] (96, 16) circle (2pt);
\draw[fill=gray, color=gray] (96, 17) circle (2pt);
\draw[fill=gray, color=gray] (96, 18) circle (2pt);
\draw[fill=gray, color=gray] (96, 19) circle (2pt);
\draw[fill=gray, color=gray] (96, 20) circle (2pt);
\draw[fill=gray, color=gray] (96, 21) circle (2pt);
\draw[fill=gray, color=gray] (96, 22) circle (2pt);
\draw[fill=gray, color=gray] (96, 23) circle (2pt);
\draw[fill=gray, color=gray] (96, 24) circle (2pt);
\draw[fill=gray, color=gray] (96, 25) circle (2pt);
\draw[fill=gray, color=gray] (96, 26) circle (2pt);
\draw[fill=gray, color=gray] (96, 27) circle (2pt);
\draw[fill=gray, color=gray] (96, 28) circle (2pt);
\draw[fill=gray, color=gray] (96, 29) circle (2pt);
\draw[fill=gray, color=gray] (96, 30) circle (2pt);
\draw[fill=gray, color=gray] (96, 31) circle (2pt);
\draw[fill=gray, color=gray] (96, 32) circle (2pt);
\draw[fill=gray, color=gray] (96, 33) circle (2pt);
\draw[fill=gray, color=gray] (96, 34) circle (2pt);
\draw[fill=gray, color=gray] (96, 35) circle (2pt);
\draw[fill=gray, color=gray] (96, 36) circle (2pt);
\draw[fill=gray, color=gray] (96, 37) circle (2pt);
\draw[fill=gray, color=gray] (96, 38) circle (2pt);
\draw[fill=gray, color=gray] (96, 39) circle (2pt);
\draw[fill=gray, color=gray] (96, 40) circle (2pt);
\draw[fill=gray, color=gray] (96, 41) circle (2pt);
\draw[fill=gray, color=gray] (96, 42) circle (2pt);
\draw[fill=gray, color=gray] (96, 43) circle (2pt);
\draw[fill=gray, color=gray] (96, 44) circle (2pt);
\draw[fill=gray, color=gray] (96, 45) circle (2pt);
\draw[fill=gray, color=gray] (96, 46) circle (2pt);
\draw[fill=gray, color=gray] (96, 47) circle (2pt);
\draw[fill=gray, color=gray] (96, 48) circle (2pt);
\draw[fill=gray, color=gray] (96, 49) circle (2pt);
\draw[fill=gray, color=gray] (96, 50) circle (2pt);
\draw[fill=gray, color=gray] (96, 51) circle (2pt);
\draw[fill=gray, color=gray] (96, 52) circle (2pt);
\draw[fill=gray, color=gray] (96, 53) circle (2pt);
\draw[fill=gray, color=gray] (96, 54) circle (2pt);
\draw[fill=gray, color=gray] (96, 55) circle (2pt);
\draw[fill=gray, color=gray] (96, 56) circle (2pt);
\draw[fill=gray, color=gray] (96, 57) circle (2pt);
\draw[fill=gray, color=gray] (96, 58) circle (2pt);
\draw[fill=gray, color=gray] (96, 59) circle (2pt);
\draw[fill=gray, color=gray] (96, 60) circle (2pt);
\draw[fill=gray, color=gray] (96, 61) circle (2pt);
\draw[fill=gray, color=gray] (96, 62) circle (2pt);
\draw[fill=gray, color=gray] (96, 63) circle (2pt);
\draw[fill=gray, color=gray] (96, 64) circle (2pt);
\draw[fill=gray, color=gray] (96, 65) circle (2pt);
\draw[fill=gray, color=gray] (96, 66) circle (2pt);
\draw[fill=gray, color=gray] (96, 67) circle (2pt);
\draw[fill=gray, color=gray] (96, 68) circle (2pt);
\draw[fill=gray, color=gray] (96, 69) circle (2pt);
\draw[fill=gray, color=gray] (96, 70) circle (2pt);
\draw[fill=gray, color=gray] (96, 71) circle (2pt);
\draw[fill=gray, color=gray] (96, 72) circle (2pt);
\draw[fill=gray, color=gray] (96, 73) circle (2pt);
\draw[fill=gray, color=gray] (96, 74) circle (2pt);
\draw[fill=gray, color=gray] (96, 75) circle (2pt);
\draw[fill=gray, color=gray] (96, 76) circle (2pt);
\draw[fill=gray, color=gray] (96, 77) circle (2pt);
\draw[fill=gray, color=gray] (96, 78) circle (2pt);
\draw[fill=gray, color=gray] (96, 79) circle (2pt);
\draw[fill=gray, color=gray] (96, 80) circle (2pt);
\draw[fill=gray, color=gray] (96, 81) circle (2pt);
\draw[fill=gray, color=gray] (96, 82) circle (2pt);
\draw[fill=gray, color=gray] (96, 83) circle (2pt);
\draw[fill=gray, color=gray] (96, 84) circle (2pt);
\draw[fill=gray, color=gray] (96, 85) circle (2pt);
\draw[fill=gray, color=gray] (96, 86) circle (2pt);
\draw[fill=gray, color=gray] (96, 87) circle (2pt);
\draw[fill=gray, color=gray] (96, 88) circle (2pt);
\draw[fill=gray, color=gray] (96, 89) circle (2pt);
\draw[fill=gray, color=gray] (96, 90) circle (2pt);
\draw[fill=gray, color=gray] (96, 91) circle (2pt);
\draw[fill=gray, color=gray] (96, 92) circle (2pt);
\draw[fill=gray, color=gray] (96, 93) circle (2pt);
\draw[fill=gray, color=gray] (96, 94) circle (2pt);
\draw[fill=gray, color=gray] (96, 95) circle (2pt);
\draw[fill=gray, color=gray] (96, 96) circle (2pt);
\draw[fill=gray, color=gray] (96, 97) circle (2pt);
\draw[fill=gray, color=gray] (96, 98) circle (2pt);
\draw[fill=gray, color=gray] (96, 99) circle (2pt);
\draw[fill=gray, color=gray] (96, 100) circle (2pt);
\draw[fill=gray, color=gray] (96, 101) circle (2pt);
\draw[fill=gray, color=gray] (96, 102) circle (2pt);
\draw[fill=gray, color=gray] (96, 103) circle (2pt);
\draw[fill=gray, color=gray] (96, 104) circle (2pt);
\draw[fill=gray, color=gray] (96, 105) circle (2pt);
\draw[fill=gray, color=gray] (96, 106) circle (2pt);
\draw[fill=gray, color=gray] (96, 107) circle (2pt);
\draw[fill=gray, color=gray] (97, 0) circle (2pt);
\draw[fill=gray, color=gray] (97, 1) circle (2pt);
\draw[fill=gray, color=gray] (97, 2) circle (2pt);
\draw[fill=gray, color=gray] (97, 3) circle (2pt);
\draw[fill=gray, color=gray] (97, 4) circle (2pt);
\draw[fill=gray, color=gray] (97, 5) circle (2pt);
\draw[fill=gray, color=gray] (97, 6) circle (2pt);
\draw[fill=gray, color=gray] (97, 7) circle (2pt);
\draw[fill=gray, color=gray] (97, 8) circle (2pt);
\draw[fill=gray, color=gray] (97, 9) circle (2pt);
\draw[fill=gray, color=gray] (97, 10) circle (2pt);
\draw[fill=gray, color=gray] (97, 11) circle (2pt);
\draw[fill=gray, color=gray] (97, 12) circle (2pt);
\draw[fill=gray, color=gray] (97, 13) circle (2pt);
\draw[fill=gray, color=gray] (97, 14) circle (2pt);
\draw[fill=gray, color=gray] (97, 15) circle (2pt);
\draw[fill=gray, color=gray] (97, 16) circle (2pt);
\draw[fill=gray, color=gray] (97, 17) circle (2pt);
\draw[fill=gray, color=gray] (97, 18) circle (2pt);
\draw[fill=gray, color=gray] (97, 19) circle (2pt);
\draw[fill=gray, color=gray] (97, 20) circle (2pt);
\draw[fill=gray, color=gray] (97, 21) circle (2pt);
\draw[fill=gray, color=gray] (97, 22) circle (2pt);
\draw[fill=gray, color=gray] (97, 23) circle (2pt);
\draw[fill=gray, color=gray] (97, 24) circle (2pt);
\draw[fill=gray, color=gray] (97, 25) circle (2pt);
\draw[fill=gray, color=gray] (97, 26) circle (2pt);
\draw[fill=gray, color=gray] (97, 27) circle (2pt);
\draw[fill=gray, color=gray] (97, 28) circle (2pt);
\draw[fill=gray, color=gray] (97, 29) circle (2pt);
\draw[fill=gray, color=gray] (97, 30) circle (2pt);
\draw[fill=gray, color=gray] (97, 31) circle (2pt);
\draw[fill=gray, color=gray] (97, 32) circle (2pt);
\draw[fill=gray, color=gray] (97, 33) circle (2pt);
\draw[fill=gray, color=gray] (97, 34) circle (2pt);
\draw[fill=gray, color=gray] (97, 35) circle (2pt);
\draw[fill=gray, color=gray] (97, 36) circle (2pt);
\draw[fill=gray, color=gray] (97, 37) circle (2pt);
\draw[fill=gray, color=gray] (97, 38) circle (2pt);
\draw[fill=gray, color=gray] (97, 39) circle (2pt);
\draw[fill=gray, color=gray] (97, 40) circle (2pt);
\draw[fill=gray, color=gray] (97, 41) circle (2pt);
\draw[fill=gray, color=gray] (97, 42) circle (2pt);
\draw[fill=gray, color=gray] (97, 43) circle (2pt);
\draw[fill=gray, color=gray] (97, 44) circle (2pt);
\draw[fill=gray, color=gray] (97, 45) circle (2pt);
\draw[fill=gray, color=gray] (97, 46) circle (2pt);
\draw[fill=gray, color=gray] (97, 47) circle (2pt);
\draw[fill=gray, color=gray] (97, 48) circle (2pt);
\draw[fill=gray, color=gray] (97, 49) circle (2pt);
\draw[fill=gray, color=gray] (97, 50) circle (2pt);
\draw[fill=gray, color=gray] (97, 51) circle (2pt);
\draw[fill=gray, color=gray] (97, 52) circle (2pt);
\draw[fill=gray, color=gray] (97, 53) circle (2pt);
\draw[fill=gray, color=gray] (97, 54) circle (2pt);
\draw[fill=gray, color=gray] (97, 55) circle (2pt);
\draw[fill=gray, color=gray] (97, 56) circle (2pt);
\draw[fill=gray, color=gray] (97, 57) circle (2pt);
\draw[fill=gray, color=gray] (97, 58) circle (2pt);
\draw[fill=gray, color=gray] (97, 59) circle (2pt);
\draw[fill=gray, color=gray] (97, 60) circle (2pt);
\draw[fill=gray, color=gray] (97, 61) circle (2pt);
\draw[fill=gray, color=gray] (97, 62) circle (2pt);
\draw[fill=gray, color=gray] (97, 63) circle (2pt);
\draw[fill=gray, color=gray] (97, 64) circle (2pt);
\draw[fill=gray, color=gray] (97, 65) circle (2pt);
\draw[fill=gray, color=gray] (97, 66) circle (2pt);
\draw[fill=gray, color=gray] (97, 67) circle (2pt);
\draw[fill=gray, color=gray] (97, 68) circle (2pt);
\draw[fill=gray, color=gray] (97, 69) circle (2pt);
\draw[fill=gray, color=gray] (97, 70) circle (2pt);
\draw[fill=gray, color=gray] (97, 71) circle (2pt);
\draw[fill=gray, color=gray] (97, 72) circle (2pt);
\draw[fill=gray, color=gray] (97, 73) circle (2pt);
\draw[fill=gray, color=gray] (97, 74) circle (2pt);
\draw[fill=gray, color=gray] (97, 75) circle (2pt);
\draw[fill=gray, color=gray] (97, 76) circle (2pt);
\draw[fill=gray, color=gray] (97, 77) circle (2pt);
\draw[fill=gray, color=gray] (97, 78) circle (2pt);
\draw[fill=gray, color=gray] (97, 79) circle (2pt);
\draw[fill=gray, color=gray] (97, 80) circle (2pt);
\draw[fill=gray, color=gray] (97, 81) circle (2pt);
\draw[fill=gray, color=gray] (97, 82) circle (2pt);
\draw[fill=gray, color=gray] (97, 83) circle (2pt);
\draw[fill=gray, color=gray] (97, 84) circle (2pt);
\draw[fill=gray, color=gray] (97, 85) circle (2pt);
\draw[fill=gray, color=gray] (97, 86) circle (2pt);
\draw[fill=gray, color=gray] (97, 87) circle (2pt);
\draw[fill=gray, color=gray] (97, 88) circle (2pt);
\draw[fill=gray, color=gray] (97, 89) circle (2pt);
\draw[fill=gray, color=gray] (97, 90) circle (2pt);
\draw[fill=gray, color=gray] (97, 91) circle (2pt);
\draw[fill=gray, color=gray] (97, 92) circle (2pt);
\draw[fill=gray, color=gray] (97, 93) circle (2pt);
\draw[fill=gray, color=gray] (97, 94) circle (2pt);
\draw[fill=gray, color=gray] (97, 95) circle (2pt);
\draw[fill=gray, color=gray] (97, 96) circle (2pt);
\draw[fill=gray, color=gray] (97, 97) circle (2pt);
\draw[fill=gray, color=gray] (97, 98) circle (2pt);
\draw[fill=gray, color=gray] (97, 99) circle (2pt);
\draw[fill=gray, color=gray] (97, 100) circle (2pt);
\draw[fill=gray, color=gray] (97, 101) circle (2pt);
\draw[fill=gray, color=gray] (97, 102) circle (2pt);
\draw[fill=gray, color=gray] (97, 103) circle (2pt);
\draw[fill=gray, color=gray] (97, 104) circle (2pt);
\draw[fill=gray, color=gray] (97, 105) circle (2pt);
\draw[fill=gray, color=gray] (97, 106) circle (2pt);
\draw[fill=gray, color=gray] (97, 107) circle (2pt);
\draw[fill=gray, color=gray] (98, 0) circle (2pt);
\draw[fill=gray, color=gray] (98, 1) circle (2pt);
\draw[fill=gray, color=gray] (98, 2) circle (2pt);
\draw[fill=gray, color=gray] (98, 3) circle (2pt);
\draw[fill=gray, color=gray] (98, 4) circle (2pt);
\draw[fill=gray, color=gray] (98, 5) circle (2pt);
\draw[fill=gray, color=gray] (98, 6) circle (2pt);
\draw[fill=gray, color=gray] (98, 7) circle (2pt);
\draw[fill=gray, color=gray] (98, 8) circle (2pt);
\draw[fill=gray, color=gray] (98, 9) circle (2pt);
\draw[fill=gray, color=gray] (98, 10) circle (2pt);
\draw[fill=gray, color=gray] (98, 11) circle (2pt);
\draw[fill=gray, color=gray] (98, 12) circle (2pt);
\draw[fill=gray, color=gray] (98, 13) circle (2pt);
\draw[fill=gray, color=gray] (98, 14) circle (2pt);
\draw[fill=gray, color=gray] (98, 15) circle (2pt);
\draw[fill=gray, color=gray] (98, 16) circle (2pt);
\draw[fill=gray, color=gray] (98, 17) circle (2pt);
\draw[fill=gray, color=gray] (98, 18) circle (2pt);
\draw[fill=gray, color=gray] (98, 19) circle (2pt);
\draw[fill=gray, color=gray] (98, 20) circle (2pt);
\draw[fill=gray, color=gray] (98, 21) circle (2pt);
\draw[fill=gray, color=gray] (98, 22) circle (2pt);
\draw[fill=gray, color=gray] (98, 23) circle (2pt);
\draw[fill=gray, color=gray] (98, 24) circle (2pt);
\draw[fill=gray, color=gray] (98, 25) circle (2pt);
\draw[fill=gray, color=gray] (98, 26) circle (2pt);
\draw[fill=gray, color=gray] (98, 27) circle (2pt);
\draw[fill=gray, color=gray] (98, 28) circle (2pt);
\draw[fill=gray, color=gray] (98, 29) circle (2pt);
\draw[fill=gray, color=gray] (98, 30) circle (2pt);
\draw[fill=gray, color=gray] (98, 31) circle (2pt);
\draw[fill=gray, color=gray] (98, 32) circle (2pt);
\draw[fill=gray, color=gray] (98, 33) circle (2pt);
\draw[fill=gray, color=gray] (98, 34) circle (2pt);
\draw[fill=gray, color=gray] (98, 35) circle (2pt);
\draw[fill=gray, color=gray] (98, 36) circle (2pt);
\draw[fill=gray, color=gray] (98, 37) circle (2pt);
\draw[fill=gray, color=gray] (98, 38) circle (2pt);
\draw[fill=gray, color=gray] (98, 39) circle (2pt);
\draw[fill=gray, color=gray] (98, 40) circle (2pt);
\draw[fill=gray, color=gray] (98, 41) circle (2pt);
\draw[fill=gray, color=gray] (98, 42) circle (2pt);
\draw[fill=gray, color=gray] (98, 43) circle (2pt);
\draw[fill=gray, color=gray] (98, 44) circle (2pt);
\draw[fill=gray, color=gray] (98, 45) circle (2pt);
\draw[fill=gray, color=gray] (98, 46) circle (2pt);
\draw[fill=gray, color=gray] (98, 47) circle (2pt);
\draw[fill=gray, color=gray] (98, 48) circle (2pt);
\draw[fill=gray, color=gray] (98, 49) circle (2pt);
\draw[fill=gray, color=gray] (98, 50) circle (2pt);
\draw[fill=gray, color=gray] (98, 51) circle (2pt);
\draw[fill=gray, color=gray] (98, 52) circle (2pt);
\draw[fill=gray, color=gray] (98, 53) circle (2pt);
\draw[fill=gray, color=gray] (98, 54) circle (2pt);
\draw[fill=gray, color=gray] (98, 55) circle (2pt);
\draw[fill=gray, color=gray] (98, 56) circle (2pt);
\draw[fill=gray, color=gray] (98, 57) circle (2pt);
\draw[fill=gray, color=gray] (98, 58) circle (2pt);
\draw[fill=gray, color=gray] (98, 59) circle (2pt);
\draw[fill=gray, color=gray] (98, 60) circle (2pt);
\draw[fill=gray, color=gray] (98, 61) circle (2pt);
\draw[fill=gray, color=gray] (98, 62) circle (2pt);
\draw[fill=gray, color=gray] (98, 63) circle (2pt);
\draw[fill=gray, color=gray] (98, 64) circle (2pt);
\draw[fill=gray, color=gray] (98, 65) circle (2pt);
\draw[fill=gray, color=gray] (98, 66) circle (2pt);
\draw[fill=gray, color=gray] (98, 67) circle (2pt);
\draw[fill=gray, color=gray] (98, 68) circle (2pt);
\draw[fill=gray, color=gray] (98, 69) circle (2pt);
\draw[fill=gray, color=gray] (98, 70) circle (2pt);
\draw[fill=gray, color=gray] (98, 71) circle (2pt);
\draw[fill=gray, color=gray] (98, 72) circle (2pt);
\draw[fill=gray, color=gray] (98, 73) circle (2pt);
\draw[fill=gray, color=gray] (98, 74) circle (2pt);
\draw[fill=gray, color=gray] (98, 75) circle (2pt);
\draw[fill=gray, color=gray] (98, 76) circle (2pt);
\draw[fill=gray, color=gray] (98, 77) circle (2pt);
\draw[fill=gray, color=gray] (98, 78) circle (2pt);
\draw[fill=gray, color=gray] (98, 79) circle (2pt);
\draw[fill=gray, color=gray] (98, 80) circle (2pt);
\draw[fill=gray, color=gray] (98, 81) circle (2pt);
\draw[fill=gray, color=gray] (98, 82) circle (2pt);
\draw[fill=gray, color=gray] (98, 83) circle (2pt);
\draw[fill=gray, color=gray] (98, 84) circle (2pt);
\draw[fill=gray, color=gray] (98, 85) circle (2pt);
\draw[fill=gray, color=gray] (98, 86) circle (2pt);
\draw[fill=gray, color=gray] (98, 87) circle (2pt);
\draw[fill=gray, color=gray] (98, 88) circle (2pt);
\draw[fill=gray, color=gray] (98, 89) circle (2pt);
\draw[fill=gray, color=gray] (98, 90) circle (2pt);
\draw[fill=gray, color=gray] (98, 91) circle (2pt);
\draw[fill=gray, color=gray] (98, 92) circle (2pt);
\draw[fill=gray, color=gray] (98, 93) circle (2pt);
\draw[fill=gray, color=gray] (98, 94) circle (2pt);
\draw[fill=gray, color=gray] (98, 95) circle (2pt);
\draw[fill=gray, color=gray] (98, 96) circle (2pt);
\draw[fill=gray, color=gray] (98, 97) circle (2pt);
\draw[fill=gray, color=gray] (98, 98) circle (2pt);
\draw[fill=gray, color=gray] (98, 99) circle (2pt);
\draw[fill=gray, color=gray] (98, 100) circle (2pt);
\draw[fill=gray, color=gray] (98, 101) circle (2pt);
\draw[fill=gray, color=gray] (98, 102) circle (2pt);
\draw[fill=gray, color=gray] (98, 103) circle (2pt);
\draw[fill=gray, color=gray] (98, 104) circle (2pt);
\draw[fill=gray, color=gray] (98, 105) circle (2pt);
\draw[fill=gray, color=gray] (98, 106) circle (2pt);
\draw[fill=gray, color=gray] (98, 107) circle (2pt);
\draw[fill=gray, color=gray] (99, 0) circle (2pt);
\draw[fill=gray, color=gray] (99, 1) circle (2pt);
\draw[fill=gray, color=gray] (99, 2) circle (2pt);
\draw[fill=gray, color=gray] (99, 3) circle (2pt);
\draw[fill=gray, color=gray] (99, 4) circle (2pt);
\draw[fill=gray, color=gray] (99, 5) circle (2pt);
\draw[fill=gray, color=gray] (99, 6) circle (2pt);
\draw[fill=gray, color=gray] (99, 7) circle (2pt);
\draw[fill=gray, color=gray] (99, 8) circle (2pt);
\draw[fill=gray, color=gray] (99, 9) circle (2pt);
\draw[fill=gray, color=gray] (99, 10) circle (2pt);
\draw[fill=gray, color=gray] (99, 11) circle (2pt);
\draw[fill=gray, color=gray] (99, 12) circle (2pt);
\draw[fill=gray, color=gray] (99, 13) circle (2pt);
\draw[fill=gray, color=gray] (99, 14) circle (2pt);
\draw[fill=gray, color=gray] (99, 15) circle (2pt);
\draw[fill=gray, color=gray] (99, 16) circle (2pt);
\draw[fill=gray, color=gray] (99, 17) circle (2pt);
\draw[fill=gray, color=gray] (99, 18) circle (2pt);
\draw[fill=gray, color=gray] (99, 19) circle (2pt);
\draw[fill=gray, color=gray] (99, 20) circle (2pt);
\draw[fill=gray, color=gray] (99, 21) circle (2pt);
\draw[fill=gray, color=gray] (99, 22) circle (2pt);
\draw[fill=gray, color=gray] (99, 23) circle (2pt);
\draw[fill=gray, color=gray] (99, 24) circle (2pt);
\draw[fill=gray, color=gray] (99, 25) circle (2pt);
\draw[fill=gray, color=gray] (99, 26) circle (2pt);
\draw[fill=gray, color=gray] (99, 27) circle (2pt);
\draw[fill=gray, color=gray] (99, 28) circle (2pt);
\draw[fill=gray, color=gray] (99, 29) circle (2pt);
\draw[fill=gray, color=gray] (99, 30) circle (2pt);
\draw[fill=gray, color=gray] (99, 31) circle (2pt);
\draw[fill=gray, color=gray] (99, 32) circle (2pt);
\draw[fill=gray, color=gray] (99, 33) circle (2pt);
\draw[fill=gray, color=gray] (99, 34) circle (2pt);
\draw[fill=gray, color=gray] (99, 35) circle (2pt);
\draw[fill=gray, color=gray] (99, 36) circle (2pt);
\draw[fill=gray, color=gray] (99, 37) circle (2pt);
\draw[fill=gray, color=gray] (99, 38) circle (2pt);
\draw[fill=gray, color=gray] (99, 39) circle (2pt);
\draw[fill=gray, color=gray] (99, 40) circle (2pt);
\draw[fill=gray, color=gray] (99, 41) circle (2pt);
\draw[fill=gray, color=gray] (99, 42) circle (2pt);
\draw[fill=gray, color=gray] (99, 43) circle (2pt);
\draw[fill=gray, color=gray] (99, 44) circle (2pt);
\draw[fill=gray, color=gray] (99, 45) circle (2pt);
\draw[fill=gray, color=gray] (99, 46) circle (2pt);
\draw[fill=gray, color=gray] (99, 47) circle (2pt);
\draw[fill=gray, color=gray] (99, 48) circle (2pt);
\draw[fill=gray, color=gray] (99, 49) circle (2pt);
\draw[fill=gray, color=gray] (99, 50) circle (2pt);
\draw[fill=gray, color=gray] (99, 51) circle (2pt);
\draw[fill=gray, color=gray] (99, 52) circle (2pt);
\draw[fill=gray, color=gray] (99, 53) circle (2pt);
\draw[fill=gray, color=gray] (99, 54) circle (2pt);
\draw[fill=gray, color=gray] (99, 55) circle (2pt);
\draw[fill=gray, color=gray] (99, 56) circle (2pt);
\draw[fill=gray, color=gray] (99, 57) circle (2pt);
\draw[fill=gray, color=gray] (99, 58) circle (2pt);
\draw[fill=gray, color=gray] (99, 59) circle (2pt);
\draw[fill=gray, color=gray] (99, 60) circle (2pt);
\draw[fill=gray, color=gray] (99, 61) circle (2pt);
\draw[fill=gray, color=gray] (99, 62) circle (2pt);
\draw[fill=gray, color=gray] (99, 63) circle (2pt);
\draw[fill=gray, color=gray] (99, 64) circle (2pt);
\draw[fill=gray, color=gray] (99, 65) circle (2pt);
\draw[fill=gray, color=gray] (99, 66) circle (2pt);
\draw[fill=gray, color=gray] (99, 67) circle (2pt);
\draw[fill=gray, color=gray] (99, 68) circle (2pt);
\draw[fill=gray, color=gray] (99, 69) circle (2pt);
\draw[fill=gray, color=gray] (99, 70) circle (2pt);
\draw[fill=gray, color=gray] (99, 71) circle (2pt);
\draw[fill=gray, color=gray] (99, 72) circle (2pt);
\draw[fill=gray, color=gray] (99, 73) circle (2pt);
\draw[fill=gray, color=gray] (99, 74) circle (2pt);
\draw[fill=gray, color=gray] (99, 75) circle (2pt);
\draw[fill=gray, color=gray] (99, 76) circle (2pt);
\draw[fill=gray, color=gray] (99, 77) circle (2pt);
\draw[fill=gray, color=gray] (99, 78) circle (2pt);
\draw[fill=gray, color=gray] (99, 79) circle (2pt);
\draw[fill=gray, color=gray] (99, 80) circle (2pt);
\draw[fill=gray, color=gray] (99, 81) circle (2pt);
\draw[fill=gray, color=gray] (99, 82) circle (2pt);
\draw[fill=gray, color=gray] (99, 83) circle (2pt);
\draw[fill=gray, color=gray] (99, 84) circle (2pt);
\draw[fill=gray, color=gray] (99, 85) circle (2pt);
\draw[fill=gray, color=gray] (99, 86) circle (2pt);
\draw[fill=gray, color=gray] (99, 87) circle (2pt);
\draw[fill=gray, color=gray] (99, 88) circle (2pt);
\draw[fill=gray, color=gray] (99, 89) circle (2pt);
\draw[fill=gray, color=gray] (99, 90) circle (2pt);
\draw[fill=gray, color=gray] (99, 91) circle (2pt);
\draw[fill=gray, color=gray] (99, 92) circle (2pt);
\draw[fill=gray, color=gray] (99, 93) circle (2pt);
\draw[fill=gray, color=gray] (99, 94) circle (2pt);
\draw[fill=gray, color=gray] (99, 95) circle (2pt);
\draw[fill=gray, color=gray] (99, 96) circle (2pt);
\draw[fill=gray, color=gray] (99, 97) circle (2pt);
\draw[fill=gray, color=gray] (99, 98) circle (2pt);
\draw[fill=gray, color=gray] (99, 99) circle (2pt);
\draw[fill=gray, color=gray] (99, 100) circle (2pt);
\draw[fill=gray, color=gray] (99, 101) circle (2pt);
\draw[fill=gray, color=gray] (99, 102) circle (2pt);
\draw[fill=gray, color=gray] (99, 103) circle (2pt);
\draw[fill=gray, color=gray] (99, 104) circle (2pt);
\draw[fill=gray, color=gray] (99, 105) circle (2pt);
\draw[fill=gray, color=gray] (99, 106) circle (2pt);
\draw[fill=gray, color=gray] (99, 107) circle (2pt);
\draw[fill=gray, color=gray] (100, 0) circle (2pt);
\draw[fill=gray, color=gray] (100, 1) circle (2pt);
\draw[fill=gray, color=gray] (100, 2) circle (2pt);
\draw[fill=gray, color=gray] (100, 3) circle (2pt);
\draw[fill=gray, color=gray] (100, 4) circle (2pt);
\draw[fill=gray, color=gray] (100, 5) circle (2pt);
\draw[fill=gray, color=gray] (100, 6) circle (2pt);
\draw[fill=gray, color=gray] (100, 7) circle (2pt);
\draw[fill=gray, color=gray] (100, 8) circle (2pt);
\draw[fill=gray, color=gray] (100, 9) circle (2pt);
\draw[fill=gray, color=gray] (100, 10) circle (2pt);
\draw[fill=gray, color=gray] (100, 11) circle (2pt);
\draw[fill=gray, color=gray] (100, 12) circle (2pt);
\draw[fill=gray, color=gray] (100, 13) circle (2pt);
\draw[fill=gray, color=gray] (100, 14) circle (2pt);
\draw[fill=gray, color=gray] (100, 15) circle (2pt);
\draw[fill=gray, color=gray] (100, 16) circle (2pt);
\draw[fill=gray, color=gray] (100, 17) circle (2pt);
\draw[fill=gray, color=gray] (100, 18) circle (2pt);
\draw[fill=gray, color=gray] (100, 19) circle (2pt);
\draw[fill=gray, color=gray] (100, 20) circle (2pt);
\draw[fill=gray, color=gray] (100, 21) circle (2pt);
\draw[fill=gray, color=gray] (100, 22) circle (2pt);
\draw[fill=gray, color=gray] (100, 23) circle (2pt);
\draw[fill=gray, color=gray] (100, 24) circle (2pt);
\draw[fill=gray, color=gray] (100, 25) circle (2pt);
\draw[fill=gray, color=gray] (100, 26) circle (2pt);
\draw[fill=gray, color=gray] (100, 27) circle (2pt);
\draw[fill=gray, color=gray] (100, 28) circle (2pt);
\draw[fill=gray, color=gray] (100, 29) circle (2pt);
\draw[fill=gray, color=gray] (100, 30) circle (2pt);
\draw[fill=gray, color=gray] (100, 31) circle (2pt);
\draw[fill=gray, color=gray] (100, 32) circle (2pt);
\draw[fill=gray, color=gray] (100, 33) circle (2pt);
\draw[fill=gray, color=gray] (100, 34) circle (2pt);
\draw[fill=gray, color=gray] (100, 35) circle (2pt);
\draw[fill=gray, color=gray] (100, 36) circle (2pt);
\draw[fill=gray, color=gray] (100, 37) circle (2pt);
\draw[fill=gray, color=gray] (100, 38) circle (2pt);
\draw[fill=gray, color=gray] (100, 39) circle (2pt);
\draw[fill=gray, color=gray] (100, 40) circle (2pt);
\draw[fill=gray, color=gray] (100, 41) circle (2pt);
\draw[fill=gray, color=gray] (100, 42) circle (2pt);
\draw[fill=gray, color=gray] (100, 43) circle (2pt);
\draw[fill=gray, color=gray] (100, 44) circle (2pt);
\draw[fill=gray, color=gray] (100, 45) circle (2pt);
\draw[fill=gray, color=gray] (100, 46) circle (2pt);
\draw[fill=gray, color=gray] (100, 47) circle (2pt);
\draw[fill=gray, color=gray] (100, 48) circle (2pt);
\draw[fill=gray, color=gray] (100, 49) circle (2pt);
\draw[fill=gray, color=gray] (100, 50) circle (2pt);
\draw[fill=gray, color=gray] (100, 51) circle (2pt);
\draw[fill=gray, color=gray] (100, 52) circle (2pt);
\draw[fill=gray, color=gray] (100, 53) circle (2pt);
\draw[fill=gray, color=gray] (100, 54) circle (2pt);
\draw[fill=gray, color=gray] (100, 55) circle (2pt);
\draw[fill=gray, color=gray] (100, 56) circle (2pt);
\draw[fill=gray, color=gray] (100, 57) circle (2pt);
\draw[fill=gray, color=gray] (100, 58) circle (2pt);
\draw[fill=gray, color=gray] (100, 59) circle (2pt);
\draw[fill=gray, color=gray] (100, 60) circle (2pt);
\draw[fill=gray, color=gray] (100, 61) circle (2pt);
\draw[fill=gray, color=gray] (100, 62) circle (2pt);
\draw[fill=gray, color=gray] (100, 63) circle (2pt);
\draw[fill=gray, color=gray] (100, 64) circle (2pt);
\draw[fill=gray, color=gray] (100, 65) circle (2pt);
\draw[fill=gray, color=gray] (100, 66) circle (2pt);
\draw[fill=gray, color=gray] (100, 67) circle (2pt);
\draw[fill=gray, color=gray] (100, 68) circle (2pt);
\draw[fill=gray, color=gray] (100, 69) circle (2pt);
\draw[fill=gray, color=gray] (100, 70) circle (2pt);
\draw[fill=gray, color=gray] (100, 71) circle (2pt);
\draw[fill=gray, color=gray] (100, 72) circle (2pt);
\draw[fill=gray, color=gray] (100, 73) circle (2pt);
\draw[fill=gray, color=gray] (100, 74) circle (2pt);
\draw[fill=gray, color=gray] (100, 75) circle (2pt);
\draw[fill=gray, color=gray] (100, 76) circle (2pt);
\draw[fill=gray, color=gray] (100, 77) circle (2pt);
\draw[fill=gray, color=gray] (100, 78) circle (2pt);
\draw[fill=gray, color=gray] (100, 79) circle (2pt);
\draw[fill=gray, color=gray] (100, 80) circle (2pt);
\draw[fill=gray, color=gray] (100, 81) circle (2pt);
\draw[fill=gray, color=gray] (100, 82) circle (2pt);
\draw[fill=gray, color=gray] (100, 83) circle (2pt);
\draw[fill=gray, color=gray] (100, 84) circle (2pt);
\draw[fill=gray, color=gray] (100, 85) circle (2pt);
\draw[fill=gray, color=gray] (100, 86) circle (2pt);
\draw[fill=gray, color=gray] (100, 87) circle (2pt);
\draw[fill=gray, color=gray] (100, 88) circle (2pt);
\draw[fill=gray, color=gray] (100, 89) circle (2pt);
\draw[fill=gray, color=gray] (100, 90) circle (2pt);
\draw[fill=gray, color=gray] (100, 91) circle (2pt);
\draw[fill=gray, color=gray] (100, 92) circle (2pt);
\draw[fill=gray, color=gray] (100, 93) circle (2pt);
\draw[fill=gray, color=gray] (100, 94) circle (2pt);
\draw[fill=gray, color=gray] (100, 95) circle (2pt);
\draw[fill=gray, color=gray] (100, 96) circle (2pt);
\draw[fill=gray, color=gray] (100, 97) circle (2pt);
\draw[fill=gray, color=gray] (100, 98) circle (2pt);
\draw[fill=gray, color=gray] (100, 99) circle (2pt);
\draw[fill=gray, color=gray] (100, 100) circle (2pt);
\draw[fill=gray, color=gray] (100, 101) circle (2pt);
\draw[fill=gray, color=gray] (100, 102) circle (2pt);
\draw[fill=gray, color=gray] (100, 103) circle (2pt);
\draw[fill=gray, color=gray] (100, 104) circle (2pt);
\draw[fill=gray, color=gray] (100, 105) circle (2pt);
\draw[fill=gray, color=gray] (100, 106) circle (2pt);
\draw[fill=gray, color=gray] (100, 107) circle (2pt);
\draw[fill=gray, color=gray] (101, 0) circle (2pt);
\draw[fill=gray, color=gray] (101, 1) circle (2pt);
\draw[fill=gray, color=gray] (101, 2) circle (2pt);
\draw[fill=gray, color=gray] (101, 3) circle (2pt);
\draw[fill=gray, color=gray] (101, 4) circle (2pt);
\draw[fill=gray, color=gray] (101, 5) circle (2pt);
\draw[fill=gray, color=gray] (101, 6) circle (2pt);
\draw[fill=gray, color=gray] (101, 7) circle (2pt);
\draw[fill=gray, color=gray] (101, 8) circle (2pt);
\draw[fill=gray, color=gray] (101, 9) circle (2pt);
\draw[fill=gray, color=gray] (101, 10) circle (2pt);
\draw[fill=gray, color=gray] (101, 11) circle (2pt);
\draw[fill=gray, color=gray] (101, 12) circle (2pt);
\draw[fill=gray, color=gray] (101, 13) circle (2pt);
\draw[fill=gray, color=gray] (101, 14) circle (2pt);
\draw[fill=gray, color=gray] (101, 15) circle (2pt);
\draw[fill=gray, color=gray] (101, 16) circle (2pt);
\draw[fill=gray, color=gray] (101, 17) circle (2pt);
\draw[fill=gray, color=gray] (101, 18) circle (2pt);
\draw[fill=gray, color=gray] (101, 19) circle (2pt);
\draw[fill=gray, color=gray] (101, 20) circle (2pt);
\draw[fill=gray, color=gray] (101, 21) circle (2pt);
\draw[fill=gray, color=gray] (101, 22) circle (2pt);
\draw[fill=gray, color=gray] (101, 23) circle (2pt);
\draw[fill=gray, color=gray] (101, 24) circle (2pt);
\draw[fill=gray, color=gray] (101, 25) circle (2pt);
\draw[fill=gray, color=gray] (101, 26) circle (2pt);
\draw[fill=gray, color=gray] (101, 27) circle (2pt);
\draw[fill=gray, color=gray] (101, 28) circle (2pt);
\draw[fill=gray, color=gray] (101, 29) circle (2pt);
\draw[fill=gray, color=gray] (101, 30) circle (2pt);
\draw[fill=gray, color=gray] (101, 31) circle (2pt);
\draw[fill=gray, color=gray] (101, 32) circle (2pt);
\draw[fill=gray, color=gray] (101, 33) circle (2pt);
\draw[fill=gray, color=gray] (101, 34) circle (2pt);
\draw[fill=gray, color=gray] (101, 35) circle (2pt);
\draw[fill=gray, color=gray] (101, 36) circle (2pt);
\draw[fill=gray, color=gray] (101, 37) circle (2pt);
\draw[fill=gray, color=gray] (101, 38) circle (2pt);
\draw[fill=gray, color=gray] (101, 39) circle (2pt);
\draw[fill=gray, color=gray] (101, 40) circle (2pt);
\draw[fill=gray, color=gray] (101, 41) circle (2pt);
\draw[fill=gray, color=gray] (101, 42) circle (2pt);
\draw[fill=gray, color=gray] (101, 43) circle (2pt);
\draw[fill=gray, color=gray] (101, 44) circle (2pt);
\draw[fill=gray, color=gray] (101, 45) circle (2pt);
\draw[fill=gray, color=gray] (101, 46) circle (2pt);
\draw[fill=gray, color=gray] (101, 47) circle (2pt);
\draw[fill=gray, color=gray] (101, 48) circle (2pt);
\draw[fill=gray, color=gray] (101, 49) circle (2pt);
\draw[fill=gray, color=gray] (101, 50) circle (2pt);
\draw[fill=gray, color=gray] (101, 51) circle (2pt);
\draw[fill=gray, color=gray] (101, 52) circle (2pt);
\draw[fill=gray, color=gray] (101, 53) circle (2pt);
\draw[fill=gray, color=gray] (101, 54) circle (2pt);
\draw[fill=gray, color=gray] (101, 55) circle (2pt);
\draw[fill=gray, color=gray] (101, 56) circle (2pt);
\draw[fill=gray, color=gray] (101, 57) circle (2pt);
\draw[fill=gray, color=gray] (101, 58) circle (2pt);
\draw[fill=gray, color=gray] (101, 59) circle (2pt);
\draw[fill=gray, color=gray] (101, 60) circle (2pt);
\draw[fill=gray, color=gray] (101, 61) circle (2pt);
\draw[fill=gray, color=gray] (101, 62) circle (2pt);
\draw[fill=gray, color=gray] (101, 63) circle (2pt);
\draw[fill=gray, color=gray] (101, 64) circle (2pt);
\draw[fill=gray, color=gray] (101, 65) circle (2pt);
\draw[fill=gray, color=gray] (101, 66) circle (2pt);
\draw[fill=gray, color=gray] (101, 67) circle (2pt);
\draw[fill=gray, color=gray] (101, 68) circle (2pt);
\draw[fill=gray, color=gray] (101, 69) circle (2pt);
\draw[fill=gray, color=gray] (101, 70) circle (2pt);
\draw[fill=gray, color=gray] (101, 71) circle (2pt);
\draw[fill=gray, color=gray] (101, 72) circle (2pt);
\draw[fill=gray, color=gray] (101, 73) circle (2pt);
\draw[fill=gray, color=gray] (101, 74) circle (2pt);
\draw[fill=gray, color=gray] (101, 75) circle (2pt);
\draw[fill=gray, color=gray] (101, 76) circle (2pt);
\draw[fill=gray, color=gray] (101, 77) circle (2pt);
\draw[fill=gray, color=gray] (101, 78) circle (2pt);
\draw[fill=gray, color=gray] (101, 79) circle (2pt);
\draw[fill=gray, color=gray] (101, 80) circle (2pt);
\draw[fill=gray, color=gray] (101, 81) circle (2pt);
\draw[fill=gray, color=gray] (101, 82) circle (2pt);
\draw[fill=gray, color=gray] (101, 83) circle (2pt);
\draw[fill=gray, color=gray] (101, 84) circle (2pt);
\draw[fill=gray, color=gray] (101, 85) circle (2pt);
\draw[fill=gray, color=gray] (101, 86) circle (2pt);
\draw[fill=gray, color=gray] (101, 87) circle (2pt);
\draw[fill=gray, color=gray] (101, 88) circle (2pt);
\draw[fill=gray, color=gray] (101, 89) circle (2pt);
\draw[fill=gray, color=gray] (101, 90) circle (2pt);
\draw[fill=gray, color=gray] (101, 91) circle (2pt);
\draw[fill=gray, color=gray] (101, 92) circle (2pt);
\draw[fill=gray, color=gray] (101, 93) circle (2pt);
\draw[fill=gray, color=gray] (101, 94) circle (2pt);
\draw[fill=gray, color=gray] (101, 95) circle (2pt);
\draw[fill=gray, color=gray] (101, 96) circle (2pt);
\draw[fill=gray, color=gray] (101, 97) circle (2pt);
\draw[fill=gray, color=gray] (101, 98) circle (2pt);
\draw[fill=gray, color=gray] (101, 99) circle (2pt);
\draw[fill=gray, color=gray] (101, 100) circle (2pt);
\draw[fill=gray, color=gray] (101, 101) circle (2pt);
\draw[fill=gray, color=gray] (101, 102) circle (2pt);
\draw[fill=gray, color=gray] (101, 103) circle (2pt);
\draw[fill=gray, color=gray] (101, 104) circle (2pt);
\draw[fill=gray, color=gray] (101, 105) circle (2pt);
\draw[fill=gray, color=gray] (101, 106) circle (2pt);
\draw[fill=gray, color=gray] (101, 107) circle (2pt);
\draw[fill=gray, color=gray] (102, 0) circle (2pt);
\draw[fill=gray, color=gray] (102, 1) circle (2pt);
\draw[fill=gray, color=gray] (102, 2) circle (2pt);
\draw[fill=gray, color=gray] (102, 3) circle (2pt);
\draw[fill=gray, color=gray] (102, 4) circle (2pt);
\draw[fill=gray, color=gray] (102, 5) circle (2pt);
\draw[fill=gray, color=gray] (102, 6) circle (2pt);
\draw[fill=gray, color=gray] (102, 7) circle (2pt);
\draw[fill=gray, color=gray] (102, 8) circle (2pt);
\draw[fill=gray, color=gray] (102, 9) circle (2pt);
\draw[fill=gray, color=gray] (102, 10) circle (2pt);
\draw[fill=gray, color=gray] (102, 11) circle (2pt);
\draw[fill=gray, color=gray] (102, 12) circle (2pt);
\draw[fill=gray, color=gray] (102, 13) circle (2pt);
\draw[fill=gray, color=gray] (102, 14) circle (2pt);
\draw[fill=gray, color=gray] (102, 15) circle (2pt);
\draw[fill=gray, color=gray] (102, 16) circle (2pt);
\draw[fill=gray, color=gray] (102, 17) circle (2pt);
\draw[fill=gray, color=gray] (102, 18) circle (2pt);
\draw[fill=gray, color=gray] (102, 19) circle (2pt);
\draw[fill=gray, color=gray] (102, 20) circle (2pt);
\draw[fill=gray, color=gray] (102, 21) circle (2pt);
\draw[fill=gray, color=gray] (102, 22) circle (2pt);
\draw[fill=gray, color=gray] (102, 23) circle (2pt);
\draw[fill=gray, color=gray] (102, 24) circle (2pt);
\draw[fill=gray, color=gray] (102, 25) circle (2pt);
\draw[fill=gray, color=gray] (102, 26) circle (2pt);
\draw[fill=gray, color=gray] (102, 27) circle (2pt);
\draw[fill=gray, color=gray] (102, 28) circle (2pt);
\draw[fill=gray, color=gray] (102, 29) circle (2pt);
\draw[fill=gray, color=gray] (102, 30) circle (2pt);
\draw[fill=gray, color=gray] (102, 31) circle (2pt);
\draw[fill=gray, color=gray] (102, 32) circle (2pt);
\draw[fill=gray, color=gray] (102, 33) circle (2pt);
\draw[fill=gray, color=gray] (102, 34) circle (2pt);
\draw[fill=gray, color=gray] (102, 35) circle (2pt);
\draw[fill=gray, color=gray] (102, 36) circle (2pt);
\draw[fill=gray, color=gray] (102, 37) circle (2pt);
\draw[fill=gray, color=gray] (102, 38) circle (2pt);
\draw[fill=gray, color=gray] (102, 39) circle (2pt);
\draw[fill=gray, color=gray] (102, 40) circle (2pt);
\draw[fill=gray, color=gray] (102, 41) circle (2pt);
\draw[fill=gray, color=gray] (102, 42) circle (2pt);
\draw[fill=gray, color=gray] (102, 43) circle (2pt);
\draw[fill=gray, color=gray] (102, 44) circle (2pt);
\draw[fill=gray, color=gray] (102, 45) circle (2pt);
\draw[fill=gray, color=gray] (102, 46) circle (2pt);
\draw[fill=gray, color=gray] (102, 47) circle (2pt);
\draw[fill=gray, color=gray] (102, 48) circle (2pt);
\draw[fill=gray, color=gray] (102, 49) circle (2pt);
\draw[fill=gray, color=gray] (102, 50) circle (2pt);
\draw[fill=gray, color=gray] (102, 51) circle (2pt);
\draw[fill=gray, color=gray] (102, 52) circle (2pt);
\draw[fill=gray, color=gray] (102, 53) circle (2pt);
\draw[fill=gray, color=gray] (102, 54) circle (2pt);
\draw[fill=gray, color=gray] (102, 55) circle (2pt);
\draw[fill=gray, color=gray] (102, 56) circle (2pt);
\draw[fill=gray, color=gray] (102, 57) circle (2pt);
\draw[fill=gray, color=gray] (102, 58) circle (2pt);
\draw[fill=gray, color=gray] (102, 59) circle (2pt);
\draw[fill=gray, color=gray] (102, 60) circle (2pt);
\draw[fill=gray, color=gray] (102, 61) circle (2pt);
\draw[fill=gray, color=gray] (102, 62) circle (2pt);
\draw[fill=gray, color=gray] (102, 63) circle (2pt);
\draw[fill=gray, color=gray] (102, 64) circle (2pt);
\draw[fill=gray, color=gray] (102, 65) circle (2pt);
\draw[fill=gray, color=gray] (102, 66) circle (2pt);
\draw[fill=gray, color=gray] (102, 67) circle (2pt);
\draw[fill=gray, color=gray] (102, 68) circle (2pt);
\draw[fill=gray, color=gray] (102, 69) circle (2pt);
\draw[fill=gray, color=gray] (102, 70) circle (2pt);
\draw[fill=gray, color=gray] (102, 71) circle (2pt);
\draw[fill=gray, color=gray] (102, 72) circle (2pt);
\draw[fill=gray, color=gray] (102, 73) circle (2pt);
\draw[fill=gray, color=gray] (102, 74) circle (2pt);
\draw[fill=gray, color=gray] (102, 75) circle (2pt);
\draw[fill=gray, color=gray] (102, 76) circle (2pt);
\draw[fill=gray, color=gray] (102, 77) circle (2pt);
\draw[fill=gray, color=gray] (102, 78) circle (2pt);
\draw[fill=gray, color=gray] (102, 79) circle (2pt);
\draw[fill=gray, color=gray] (102, 80) circle (2pt);
\draw[fill=gray, color=gray] (102, 81) circle (2pt);
\draw[fill=gray, color=gray] (102, 82) circle (2pt);
\draw[fill=gray, color=gray] (102, 83) circle (2pt);
\draw[fill=gray, color=gray] (102, 84) circle (2pt);
\draw[fill=gray, color=gray] (102, 85) circle (2pt);
\draw[fill=gray, color=gray] (102, 86) circle (2pt);
\draw[fill=gray, color=gray] (102, 87) circle (2pt);
\draw[fill=gray, color=gray] (102, 88) circle (2pt);
\draw[fill=gray, color=gray] (102, 89) circle (2pt);
\draw[fill=gray, color=gray] (102, 90) circle (2pt);
\draw[fill=gray, color=gray] (102, 91) circle (2pt);
\draw[fill=gray, color=gray] (102, 92) circle (2pt);
\draw[fill=gray, color=gray] (102, 93) circle (2pt);
\draw[fill=gray, color=gray] (102, 94) circle (2pt);
\draw[fill=gray, color=gray] (102, 95) circle (2pt);
\draw[fill=gray, color=gray] (102, 96) circle (2pt);
\draw[fill=gray, color=gray] (102, 97) circle (2pt);
\draw[fill=gray, color=gray] (102, 98) circle (2pt);
\draw[fill=gray, color=gray] (102, 99) circle (2pt);
\draw[fill=gray, color=gray] (102, 100) circle (2pt);
\draw[fill=gray, color=gray] (102, 101) circle (2pt);
\draw[fill=gray, color=gray] (102, 102) circle (2pt);
\draw[fill=gray, color=gray] (102, 103) circle (2pt);
\draw[fill=gray, color=gray] (102, 104) circle (2pt);
\draw[fill=gray, color=gray] (102, 105) circle (2pt);
\draw[fill=gray, color=gray] (102, 106) circle (2pt);
\draw[fill=gray, color=gray] (102, 107) circle (2pt);
\draw[fill=gray, color=gray] (103, 0) circle (2pt);
\draw[fill=gray, color=gray] (103, 1) circle (2pt);
\draw[fill=gray, color=gray] (103, 2) circle (2pt);
\draw[fill=gray, color=gray] (103, 3) circle (2pt);
\draw[fill=gray, color=gray] (103, 4) circle (2pt);
\draw[fill=gray, color=gray] (103, 5) circle (2pt);
\draw[fill=gray, color=gray] (103, 6) circle (2pt);
\draw[fill=gray, color=gray] (103, 7) circle (2pt);
\draw[fill=gray, color=gray] (103, 8) circle (2pt);
\draw[fill=gray, color=gray] (103, 9) circle (2pt);
\draw[fill=gray, color=gray] (103, 10) circle (2pt);
\draw[fill=gray, color=gray] (103, 11) circle (2pt);
\draw[fill=gray, color=gray] (103, 12) circle (2pt);
\draw[fill=gray, color=gray] (103, 13) circle (2pt);
\draw[fill=gray, color=gray] (103, 14) circle (2pt);
\draw[fill=gray, color=gray] (103, 15) circle (2pt);
\draw[fill=gray, color=gray] (103, 16) circle (2pt);
\draw[fill=gray, color=gray] (103, 17) circle (2pt);
\draw[fill=gray, color=gray] (103, 18) circle (2pt);
\draw[fill=gray, color=gray] (103, 19) circle (2pt);
\draw[fill=gray, color=gray] (103, 20) circle (2pt);
\draw[fill=gray, color=gray] (103, 21) circle (2pt);
\draw[fill=gray, color=gray] (103, 22) circle (2pt);
\draw[fill=gray, color=gray] (103, 23) circle (2pt);
\draw[fill=gray, color=gray] (103, 24) circle (2pt);
\draw[fill=gray, color=gray] (103, 25) circle (2pt);
\draw[fill=gray, color=gray] (103, 26) circle (2pt);
\draw[fill=gray, color=gray] (103, 27) circle (2pt);
\draw[fill=gray, color=gray] (103, 28) circle (2pt);
\draw[fill=gray, color=gray] (103, 29) circle (2pt);
\draw[fill=gray, color=gray] (103, 30) circle (2pt);
\draw[fill=gray, color=gray] (103, 31) circle (2pt);
\draw[fill=gray, color=gray] (103, 32) circle (2pt);
\draw[fill=gray, color=gray] (103, 33) circle (2pt);
\draw[fill=gray, color=gray] (103, 34) circle (2pt);
\draw[fill=gray, color=gray] (103, 35) circle (2pt);
\draw[fill=gray, color=gray] (103, 36) circle (2pt);
\draw[fill=gray, color=gray] (103, 37) circle (2pt);
\draw[fill=gray, color=gray] (103, 38) circle (2pt);
\draw[fill=gray, color=gray] (103, 39) circle (2pt);
\draw[fill=gray, color=gray] (103, 40) circle (2pt);
\draw[fill=gray, color=gray] (103, 41) circle (2pt);
\draw[fill=gray, color=gray] (103, 42) circle (2pt);
\draw[fill=gray, color=gray] (103, 43) circle (2pt);
\draw[fill=gray, color=gray] (103, 44) circle (2pt);
\draw[fill=gray, color=gray] (103, 45) circle (2pt);
\draw[fill=gray, color=gray] (103, 46) circle (2pt);
\draw[fill=gray, color=gray] (103, 47) circle (2pt);
\draw[fill=gray, color=gray] (103, 48) circle (2pt);
\draw[fill=gray, color=gray] (103, 49) circle (2pt);
\draw[fill=gray, color=gray] (103, 50) circle (2pt);
\draw[fill=gray, color=gray] (103, 51) circle (2pt);
\draw[fill=gray, color=gray] (103, 52) circle (2pt);
\draw[fill=gray, color=gray] (103, 53) circle (2pt);
\draw[fill=gray, color=gray] (103, 54) circle (2pt);
\draw[fill=gray, color=gray] (103, 55) circle (2pt);
\draw[fill=gray, color=gray] (103, 56) circle (2pt);
\draw[fill=gray, color=gray] (103, 57) circle (2pt);
\draw[fill=gray, color=gray] (103, 58) circle (2pt);
\draw[fill=gray, color=gray] (103, 59) circle (2pt);
\draw[fill=gray, color=gray] (103, 60) circle (2pt);
\draw[fill=gray, color=gray] (103, 61) circle (2pt);
\draw[fill=gray, color=gray] (103, 62) circle (2pt);
\draw[fill=gray, color=gray] (103, 63) circle (2pt);
\draw[fill=gray, color=gray] (103, 64) circle (2pt);
\draw[fill=gray, color=gray] (103, 65) circle (2pt);
\draw[fill=gray, color=gray] (103, 66) circle (2pt);
\draw[fill=gray, color=gray] (103, 67) circle (2pt);
\draw[fill=gray, color=gray] (103, 68) circle (2pt);
\draw[fill=gray, color=gray] (103, 69) circle (2pt);
\draw[fill=gray, color=gray] (103, 70) circle (2pt);
\draw[fill=gray, color=gray] (103, 71) circle (2pt);
\draw[fill=gray, color=gray] (103, 72) circle (2pt);
\draw[fill=gray, color=gray] (103, 73) circle (2pt);
\draw[fill=gray, color=gray] (103, 74) circle (2pt);
\draw[fill=gray, color=gray] (103, 75) circle (2pt);
\draw[fill=gray, color=gray] (103, 76) circle (2pt);
\draw[fill=gray, color=gray] (103, 77) circle (2pt);
\draw[fill=gray, color=gray] (103, 78) circle (2pt);
\draw[fill=gray, color=gray] (103, 79) circle (2pt);
\draw[fill=gray, color=gray] (103, 80) circle (2pt);
\draw[fill=gray, color=gray] (103, 81) circle (2pt);
\draw[fill=gray, color=gray] (103, 82) circle (2pt);
\draw[fill=gray, color=gray] (103, 83) circle (2pt);
\draw[fill=gray, color=gray] (103, 84) circle (2pt);
\draw[fill=gray, color=gray] (103, 85) circle (2pt);
\draw[fill=gray, color=gray] (103, 86) circle (2pt);
\draw[fill=gray, color=gray] (103, 87) circle (2pt);
\draw[fill=gray, color=gray] (103, 88) circle (2pt);
\draw[fill=gray, color=gray] (103, 89) circle (2pt);
\draw[fill=gray, color=gray] (103, 90) circle (2pt);
\draw[fill=gray, color=gray] (103, 91) circle (2pt);
\draw[fill=gray, color=gray] (103, 92) circle (2pt);
\draw[fill=gray, color=gray] (103, 93) circle (2pt);
\draw[fill=gray, color=gray] (103, 94) circle (2pt);
\draw[fill=gray, color=gray] (103, 95) circle (2pt);
\draw[fill=gray, color=gray] (103, 96) circle (2pt);
\draw[fill=gray, color=gray] (103, 97) circle (2pt);
\draw[fill=gray, color=gray] (103, 98) circle (2pt);
\draw[fill=gray, color=gray] (103, 99) circle (2pt);
\draw[fill=gray, color=gray] (103, 100) circle (2pt);
\draw[fill=gray, color=gray] (103, 101) circle (2pt);
\draw[fill=gray, color=gray] (103, 102) circle (2pt);
\draw[fill=gray, color=gray] (103, 103) circle (2pt);
\draw[fill=gray, color=gray] (103, 104) circle (2pt);
\draw[fill=gray, color=gray] (103, 105) circle (2pt);
\draw[fill=gray, color=gray] (103, 106) circle (2pt);
\draw[fill=gray, color=gray] (103, 107) circle (2pt);
\draw[fill=gray, color=gray] (104, 0) circle (2pt);
\draw[fill=gray, color=gray] (104, 1) circle (2pt);
\draw[fill=gray, color=gray] (104, 2) circle (2pt);
\draw[fill=gray, color=gray] (104, 3) circle (2pt);
\draw[fill=gray, color=gray] (104, 4) circle (2pt);
\draw[fill=gray, color=gray] (104, 5) circle (2pt);
\draw[fill=gray, color=gray] (104, 6) circle (2pt);
\draw[fill=gray, color=gray] (104, 7) circle (2pt);
\draw[fill=gray, color=gray] (104, 8) circle (2pt);
\draw[fill=gray, color=gray] (104, 9) circle (2pt);
\draw[fill=gray, color=gray] (104, 10) circle (2pt);
\draw[fill=gray, color=gray] (104, 11) circle (2pt);
\draw[fill=gray, color=gray] (104, 12) circle (2pt);
\draw[fill=gray, color=gray] (104, 13) circle (2pt);
\draw[fill=gray, color=gray] (104, 14) circle (2pt);
\draw[fill=gray, color=gray] (104, 15) circle (2pt);
\draw[fill=gray, color=gray] (104, 16) circle (2pt);
\draw[fill=gray, color=gray] (104, 17) circle (2pt);
\draw[fill=gray, color=gray] (104, 18) circle (2pt);
\draw[fill=gray, color=gray] (104, 19) circle (2pt);
\draw[fill=gray, color=gray] (104, 20) circle (2pt);
\draw[fill=gray, color=gray] (104, 21) circle (2pt);
\draw[fill=gray, color=gray] (104, 22) circle (2pt);
\draw[fill=gray, color=gray] (104, 23) circle (2pt);
\draw[fill=gray, color=gray] (104, 24) circle (2pt);
\draw[fill=gray, color=gray] (104, 25) circle (2pt);
\draw[fill=gray, color=gray] (104, 26) circle (2pt);
\draw[fill=gray, color=gray] (104, 27) circle (2pt);
\draw[fill=gray, color=gray] (104, 28) circle (2pt);
\draw[fill=gray, color=gray] (104, 29) circle (2pt);
\draw[fill=gray, color=gray] (104, 30) circle (2pt);
\draw[fill=gray, color=gray] (104, 31) circle (2pt);
\draw[fill=gray, color=gray] (104, 32) circle (2pt);
\draw[fill=gray, color=gray] (104, 33) circle (2pt);
\draw[fill=gray, color=gray] (104, 34) circle (2pt);
\draw[fill=gray, color=gray] (104, 35) circle (2pt);
\draw[fill=gray, color=gray] (104, 36) circle (2pt);
\draw[fill=gray, color=gray] (104, 37) circle (2pt);
\draw[fill=gray, color=gray] (104, 38) circle (2pt);
\draw[fill=gray, color=gray] (104, 39) circle (2pt);
\draw[fill=gray, color=gray] (104, 40) circle (2pt);
\draw[fill=gray, color=gray] (104, 41) circle (2pt);
\draw[fill=gray, color=gray] (104, 42) circle (2pt);
\draw[fill=gray, color=gray] (104, 43) circle (2pt);
\draw[fill=gray, color=gray] (104, 44) circle (2pt);
\draw[fill=gray, color=gray] (104, 45) circle (2pt);
\draw[fill=gray, color=gray] (104, 46) circle (2pt);
\draw[fill=gray, color=gray] (104, 47) circle (2pt);
\draw[fill=gray, color=gray] (104, 48) circle (2pt);
\draw[fill=gray, color=gray] (104, 49) circle (2pt);
\draw[fill=gray, color=gray] (104, 50) circle (2pt);
\draw[fill=gray, color=gray] (104, 51) circle (2pt);
\draw[fill=gray, color=gray] (104, 52) circle (2pt);
\draw[fill=gray, color=gray] (104, 53) circle (2pt);
\draw[fill=gray, color=gray] (104, 54) circle (2pt);
\draw[fill=gray, color=gray] (104, 55) circle (2pt);
\draw[fill=gray, color=gray] (104, 56) circle (2pt);
\draw[fill=gray, color=gray] (104, 57) circle (2pt);
\draw[fill=gray, color=gray] (104, 58) circle (2pt);
\draw[fill=gray, color=gray] (104, 59) circle (2pt);
\draw[fill=gray, color=gray] (104, 60) circle (2pt);
\draw[fill=gray, color=gray] (104, 61) circle (2pt);
\draw[fill=gray, color=gray] (104, 62) circle (2pt);
\draw[fill=gray, color=gray] (104, 63) circle (2pt);
\draw[fill=gray, color=gray] (104, 64) circle (2pt);
\draw[fill=gray, color=gray] (104, 65) circle (2pt);
\draw[fill=gray, color=gray] (104, 66) circle (2pt);
\draw[fill=gray, color=gray] (104, 67) circle (2pt);
\draw[fill=gray, color=gray] (104, 68) circle (2pt);
\draw[fill=gray, color=gray] (104, 69) circle (2pt);
\draw[fill=gray, color=gray] (104, 70) circle (2pt);
\draw[fill=gray, color=gray] (104, 71) circle (2pt);
\draw[fill=gray, color=gray] (104, 72) circle (2pt);
\draw[fill=gray, color=gray] (104, 73) circle (2pt);
\draw[fill=gray, color=gray] (104, 74) circle (2pt);
\draw[fill=gray, color=gray] (104, 75) circle (2pt);
\draw[fill=gray, color=gray] (104, 76) circle (2pt);
\draw[fill=gray, color=gray] (104, 77) circle (2pt);
\draw[fill=gray, color=gray] (104, 78) circle (2pt);
\draw[fill=gray, color=gray] (104, 79) circle (2pt);
\draw[fill=gray, color=gray] (104, 80) circle (2pt);
\draw[fill=gray, color=gray] (104, 81) circle (2pt);
\draw[fill=gray, color=gray] (104, 82) circle (2pt);
\draw[fill=gray, color=gray] (104, 83) circle (2pt);
\draw[fill=gray, color=gray] (104, 84) circle (2pt);
\draw[fill=gray, color=gray] (104, 85) circle (2pt);
\draw[fill=gray, color=gray] (104, 86) circle (2pt);
\draw[fill=gray, color=gray] (104, 87) circle (2pt);
\draw[fill=gray, color=gray] (104, 88) circle (2pt);
\draw[fill=gray, color=gray] (104, 89) circle (2pt);
\draw[fill=gray, color=gray] (104, 90) circle (2pt);
\draw[fill=gray, color=gray] (104, 91) circle (2pt);
\draw[fill=gray, color=gray] (104, 92) circle (2pt);
\draw[fill=gray, color=gray] (104, 93) circle (2pt);
\draw[fill=gray, color=gray] (104, 94) circle (2pt);
\draw[fill=gray, color=gray] (104, 95) circle (2pt);
\draw[fill=gray, color=gray] (104, 96) circle (2pt);
\draw[fill=gray, color=gray] (104, 97) circle (2pt);
\draw[fill=gray, color=gray] (104, 98) circle (2pt);
\draw[fill=gray, color=gray] (104, 99) circle (2pt);
\draw[fill=gray, color=gray] (104, 100) circle (2pt);
\draw[fill=gray, color=gray] (104, 101) circle (2pt);
\draw[fill=gray, color=gray] (104, 102) circle (2pt);
\draw[fill=gray, color=gray] (104, 103) circle (2pt);
\draw[fill=gray, color=gray] (104, 104) circle (2pt);
\draw[fill=gray, color=gray] (104, 105) circle (2pt);
\draw[fill=gray, color=gray] (104, 106) circle (2pt);
\draw[fill=gray, color=gray] (104, 107) circle (2pt);
\draw[fill=gray, color=gray] (105, 0) circle (2pt);
\draw[fill=gray, color=gray] (105, 1) circle (2pt);
\draw[fill=gray, color=gray] (105, 2) circle (2pt);
\draw[fill=gray, color=gray] (105, 3) circle (2pt);
\draw[fill=gray, color=gray] (105, 4) circle (2pt);
\draw[fill=gray, color=gray] (105, 5) circle (2pt);
\draw[fill=gray, color=gray] (105, 6) circle (2pt);
\draw[fill=gray, color=gray] (105, 7) circle (2pt);
\draw[fill=gray, color=gray] (105, 8) circle (2pt);
\draw[fill=gray, color=gray] (105, 9) circle (2pt);
\draw[fill=gray, color=gray] (105, 10) circle (2pt);
\draw[fill=gray, color=gray] (105, 11) circle (2pt);
\draw[fill=gray, color=gray] (105, 12) circle (2pt);
\draw[fill=gray, color=gray] (105, 13) circle (2pt);
\draw[fill=gray, color=gray] (105, 14) circle (2pt);
\draw[fill=gray, color=gray] (105, 15) circle (2pt);
\draw[fill=gray, color=gray] (105, 16) circle (2pt);
\draw[fill=gray, color=gray] (105, 17) circle (2pt);
\draw[fill=gray, color=gray] (105, 18) circle (2pt);
\draw[fill=gray, color=gray] (105, 19) circle (2pt);
\draw[fill=gray, color=gray] (105, 20) circle (2pt);
\draw[fill=gray, color=gray] (105, 21) circle (2pt);
\draw[fill=gray, color=gray] (105, 22) circle (2pt);
\draw[fill=gray, color=gray] (105, 23) circle (2pt);
\draw[fill=gray, color=gray] (105, 24) circle (2pt);
\draw[fill=gray, color=gray] (105, 25) circle (2pt);
\draw[fill=gray, color=gray] (105, 26) circle (2pt);
\draw[fill=gray, color=gray] (105, 27) circle (2pt);
\draw[fill=gray, color=gray] (105, 28) circle (2pt);
\draw[fill=gray, color=gray] (105, 29) circle (2pt);
\draw[fill=gray, color=gray] (105, 30) circle (2pt);
\draw[fill=gray, color=gray] (105, 31) circle (2pt);
\draw[fill=gray, color=gray] (105, 32) circle (2pt);
\draw[fill=gray, color=gray] (105, 33) circle (2pt);
\draw[fill=gray, color=gray] (105, 34) circle (2pt);
\draw[fill=gray, color=gray] (105, 35) circle (2pt);
\draw[fill=gray, color=gray] (105, 36) circle (2pt);
\draw[fill=gray, color=gray] (105, 37) circle (2pt);
\draw[fill=gray, color=gray] (105, 38) circle (2pt);
\draw[fill=gray, color=gray] (105, 39) circle (2pt);
\draw[fill=gray, color=gray] (105, 40) circle (2pt);
\draw[fill=gray, color=gray] (105, 41) circle (2pt);
\draw[fill=gray, color=gray] (105, 42) circle (2pt);
\draw[fill=gray, color=gray] (105, 43) circle (2pt);
\draw[fill=gray, color=gray] (105, 44) circle (2pt);
\draw[fill=gray, color=gray] (105, 45) circle (2pt);
\draw[fill=gray, color=gray] (105, 46) circle (2pt);
\draw[fill=gray, color=gray] (105, 47) circle (2pt);
\draw[fill=gray, color=gray] (105, 48) circle (2pt);
\draw[fill=gray, color=gray] (105, 49) circle (2pt);
\draw[fill=gray, color=gray] (105, 50) circle (2pt);
\draw[fill=gray, color=gray] (105, 51) circle (2pt);
\draw[fill=gray, color=gray] (105, 52) circle (2pt);
\draw[fill=gray, color=gray] (105, 53) circle (2pt);
\draw[fill=gray, color=gray] (105, 54) circle (2pt);
\draw[fill=gray, color=gray] (105, 55) circle (2pt);
\draw[fill=gray, color=gray] (105, 56) circle (2pt);
\draw[fill=gray, color=gray] (105, 57) circle (2pt);
\draw[fill=gray, color=gray] (105, 58) circle (2pt);
\draw[fill=gray, color=gray] (105, 59) circle (2pt);
\draw[fill=gray, color=gray] (105, 60) circle (2pt);
\draw[fill=gray, color=gray] (105, 61) circle (2pt);
\draw[fill=gray, color=gray] (105, 62) circle (2pt);
\draw[fill=gray, color=gray] (105, 63) circle (2pt);
\draw[fill=gray, color=gray] (105, 64) circle (2pt);
\draw[fill=gray, color=gray] (105, 65) circle (2pt);
\draw[fill=gray, color=gray] (105, 66) circle (2pt);
\draw[fill=gray, color=gray] (105, 67) circle (2pt);
\draw[fill=gray, color=gray] (105, 68) circle (2pt);
\draw[fill=gray, color=gray] (105, 69) circle (2pt);
\draw[fill=gray, color=gray] (105, 70) circle (2pt);
\draw[fill=gray, color=gray] (105, 71) circle (2pt);
\draw[fill=gray, color=gray] (105, 72) circle (2pt);
\draw[fill=gray, color=gray] (105, 73) circle (2pt);
\draw[fill=gray, color=gray] (105, 74) circle (2pt);
\draw[fill=gray, color=gray] (105, 75) circle (2pt);
\draw[fill=gray, color=gray] (105, 76) circle (2pt);
\draw[fill=gray, color=gray] (105, 77) circle (2pt);
\draw[fill=gray, color=gray] (105, 78) circle (2pt);
\draw[fill=gray, color=gray] (105, 79) circle (2pt);
\draw[fill=gray, color=gray] (105, 80) circle (2pt);
\draw[fill=gray, color=gray] (105, 81) circle (2pt);
\draw[fill=gray, color=gray] (105, 82) circle (2pt);
\draw[fill=gray, color=gray] (105, 83) circle (2pt);
\draw[fill=gray, color=gray] (105, 84) circle (2pt);
\draw[fill=gray, color=gray] (105, 85) circle (2pt);
\draw[fill=gray, color=gray] (105, 86) circle (2pt);
\draw[fill=gray, color=gray] (105, 87) circle (2pt);
\draw[fill=gray, color=gray] (105, 88) circle (2pt);
\draw[fill=gray, color=gray] (105, 89) circle (2pt);
\draw[fill=gray, color=gray] (105, 90) circle (2pt);
\draw[fill=gray, color=gray] (105, 91) circle (2pt);
\draw[fill=gray, color=gray] (105, 92) circle (2pt);
\draw[fill=gray, color=gray] (105, 93) circle (2pt);
\draw[fill=gray, color=gray] (105, 94) circle (2pt);
\draw[fill=gray, color=gray] (105, 95) circle (2pt);
\draw[fill=gray, color=gray] (105, 96) circle (2pt);
\draw[fill=gray, color=gray] (105, 97) circle (2pt);
\draw[fill=gray, color=gray] (105, 98) circle (2pt);
\draw[fill=gray, color=gray] (105, 99) circle (2pt);
\draw[fill=gray, color=gray] (105, 100) circle (2pt);
\draw[fill=gray, color=gray] (105, 101) circle (2pt);
\draw[fill=gray, color=gray] (105, 102) circle (2pt);
\draw[fill=gray, color=gray] (105, 103) circle (2pt);
\draw[fill=gray, color=gray] (105, 104) circle (2pt);
\draw[fill=gray, color=gray] (105, 105) circle (2pt);
\draw[fill=gray, color=gray] (105, 106) circle (2pt);
\draw[fill=gray, color=gray] (105, 107) circle (2pt);
\draw[fill=gray, color=gray] (106, 0) circle (2pt);
\draw[fill=gray, color=gray] (106, 1) circle (2pt);
\draw[fill=gray, color=gray] (106, 2) circle (2pt);
\draw[fill=gray, color=gray] (106, 3) circle (2pt);
\draw[fill=gray, color=gray] (106, 4) circle (2pt);
\draw[fill=gray, color=gray] (106, 5) circle (2pt);
\draw[fill=gray, color=gray] (106, 6) circle (2pt);
\draw[fill=gray, color=gray] (106, 7) circle (2pt);
\draw[fill=gray, color=gray] (106, 8) circle (2pt);
\draw[fill=gray, color=gray] (106, 9) circle (2pt);
\draw[fill=gray, color=gray] (106, 10) circle (2pt);
\draw[fill=gray, color=gray] (106, 11) circle (2pt);
\draw[fill=gray, color=gray] (106, 12) circle (2pt);
\draw[fill=gray, color=gray] (106, 13) circle (2pt);
\draw[fill=gray, color=gray] (106, 14) circle (2pt);
\draw[fill=gray, color=gray] (106, 15) circle (2pt);
\draw[fill=gray, color=gray] (106, 16) circle (2pt);
\draw[fill=gray, color=gray] (106, 17) circle (2pt);
\draw[fill=gray, color=gray] (106, 18) circle (2pt);
\draw[fill=gray, color=gray] (106, 19) circle (2pt);
\draw[fill=gray, color=gray] (106, 20) circle (2pt);
\draw[fill=gray, color=gray] (106, 21) circle (2pt);
\draw[fill=gray, color=gray] (106, 22) circle (2pt);
\draw[fill=gray, color=gray] (106, 23) circle (2pt);
\draw[fill=gray, color=gray] (106, 24) circle (2pt);
\draw[fill=gray, color=gray] (106, 25) circle (2pt);
\draw[fill=gray, color=gray] (106, 26) circle (2pt);
\draw[fill=gray, color=gray] (106, 27) circle (2pt);
\draw[fill=gray, color=gray] (106, 28) circle (2pt);
\draw[fill=gray, color=gray] (106, 29) circle (2pt);
\draw[fill=gray, color=gray] (106, 30) circle (2pt);
\draw[fill=gray, color=gray] (106, 31) circle (2pt);
\draw[fill=gray, color=gray] (106, 32) circle (2pt);
\draw[fill=gray, color=gray] (106, 33) circle (2pt);
\draw[fill=gray, color=gray] (106, 34) circle (2pt);
\draw[fill=gray, color=gray] (106, 35) circle (2pt);
\draw[fill=gray, color=gray] (106, 36) circle (2pt);
\draw[fill=gray, color=gray] (106, 37) circle (2pt);
\draw[fill=gray, color=gray] (106, 38) circle (2pt);
\draw[fill=gray, color=gray] (106, 39) circle (2pt);
\draw[fill=gray, color=gray] (106, 40) circle (2pt);
\draw[fill=gray, color=gray] (106, 41) circle (2pt);
\draw[fill=gray, color=gray] (106, 42) circle (2pt);
\draw[fill=gray, color=gray] (106, 43) circle (2pt);
\draw[fill=gray, color=gray] (106, 44) circle (2pt);
\draw[fill=gray, color=gray] (106, 45) circle (2pt);
\draw[fill=gray, color=gray] (106, 46) circle (2pt);
\draw[fill=gray, color=gray] (106, 47) circle (2pt);
\draw[fill=gray, color=gray] (106, 48) circle (2pt);
\draw[fill=gray, color=gray] (106, 49) circle (2pt);
\draw[fill=gray, color=gray] (106, 50) circle (2pt);
\draw[fill=gray, color=gray] (106, 51) circle (2pt);
\draw[fill=gray, color=gray] (106, 52) circle (2pt);
\draw[fill=gray, color=gray] (106, 53) circle (2pt);
\draw[fill=gray, color=gray] (106, 54) circle (2pt);
\draw[fill=gray, color=gray] (106, 55) circle (2pt);
\draw[fill=gray, color=gray] (106, 56) circle (2pt);
\draw[fill=gray, color=gray] (106, 57) circle (2pt);
\draw[fill=gray, color=gray] (106, 58) circle (2pt);
\draw[fill=gray, color=gray] (106, 59) circle (2pt);
\draw[fill=gray, color=gray] (106, 60) circle (2pt);
\draw[fill=gray, color=gray] (106, 61) circle (2pt);
\draw[fill=gray, color=gray] (106, 62) circle (2pt);
\draw[fill=gray, color=gray] (106, 63) circle (2pt);
\draw[fill=gray, color=gray] (106, 64) circle (2pt);
\draw[fill=gray, color=gray] (106, 65) circle (2pt);
\draw[fill=gray, color=gray] (106, 66) circle (2pt);
\draw[fill=gray, color=gray] (106, 67) circle (2pt);
\draw[fill=gray, color=gray] (106, 68) circle (2pt);
\draw[fill=gray, color=gray] (106, 69) circle (2pt);
\draw[fill=gray, color=gray] (106, 70) circle (2pt);
\draw[fill=gray, color=gray] (106, 71) circle (2pt);
\draw[fill=gray, color=gray] (106, 72) circle (2pt);
\draw[fill=gray, color=gray] (106, 73) circle (2pt);
\draw[fill=gray, color=gray] (106, 74) circle (2pt);
\draw[fill=gray, color=gray] (106, 75) circle (2pt);
\draw[fill=gray, color=gray] (106, 76) circle (2pt);
\draw[fill=gray, color=gray] (106, 77) circle (2pt);
\draw[fill=gray, color=gray] (106, 78) circle (2pt);
\draw[fill=gray, color=gray] (106, 79) circle (2pt);
\draw[fill=gray, color=gray] (106, 80) circle (2pt);
\draw[fill=gray, color=gray] (106, 81) circle (2pt);
\draw[fill=gray, color=gray] (106, 82) circle (2pt);
\draw[fill=gray, color=gray] (106, 83) circle (2pt);
\draw[fill=gray, color=gray] (106, 84) circle (2pt);
\draw[fill=gray, color=gray] (106, 85) circle (2pt);
\draw[fill=gray, color=gray] (106, 86) circle (2pt);
\draw[fill=gray, color=gray] (106, 87) circle (2pt);
\draw[fill=gray, color=gray] (106, 88) circle (2pt);
\draw[fill=gray, color=gray] (106, 89) circle (2pt);
\draw[fill=gray, color=gray] (106, 90) circle (2pt);
\draw[fill=gray, color=gray] (106, 91) circle (2pt);
\draw[fill=gray, color=gray] (106, 92) circle (2pt);
\draw[fill=gray, color=gray] (106, 93) circle (2pt);
\draw[fill=gray, color=gray] (106, 94) circle (2pt);
\draw[fill=gray, color=gray] (106, 95) circle (2pt);
\draw[fill=gray, color=gray] (106, 96) circle (2pt);
\draw[fill=gray, color=gray] (106, 97) circle (2pt);
\draw[fill=gray, color=gray] (106, 98) circle (2pt);
\draw[fill=gray, color=gray] (106, 99) circle (2pt);
\draw[fill=gray, color=gray] (106, 100) circle (2pt);
\draw[fill=gray, color=gray] (106, 101) circle (2pt);
\draw[fill=gray, color=gray] (106, 102) circle (2pt);
\draw[fill=gray, color=gray] (106, 103) circle (2pt);
\draw[fill=gray, color=gray] (106, 104) circle (2pt);
\draw[fill=gray, color=gray] (106, 105) circle (2pt);
\draw[fill=gray, color=gray] (106, 106) circle (2pt);
\draw[fill=gray, color=gray] (106, 107) circle (2pt);
\draw[fill=gray, color=gray] (107, 0) circle (2pt);
\draw[fill=gray, color=gray] (107, 1) circle (2pt);
\draw[fill=gray, color=gray] (107, 2) circle (2pt);
\draw[fill=gray, color=gray] (107, 3) circle (2pt);
\draw[fill=gray, color=gray] (107, 4) circle (2pt);
\draw[fill=gray, color=gray] (107, 5) circle (2pt);
\draw[fill=gray, color=gray] (107, 6) circle (2pt);
\draw[fill=gray, color=gray] (107, 7) circle (2pt);
\draw[fill=gray, color=gray] (107, 8) circle (2pt);
\draw[fill=gray, color=gray] (107, 9) circle (2pt);
\draw[fill=gray, color=gray] (107, 10) circle (2pt);
\draw[fill=gray, color=gray] (107, 11) circle (2pt);
\draw[fill=gray, color=gray] (107, 12) circle (2pt);
\draw[fill=gray, color=gray] (107, 13) circle (2pt);
\draw[fill=gray, color=gray] (107, 14) circle (2pt);
\draw[fill=gray, color=gray] (107, 15) circle (2pt);
\draw[fill=gray, color=gray] (107, 16) circle (2pt);
\draw[fill=gray, color=gray] (107, 17) circle (2pt);
\draw[fill=gray, color=gray] (107, 18) circle (2pt);
\draw[fill=gray, color=gray] (107, 19) circle (2pt);
\draw[fill=gray, color=gray] (107, 20) circle (2pt);
\draw[fill=gray, color=gray] (107, 21) circle (2pt);
\draw[fill=gray, color=gray] (107, 22) circle (2pt);
\draw[fill=gray, color=gray] (107, 23) circle (2pt);
\draw[fill=gray, color=gray] (107, 24) circle (2pt);
\draw[fill=gray, color=gray] (107, 25) circle (2pt);
\draw[fill=gray, color=gray] (107, 26) circle (2pt);
\draw[fill=gray, color=gray] (107, 27) circle (2pt);
\draw[fill=gray, color=gray] (107, 28) circle (2pt);
\draw[fill=gray, color=gray] (107, 29) circle (2pt);
\draw[fill=gray, color=gray] (107, 30) circle (2pt);
\draw[fill=gray, color=gray] (107, 31) circle (2pt);
\draw[fill=gray, color=gray] (107, 32) circle (2pt);
\draw[fill=gray, color=gray] (107, 33) circle (2pt);
\draw[fill=gray, color=gray] (107, 34) circle (2pt);
\draw[fill=gray, color=gray] (107, 35) circle (2pt);
\draw[fill=gray, color=gray] (107, 36) circle (2pt);
\draw[fill=gray, color=gray] (107, 37) circle (2pt);
\draw[fill=gray, color=gray] (107, 38) circle (2pt);
\draw[fill=gray, color=gray] (107, 39) circle (2pt);
\draw[fill=gray, color=gray] (107, 40) circle (2pt);
\draw[fill=gray, color=gray] (107, 41) circle (2pt);
\draw[fill=gray, color=gray] (107, 42) circle (2pt);
\draw[fill=gray, color=gray] (107, 43) circle (2pt);
\draw[fill=gray, color=gray] (107, 44) circle (2pt);
\draw[fill=gray, color=gray] (107, 45) circle (2pt);
\draw[fill=gray, color=gray] (107, 46) circle (2pt);
\draw[fill=gray, color=gray] (107, 47) circle (2pt);
\draw[fill=gray, color=gray] (107, 48) circle (2pt);
\draw[fill=gray, color=gray] (107, 49) circle (2pt);
\draw[fill=gray, color=gray] (107, 50) circle (2pt);
\draw[fill=gray, color=gray] (107, 51) circle (2pt);
\draw[fill=gray, color=gray] (107, 52) circle (2pt);
\draw[fill=gray, color=gray] (107, 53) circle (2pt);
\draw[fill=gray, color=gray] (107, 54) circle (2pt);
\draw[fill=gray, color=gray] (107, 55) circle (2pt);
\draw[fill=gray, color=gray] (107, 56) circle (2pt);
\draw[fill=gray, color=gray] (107, 57) circle (2pt);
\draw[fill=gray, color=gray] (107, 58) circle (2pt);
\draw[fill=gray, color=gray] (107, 59) circle (2pt);
\draw[fill=gray, color=gray] (107, 60) circle (2pt);
\draw[fill=gray, color=gray] (107, 61) circle (2pt);
\draw[fill=gray, color=gray] (107, 62) circle (2pt);
\draw[fill=gray, color=gray] (107, 63) circle (2pt);
\draw[fill=gray, color=gray] (107, 64) circle (2pt);
\draw[fill=gray, color=gray] (107, 65) circle (2pt);
\draw[fill=gray, color=gray] (107, 66) circle (2pt);
\draw[fill=gray, color=gray] (107, 67) circle (2pt);
\draw[fill=gray, color=gray] (107, 68) circle (2pt);
\draw[fill=gray, color=gray] (107, 69) circle (2pt);
\draw[fill=gray, color=gray] (107, 70) circle (2pt);
\draw[fill=gray, color=gray] (107, 71) circle (2pt);
\draw[fill=gray, color=gray] (107, 72) circle (2pt);
\draw[fill=gray, color=gray] (107, 73) circle (2pt);
\draw[fill=gray, color=gray] (107, 74) circle (2pt);
\draw[fill=gray, color=gray] (107, 75) circle (2pt);
\draw[fill=gray, color=gray] (107, 76) circle (2pt);
\draw[fill=gray, color=gray] (107, 77) circle (2pt);
\draw[fill=gray, color=gray] (107, 78) circle (2pt);
\draw[fill=gray, color=gray] (107, 79) circle (2pt);
\draw[fill=gray, color=gray] (107, 80) circle (2pt);
\draw[fill=gray, color=gray] (107, 81) circle (2pt);
\draw[fill=gray, color=gray] (107, 82) circle (2pt);
\draw[fill=gray, color=gray] (107, 83) circle (2pt);
\draw[fill=gray, color=gray] (107, 84) circle (2pt);
\draw[fill=gray, color=gray] (107, 85) circle (2pt);
\draw[fill=gray, color=gray] (107, 86) circle (2pt);
\draw[fill=gray, color=gray] (107, 87) circle (2pt);
\draw[fill=gray, color=gray] (107, 88) circle (2pt);
\draw[fill=gray, color=gray] (107, 89) circle (2pt);
\draw[fill=gray, color=gray] (107, 90) circle (2pt);
\draw[fill=gray, color=gray] (107, 91) circle (2pt);
\draw[fill=gray, color=gray] (107, 92) circle (2pt);
\draw[fill=gray, color=gray] (107, 93) circle (2pt);
\draw[fill=gray, color=gray] (107, 94) circle (2pt);
\draw[fill=gray, color=gray] (107, 95) circle (2pt);
\draw[fill=gray, color=gray] (107, 96) circle (2pt);
\draw[fill=gray, color=gray] (107, 97) circle (2pt);
\draw[fill=gray, color=gray] (107, 98) circle (2pt);
\draw[fill=gray, color=gray] (107, 99) circle (2pt);
\draw[fill=gray, color=gray] (107, 100) circle (2pt);
\draw[fill=gray, color=gray] (107, 101) circle (2pt);
\draw[fill=gray, color=gray] (107, 102) circle (2pt);
\draw[fill=gray, color=gray] (107, 103) circle (2pt);
\draw[fill=gray, color=gray] (107, 104) circle (2pt);
\draw[fill=gray, color=gray] (107, 105) circle (2pt);
\draw[fill=gray, color=gray] (107, 106) circle (2pt);
\draw[fill=gray, color=gray] (107, 107) circle (2pt);
\draw[color=black, fill=black] (9.0, 9.0) circle (15pt);
\draw[color=black, fill=black] (18.0, 18.0) circle (15pt);
\draw[color=black, fill=black] (27.0, 27.0) circle (15pt);
\draw[color=black, fill=black] (9.0, 45.0) circle (15pt);
\draw[color=black, fill=black] (18.0, 54.0) circle (15pt);
\draw[color=black, fill=black] (27.0, 63.0) circle (15pt);
\draw[color=black, fill=black] (9.0, 81.0) circle (15pt);
\draw[color=black, fill=black] (18.0, 90.0) circle (15pt);
\draw[color=black, fill=black] (27.0, 99.0) circle (15pt);
\draw[color=black, fill=black] (45.0, 9.0) circle (15pt);
\draw[color=black, fill=black] (54.0, 18.0) circle (15pt);
\draw[color=black, fill=black] (63.0, 27.0) circle (15pt);
\draw[color=black, fill=black] (45.0, 45.0) circle (15pt);
\draw[color=black, fill=black] (54.0, 54.0) circle (15pt);
\draw[color=black, fill=black] (63.0, 63.0) circle (15pt);
\draw[color=black, fill=black] (45.0, 81.0) circle (15pt);
\draw[color=black, fill=black] (54.0, 90.0) circle (15pt);
\draw[color=black, fill=black] (63.0, 99.0) circle (15pt);
\draw[color=black, fill=black] (81.0, 9.0) circle (15pt);
\draw[color=black, fill=black] (90.0, 18.0) circle (15pt);
\draw[color=black, fill=black] (99.0, 27.0) circle (15pt);
\draw[color=black, fill=black] (81.0, 45.0) circle (15pt);
\draw[color=black, fill=black] (90.0, 54.0) circle (15pt);
\draw[color=black, fill=black] (99.0, 63.0) circle (15pt);
\draw[color=black, fill=black] (81.0, 81.0) circle (15pt);
\draw[color=black, fill=black] (90.0, 90.0) circle (15pt);
\draw[color=black, fill=black] (99.0, 99.0) circle (15pt);
\draw[thick, color=red] (27.0, 27.0) -- (26.0, 27.0);
\draw[thick, color=red] (26.0, 27.0) -- (26.0, 37.5);
\draw[thick, color=red] (26.0, 37.5) -- (12.0, 37.5);
\draw[thick, color=red] (12.0, 37.5) -- (12.0, 45.0);
\draw[thick, color=red] (12.0, 45.0) -- (9.0, 45.0);
\draw[thick, color=red] (27.0, 27.0) -- (27.0, 28.0);
\draw[thick, color=red] (27.0, 28.0) -- (37.5, 28.0);
\draw[thick, color=red] (37.5, 28.0) -- (37.5, 6.0);
\draw[thick, color=red] (37.5, 6.0) -- (45.0, 6.0);
\draw[thick, color=red] (45.0, 6.0) -- (45.0, 9.0);
\draw[thick, color=red] (9.0, 45.0) -- (8.0, 45.0);
\draw[thick, color=red] (8.0, 45.0) -- (8.0, 67.5);
\draw[thick, color=red] (8.0, 67.5) -- (10.0, 67.5);
\draw[thick, color=red] (10.0, 67.5) -- (10.0, 81.0);
\draw[thick, color=red] (10.0, 81.0) -- (9.0, 81.0);
\draw[thick, color=red] (9.0, 45.0) -- (9.0, 47.0);
\draw[thick, color=red] (9.0, 47.0) -- (32.5, 47.0);
\draw[thick, color=red] (32.5, 47.0) -- (32.5, 53.0);
\draw[thick, color=red] (32.5, 53.0) -- (54.0, 53.0);
\draw[thick, color=red] (54.0, 53.0) -- (54.0, 54.0);
\draw[thick, color=red] (9.0, 81.0) -- (9.0, 83.0);
\draw[thick, color=red] (9.0, 83.0) -- (32.5, 83.0);
\draw[thick, color=red] (32.5, 83.0) -- (32.5, 89.0);
\draw[thick, color=red] (32.5, 89.0) -- (54.0, 89.0);
\draw[thick, color=red] (54.0, 89.0) -- (54.0, 90.0);
\draw[thick, color=red] (45.0, 9.0) -- (43.0, 9.0);
\draw[thick, color=red] (43.0, 9.0) -- (43.0, 32.5);
\draw[thick, color=red] (43.0, 32.5) -- (55.0, 32.5);
\draw[thick, color=red] (55.0, 32.5) -- (55.0, 54.0);
\draw[thick, color=red] (55.0, 54.0) -- (54.0, 54.0);
\draw[thick, color=red] (45.0, 9.0) -- (45.0, 11.0);
\draw[thick, color=red] (45.0, 11.0) -- (68.5, 11.0);
\draw[thick, color=red] (68.5, 11.0) -- (68.5, 17.0);
\draw[thick, color=red] (68.5, 17.0) -- (90.0, 17.0);
\draw[thick, color=red] (90.0, 17.0) -- (90.0, 18.0);
\draw[thick, color=red] (54.0, 54.0) -- (52.0, 54.0);
\draw[thick, color=red] (52.0, 54.0) -- (52.0, 71.5);
\draw[thick, color=red] (52.0, 71.5) -- (56.0, 71.5);
\draw[thick, color=red] (56.0, 71.5) -- (56.0, 90.0);
\draw[thick, color=red] (56.0, 90.0) -- (54.0, 90.0);
\draw[thick, color=red] (54.0, 54.0) -- (54.0, 55.0);
\draw[thick, color=red] (54.0, 55.0) -- (70.5, 55.0);
\draw[thick, color=red] (70.5, 55.0) -- (70.5, 43.0);
\draw[thick, color=red] (70.5, 43.0) -- (81.0, 43.0);
\draw[thick, color=red] (81.0, 43.0) -- (81.0, 45.0);
\draw[thick, color=red] (54.0, 90.0) -- (54.0, 92.0);
\draw[thick, color=red] (54.0, 92.0) -- (71.5, 92.0);
\draw[thick, color=red] (71.5, 92.0) -- (71.5, 88.0);
\draw[thick, color=red] (71.5, 88.0) -- (90.0, 88.0);
\draw[thick, color=red] (90.0, 88.0) -- (90.0, 90.0);
\draw[thick, color=red] (90.0, 18.0) -- (89.0, 18.0);
\draw[thick, color=red] (89.0, 18.0) -- (89.0, 34.5);
\draw[thick, color=red] (89.0, 34.5) -- (83.0, 34.5);
\draw[thick, color=red] (83.0, 34.5) -- (83.0, 45.0);
\draw[thick, color=red] (83.0, 45.0) -- (81.0, 45.0);
\draw[thick, color=red] (81.0, 45.0) -- (79.0, 45.0);
\draw[thick, color=red] (79.0, 45.0) -- (79.0, 68.5);
\draw[thick, color=red] (79.0, 68.5) -- (91.0, 68.5);
\draw[thick, color=red] (91.0, 68.5) -- (91.0, 90.0);
\draw[thick, color=red] (91.0, 90.0) -- (90.0, 90.0);
\draw[thin] (0, 0) -- (108, 0);
\draw[thin] (0, 0) -- (0, 108);
\draw[thin] (0, 36) -- (108, 36);
\draw[thin] (36, 0) -- (36, 108);
\draw[thin] (0, 72) -- (108, 72);
\draw[thin] (72, 0) -- (72, 108);
\draw[thin] (0, 108) -- (108, 108);
\draw[thin] (108, 0) -- (108, 108);
\draw[dashed] (4.5, 4.5) -- (4.5, 31.5);
\draw[dashed] (4.5, 4.5) -- (31.5, 4.5);
\draw[dashed] (31.5, 4.5) -- (31.5, 31.5);
\draw[dashed] (4.5, 31.5) -- (31.5, 31.5);
\draw[dashed] (4.5, 40.5) -- (4.5, 67.5);
\draw[dashed] (4.5, 40.5) -- (31.5, 40.5);
\draw[dashed] (31.5, 40.5) -- (31.5, 67.5);
\draw[dashed] (4.5, 67.5) -- (31.5, 67.5);
\draw[dashed] (4.5, 76.5) -- (4.5, 103.5);
\draw[dashed] (4.5, 76.5) -- (31.5, 76.5);
\draw[dashed] (31.5, 76.5) -- (31.5, 103.5);
\draw[dashed] (4.5, 103.5) -- (31.5, 103.5);
\draw[dashed] (40.5, 4.5) -- (40.5, 31.5);
\draw[dashed] (40.5, 4.5) -- (67.5, 4.5);
\draw[dashed] (67.5, 4.5) -- (67.5, 31.5);
\draw[dashed] (40.5, 31.5) -- (67.5, 31.5);
\draw[dashed] (40.5, 40.5) -- (40.5, 67.5);
\draw[dashed] (40.5, 40.5) -- (67.5, 40.5);
\draw[dashed] (67.5, 40.5) -- (67.5, 67.5);
\draw[dashed] (40.5, 67.5) -- (67.5, 67.5);
\draw[dashed] (40.5, 76.5) -- (40.5, 103.5);
\draw[dashed] (40.5, 76.5) -- (67.5, 76.5);
\draw[dashed] (67.5, 76.5) -- (67.5, 103.5);
\draw[dashed] (40.5, 103.5) -- (67.5, 103.5);
\draw[dashed] (76.5, 4.5) -- (76.5, 31.5);
\draw[dashed] (76.5, 4.5) -- (103.5, 4.5);
\draw[dashed] (103.5, 4.5) -- (103.5, 31.5);
\draw[dashed] (76.5, 31.5) -- (103.5, 31.5);
\draw[dashed] (76.5, 40.5) -- (76.5, 67.5);
\draw[dashed] (76.5, 40.5) -- (103.5, 40.5);
\draw[dashed] (103.5, 40.5) -- (103.5, 67.5);
\draw[dashed] (76.5, 67.5) -- (103.5, 67.5);
\draw[dashed] (76.5, 76.5) -- (76.5, 103.5);
\draw[dashed] (76.5, 76.5) -- (103.5, 76.5);
\draw[dashed] (103.5, 76.5) -- (103.5, 103.5);
\draw[dashed] (76.5, 103.5) -- (103.5, 103.5);
\draw[color=blue, fill=blue] (27.0, 27.0) circle (20pt);
\draw[color=blue, fill=blue] (9.0, 45.0) circle (20pt);
\draw[color=blue, fill=blue] (9.0, 81.0) circle (20pt);
\draw[color=blue, fill=blue] (45.0, 9.0) circle (20pt);
\draw[color=blue, fill=blue] (54.0, 54.0) circle (20pt);
\draw[color=blue, fill=blue] (54.0, 90.0) circle (20pt);
\draw[color=blue, fill=blue] (90.0, 18.0) circle (20pt);
\draw[color=blue, fill=blue] (81.0, 45.0) circle (20pt);
\draw[color=blue, fill=blue] (90.0, 90.0) circle (20pt);

